A reinforcement learning-based link quality estimation strategy for RPL and its impact on topology management

Over the last few years, standardisation efforts are consolidating the role of the Routing Protocol for LowPower and Lossy Networks (RPL) as the standard routing protocol for IPv6 based Wireless Sensor Networks (WSNs). Although many core functionalities are well defined, others are left implementation dependent. Among them, the definition of an efficient link quality estimation (LQE) strategy is of paramount importance, as it influences significantly both the quality of the selected network routes and nodes' energy consumption. In this paper, we present RLProbe, a novel strategy for link quality monitoring in RPL, which accurately measures link quality with minimal overhead and energy waste. To achieve this goal, RLProbe leverages both synchronous and asynchronous monitoring schemes to maintain up-to-date information on link quality and to promptly react to sudden topology changes, e.g. due to mobility. Our solution relies on a reinforcement learning model to drive the monitoring procedures in order to minimise the overhead caused by active probing operations. The performance of the proposed solution is assessed by means of simulations and real experiments. Results demonstrated that RLProbe helps in effectively improving packet loss rates, allowing nodes to promptly react to link quality variations as well as to link failures due to node mobility.

==> images/data-corridor/corridoio2-smart-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-mn20-t10-tv00-std-pt0-pi60-pet600-lgt6-smart1-theoPP.txt <==
1000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 2
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 3
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 5
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 8
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 10
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 13
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 14
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 15
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 16
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 1
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 4
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 5
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 6
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 7
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 11
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 12
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 13
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 14
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 16
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 1
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 2
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 3
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 4
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 7
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 8
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 10
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 12
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 13
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 14
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 13
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 14
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 15
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 3
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 5
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 6
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 8
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 10
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 11
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 13
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 14
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 15
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 16
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 1
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2


==> images/data-corridor/corridoio2-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-mn20-t10-tv00-std-pt0-pi60-pet600-lgt6-theoPP.txt <==
0 1
1800000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 3
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 4
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 5
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 10
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 11
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 14
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 13
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 16
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 16
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 1
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 4
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 6
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 7
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 7
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 12
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 12
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 13
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 14
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 1
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 2
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 3
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 3
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 5
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 8
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 8
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 10
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 13
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 13
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 14
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 14
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 15
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 15
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 4
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 6
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 6
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 10
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 11
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 11
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 14
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 13
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 16
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 1
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 2
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2


==> images/data-corridor/corridoio2-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-mn20-t10-tv00-std-theoPP.txt <==
0 1
1800000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 3
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 4
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 6
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 10
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 11
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 14
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 13
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 16
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 1
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 2
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 5
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 6
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 7
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 8
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 12
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 13
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 14
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 15
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 1
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 2
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 3
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 4
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 5
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 8
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 10
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 11
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 13
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 14
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 13
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 14
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 15
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 16
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 4
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 6
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 7
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 10
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 11
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 12
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 14
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 13
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 16
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 1
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 2
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2


==> images/data-corridor/corridoio2-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-t10-tv00-pt3-pi60-pet600-mob1-obs1-dd1-dm5-dmu0-nv20-rth10-lt1-lgt6-uc10-uco10-ng100-s200-of0-theoPP.txt <==
1000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 3
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 3
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 5
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 8
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 10
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 13
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 14
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 15
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 16
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 1
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 4
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 6
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 6
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 7
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 11
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 12
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 13
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 14
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 1
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 2
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 2
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 3
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 5
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 8
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 8
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 10
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 13
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 13
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 14
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 14
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 15
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 15
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 4
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 5
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 6
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 10
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 11
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 11
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 14
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 13
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 16
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 16
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 1
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2


==> images/data-obstacle/corridoio2-smart-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-mn20-t10-tv00-std-pt0-pi60-pet600-lgt6-smart1-theoPP.txt <==
1000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 2
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 3
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 5
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 8
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 10
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 13
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 14
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 15
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 16
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 1
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 4
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 5
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 6
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 7
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 11
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 12
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 13
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 14
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 16
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 1
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 2
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 3
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 4
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 7
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 8
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 10
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 12
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 13
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 14
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 13
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 14
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 15
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 3
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 5
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 6
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 8
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 10
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 11
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 13
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 14
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 15
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 16
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 1
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2


==> images/data-obstacle/corridoio2-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-mn20-t10-tv00-std-pt0-pi60-pet600-lgt6-theoPP.txt <==
0 1
1800000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 3
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 4
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 5
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 10
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 11
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 14
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 13
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 16
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 16
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 1
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 4
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 6
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 7
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 7
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 12
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 12
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 13
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 14
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 1
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 2
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 3
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 3
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 5
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 8
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 8
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 10
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 13
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 13
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 14
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 14
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 15
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 15
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 4
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 6
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 6
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 10
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 11
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 11
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 14
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 13
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 16
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 1
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 2
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2


==> images/data-obstacle/corridoio2-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-mn20-t10-tv00-std-theoPP.txt <==
0 1
1800000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 3
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 4
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 6
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 10
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 11
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 14
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 13
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 16
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 1
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 2
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 5
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 6
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 7
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 8
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 12
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 13
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 14
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 15
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 1
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 2
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 3
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 4
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 5
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 8
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 10
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 11
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 13
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 14
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 13
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 14
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 15
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 16
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 4
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 6
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 7
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 10
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 11
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 12
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 14
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 13
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 16
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 1
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 2
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2


==> images/data-obstacle/corridoio2-stepM10-dist10-corridoio2-pause300-vel0.02-se-90-rdccmd-t10-tv00-pt3-pi60-pet600-mob1-obs1-dd1-dm5-dmu0-nv20-rth10-lt1-lgt6-uc10-uco10-ng100-s200-of0-theoPP.txt <==
1000000 1
1801000000 1
1802000000 1
1803000000 1
1804000000 1
1805000000 1
1806000000 1
1807000000 1
1808000000 1
1809000000 1
1810000000 1
1811000000 1
1812000000 1
1813000000 1
1814000000 1
1815000000 1
1816000000 1
1817000000 1
1818000000 1
1819000000 1
1820000000 1
1821000000 1
1822000000 1
1823000000 1
1824000000 1
1825000000 1
1826000000 1
1827000000 1
1828000000 1
1829000000 1
1830000000 1
1831000000 1
1832000000 1
1833000000 1
1834000000 1
1835000000 1
1836000000 1
1837000000 1
1838000000 1
1839000000 1
1840000000 1
1841000000 1
1842000000 1
1843000000 1
1844000000 1
1845000000 1
1846000000 1
1847000000 1
1848000000 1
1849000000 1
1850000000 1
1851000000 1
1852000000 1
1853000000 1
1854000000 1
1855000000 1
1856000000 1
1857000000 1
1858000000 1
1859000000 1
1860000000 1
1861000000 1
1862000000 1
1863000000 1
1864000000 1
1865000000 1
1866000000 1
1867000000 1
1868000000 1
1869000000 1
1870000000 1
1871000000 1
1872000000 1
1873000000 1
1874000000 1
1875000000 1
1876000000 1
1877000000 1
1878000000 1
1879000000 1
1880000000 1
1881000000 1
1882000000 1
1883000000 1
1884000000 1
1885000000 1
1886000000 1
1887000000 1
1888000000 1
1889000000 1
1890000000 1
1891000000 1
1892000000 1
1893000000 1
1894000000 1
1895000000 1
1896000000 1
1897000000 1
1898000000 1
1899000000 1
1900000000 1
1901000000 1
1902000000 1
1903000000 1
1904000000 1
1905000000 1
1906000000 1
1907000000 1
1908000000 1
1909000000 1
1910000000 1
1911000000 1
1912000000 1
1913000000 1
1914000000 1
1915000000 1
1916000000 1
1917000000 1
1918000000 1
1919000000 1
1920000000 1
1921000000 1
1922000000 1
1923000000 1
1924000000 1
1925000000 1
1926000000 1
1927000000 1
1928000000 1
1929000000 1
1930000000 1
1931000000 1
1932000000 1
1933000000 1
1934000000 1
1935000000 1
1936000000 1
1937000000 1
1938000000 1
1939000000 1
1940000000 1
1941000000 1
1942000000 1
1943000000 1
1944000000 1
1945000000 1
1946000000 1
1947000000 1
1948000000 1
1949000000 1
1950000000 1
1951000000 1
1952000000 1
1953000000 1
1954000000 1
1955000000 1
1956000000 1
1957000000 1
1958000000 1
1959000000 1
1960000000 1
1961000000 1
1962000000 1
1963000000 1
1964000000 1
1965000000 1
1966000000 1
1967000000 1
1968000000 1
1969000000 1
1970000000 1
1971000000 1
1972000000 1
1973000000 1
1974000000 1
1975000000 1
1976000000 1
1977000000 1
1978000000 1
1979000000 1
1980000000 1
1981000000 1
1982000000 1
1983000000 1
1984000000 1
1985000000 1
1986000000 1
1987000000 1
1988000000 1
1989000000 1
1990000000 1
1991000000 1
1992000000 1
1993000000 1
1994000000 1
1995000000 1
1996000000 1
1997000000 1
1998000000 1
1999000000 1
2000000000 1
2001000000 1
2002000000 1
2003000000 1
2004000000 1
2005000000 1
2006000000 1
2007000000 1
2008000000 1
2009000000 1
2010000000 1
2011000000 1
2012000000 1
2013000000 1
2014000000 1
2015000000 1
2016000000 1
2017000000 1
2018000000 1
2019000000 1
2020000000 1
2021000000 1
2022000000 1
2023000000 1
2024000000 1
2025000000 1
2026000000 1
2027000000 1
2028000000 1
2029000000 1
2030000000 1
2031000000 1
2032000000 1
2033000000 1
2034000000 1
2035000000 1
2036000000 1
2037000000 1
2038000000 1
2039000000 1
2040000000 1
2041000000 1
2042000000 1
2043000000 1
2044000000 1
2045000000 1
2046000000 1
2047000000 1
2048000000 1
2049000000 1
2050000000 1
2051000000 1
2052000000 1
2053000000 1
2054000000 1
2055000000 1
2056000000 1
2057000000 1
2058000000 1
2059000000 1
2060000000 1
2061000000 1
2062000000 1
2063000000 1
2064000000 1
2065000000 1
2066000000 1
2067000000 1
2068000000 1
2069000000 1
2070000000 1
2071000000 1
2072000000 1
2073000000 1
2074000000 1
2075000000 1
2076000000 1
2077000000 1
2078000000 1
2079000000 1
2080000000 1
2081000000 1
2082000000 1
2083000000 1
2084000000 1
2085000000 1
2086000000 1
2087000000 1
2088000000 1
2089000000 1
2090000000 1
2091000000 1
2092000000 1
2093000000 1
2094000000 1
2095000000 1
2096000000 1
2097000000 1
2098000000 1
2099000000 1
2100000000 1
2101000000 1
2102000000 1
2103000000 1
2104000000 1
2105000000 1
2106000000 1
2107000000 1
2108000000 1
2109000000 1
2110000000 1
2111000000 1
2112000000 1
2113000000 1
2114000000 1
2115000000 1
2116000000 1
2117000000 1
2118000000 1
2119000000 1
2120000000 1
2121000000 1
2122000000 1
2123000000 1
2124000000 1
2125000000 1
2126000000 1
2127000000 1
2128000000 1
2129000000 1
2130000000 1
2131000000 1
2132000000 1
2133000000 1
2134000000 1
2135000000 1
2136000000 1
2137000000 1
2138000000 1
2139000000 1
2140000000 1
2141000000 1
2142000000 1
2143000000 1
2144000000 1
2145000000 1
2146000000 1
2147000000 1
2148000000 1
2149000000 1
2150000000 1
2151000000 1
2152000000 1
2153000000 1
2154000000 1
2155000000 1
2156000000 1
2157000000 1
2158000000 1
2159000000 1
2160000000 1
2161000000 1
2162000000 1
2163000000 1
2164000000 1
2165000000 1
2166000000 1
2167000000 1
2168000000 1
2169000000 1
2170000000 1
2171000000 1
2172000000 1
2173000000 1
2174000000 1
2175000000 1
2176000000 1
2177000000 1
2178000000 1
2179000000 1
2180000000 1
2181000000 1
2182000000 1
2183000000 1
2184000000 1
2185000000 1
2186000000 1
2187000000 1
2188000000 1
2189000000 1
2190000000 1
2191000000 1
2192000000 1
2193000000 1
2194000000 1
2195000000 1
2196000000 1
2197000000 1
2198000000 1
2199000000 1
2200000000 1
2201000000 1
2202000000 1
2203000000 1
2204000000 1
2205000000 1
2206000000 1
2207000000 1
2208000000 1
2209000000 1
2210000000 1
2211000000 1
2212000000 1
2213000000 1
2214000000 1
2215000000 1
2216000000 1
2217000000 1
2218000000 1
2219000000 1
2220000000 1
2221000000 1
2222000000 1
2223000000 1
2224000000 1
2225000000 1
2226000000 1
2227000000 1
2228000000 1
2229000000 1
2230000000 1
2231000000 1
2232000000 1
2233000000 1
2234000000 1
2235000000 1
2236000000 1
2237000000 1
2238000000 1
2239000000 1
2240000000 1
2241000000 1
2242000000 1
2243000000 1
2244000000 1
2245000000 1
2246000000 1
2247000000 1
2248000000 1
2249000000 1
2250000000 1
2251000000 1
2252000000 1
2253000000 1
2254000000 1
2255000000 1
2256000000 1
2257000000 1
2258000000 1
2259000000 1
2260000000 1
2261000000 1
2262000000 1
2263000000 1
2264000000 1
2265000000 1
2266000000 1
2267000000 1
2268000000 1
2269000000 1
2270000000 1
2271000000 1
2272000000 1
2273000000 1
2274000000 1
2275000000 1
2276000000 1
2277000000 1
2278000000 1
2279000000 1
2280000000 1
2281000000 1
2282000000 1
2283000000 1
2284000000 1
2285000000 1
2286000000 1
2287000000 1
2288000000 1
2289000000 1
2290000000 1
2291000000 1
2292000000 1
2293000000 1
2294000000 1
2295000000 1
2296000000 1
2297000000 1
2298000000 1
2299000000 1
2300000000 1
2301000000 1
2302000000 1
2303000000 1
2304000000 1
2305000000 1
2306000000 1
2307000000 1
2308000000 1
2309000000 1
2310000000 1
2311000000 1
2312000000 1
2313000000 1
2314000000 1
2315000000 1
2316000000 1
2317000000 1
2318000000 1
2319000000 1
2320000000 1
2321000000 1
2322000000 1
2323000000 1
2324000000 1
2325000000 1
2326000000 1
2327000000 1
2328000000 1
2329000000 1
2330000000 1
2331000000 1
2332000000 1
2333000000 1
2334000000 1
2335000000 1
2336000000 1
2337000000 1
2338000000 1
2339000000 1
2340000000 1
2341000000 1
2342000000 1
2343000000 1
2344000000 1
2345000000 1
2346000000 1
2347000000 1
2348000000 1
2349000000 1
2350000000 1
2351000000 1
2352000000 1
2353000000 1
2354000000 1
2355000000 1
2356000000 1
2357000000 1
2358000000 1
2359000000 1
2360000000 1
2361000000 1
2362000000 1
2363000000 1
2364000000 1
2365000000 1
2366000000 1
2367000000 1
2368000000 1
2369000000 1
2370000000 1
2371000000 1
2372000000 1
2373000000 1
2374000000 1
2375000000 1
2376000000 1
2377000000 1
2378000000 1
2379000000 1
2380000000 1
2381000000 1
2382000000 1
2383000000 1
2384000000 1
2385000000 1
2386000000 1
2387000000 1
2388000000 1
2389000000 1
2390000000 1
2391000000 1
2392000000 1
2393000000 1
2394000000 1
2395000000 1
2396000000 1
2397000000 1
2398000000 1
2399000000 1
2400000000 1
2401000000 1
2402000000 1
2403000000 1
2404000000 1
2405000000 1
2406000000 1
2407000000 1
2408000000 1
2409000000 1
2410000000 1
2411000000 1
2412000000 1
2413000000 1
2414000000 1
2415000000 1
2416000000 1
2417000000 1
2418000000 1
2419000000 1
2420000000 1
2421000000 1
2422000000 1
2423000000 1
2424000000 1
2425000000 1
2426000000 1
2427000000 1
2428000000 1
2429000000 1
2430000000 1
2431000000 1
2432000000 1
2433000000 1
2434000000 1
2435000000 1
2436000000 1
2437000000 1
2438000000 1
2439000000 1
2440000000 1
2441000000 1
2442000000 1
2443000000 1
2444000000 1
2445000000 1
2446000000 1
2447000000 1
2448000000 1
2449000000 1
2450000000 1
2451000000 1
2452000000 1
2453000000 1
2454000000 1
2455000000 1
2456000000 1
2457000000 1
2458000000 1
2459000000 1
2460000000 1
2461000000 1
2462000000 1
2463000000 1
2464000000 1
2465000000 1
2466000000 1
2467000000 1
2468000000 1
2469000000 1
2470000000 1
2471000000 1
2472000000 1
2473000000 1
2474000000 1
2475000000 1
2476000000 1
2477000000 1
2478000000 1
2479000000 1
2480000000 1
2481000000 1
2482000000 1
2483000000 1
2484000000 1
2485000000 1
2486000000 1
2487000000 1
2488000000 1
2489000000 1
2490000000 1
2491000000 1
2492000000 1
2493000000 1
2494000000 1
2495000000 1
2496000000 1
2497000000 1
2498000000 1
2499000000 1
2500000000 1
2501000000 1
2502000000 1
2503000000 1
2504000000 1
2505000000 1
2506000000 1
2507000000 1
2508000000 1
2509000000 1
2510000000 1
2511000000 1
2512000000 1
2513000000 1
2514000000 1
2515000000 1
2516000000 1
2517000000 1
2518000000 1
2519000000 1
2520000000 1
2521000000 1
2522000000 1
2523000000 1
2524000000 1
2525000000 1
2526000000 1
2527000000 1
2528000000 1
2529000000 1
2530000000 1
2531000000 1
2532000000 1
2533000000 1
2534000000 1
2535000000 1
2536000000 1
2537000000 1
2538000000 1
2539000000 1
2540000000 1
2541000000 1
2542000000 1
2543000000 1
2544000000 1
2545000000 1
2546000000 1
2547000000 1
2548000000 1
2549000000 1
2550000000 1
2551000000 1
2552000000 1
2553000000 1
2554000000 1
2555000000 1
2556000000 1
2557000000 1
2558000000 1
2559000000 1
2560000000 1
2561000000 1
2562000000 1
2563000000 1
2564000000 1
2565000000 1
2566000000 1
2567000000 1
2568000000 1
2569000000 1
2570000000 1
2571000000 1
2572000000 1
2573000000 1
2574000000 1
2575000000 1
2576000000 1
2577000000 1
2578000000 1
2579000000 1
2580000000 1
2581000000 1
2582000000 1
2583000000 1
2584000000 1
2585000000 1
2586000000 1
2587000000 1
2588000000 1
2589000000 1
2590000000 1
2591000000 1
2592000000 1
2593000000 1
2594000000 1
2595000000 1
2596000000 1
2597000000 1
2598000000 1
2599000000 1
2600000000 1
2601000000 1
2602000000 1
2603000000 1
2604000000 1
2605000000 1
2606000000 1
2607000000 1
2608000000 1
2609000000 1
2610000000 1
2611000000 1
2612000000 1
2613000000 1
2614000000 1
2615000000 1
2616000000 1
2617000000 1
2618000000 1
2619000000 1
2620000000 1
2621000000 1
2622000000 1
2623000000 1
2624000000 1
2625000000 1
2626000000 1
2627000000 1
2628000000 1
2629000000 1
2630000000 1
2631000000 1
2632000000 1
2633000000 1
2634000000 1
2635000000 1
2636000000 1
2637000000 1
2638000000 1
2639000000 1
2640000000 1
2641000000 1
2642000000 1
2643000000 1
2644000000 1
2645000000 1
2646000000 1
2647000000 1
2648000000 1
2649000000 1
2650000000 1
2651000000 1
2652000000 1
2653000000 1
2654000000 1
2655000000 1
2656000000 1
2657000000 1
2658000000 1
2659000000 1
2660000000 1
2661000000 1
2662000000 1
2663000000 1
2664000000 1
2665000000 1
2666000000 1
2667000000 1
2668000000 1
2669000000 1
2670000000 1
2671000000 1
2672000000 1
2673000000 1
2674000000 1
2675000000 1
2676000000 1
2677000000 1
2678000000 1
2679000000 1
2680000000 1
2681000000 1
2682000000 1
2683000000 1
2684000000 1
2685000000 1
2686000000 1
2687000000 1
2688000000 1
2689000000 1
2690000000 1
2691000000 1
2692000000 1
2693000000 1
2694000000 1
2695000000 1
2696000000 1
2697000000 1
2698000000 1
2699000000 1
2700000000 1
2701000000 1
2702000000 1
2703000000 1
2704000000 1
2705000000 1
2706000000 1
2707000000 1
2708000000 1
2709000000 1
2710000000 1
2711000000 1
2712000000 1
2713000000 1
2714000000 1
2715000000 1
2716000000 1
2717000000 1
2718000000 1
2719000000 1
2720000000 1
2721000000 1
2722000000 1
2723000000 1
2724000000 1
2725000000 1
2726000000 1
2727000000 1
2728000000 1
2729000000 1
2730000000 1
2731000000 1
2732000000 1
2733000000 1
2734000000 1
2735000000 1
2736000000 1
2737000000 1
2738000000 1
2739000000 1
2740000000 1
2741000000 1
2742000000 1
2743000000 1
2744000000 1
2745000000 1
2746000000 1
2747000000 1
2748000000 1
2749000000 1
2750000000 1
2751000000 1
2752000000 1
2753000000 1
2754000000 1
2755000000 1
2756000000 1
2757000000 1
2758000000 1
2759000000 1
2760000000 1
2761000000 1
2762000000 1
2763000000 1
2764000000 1
2765000000 1
2766000000 1
2767000000 1
2768000000 1
2769000000 1
2770000000 1
2771000000 1
2772000000 1
2773000000 1
2774000000 1
2775000000 1
2776000000 1
2777000000 1
2778000000 1
2779000000 1
2780000000 1
2781000000 1
2782000000 1
2783000000 1
2784000000 1
2785000000 1
2786000000 1
2787000000 1
2788000000 1
2789000000 1
2790000000 1
2791000000 1
2792000000 1
2793000000 1
2794000000 1
2795000000 1
2796000000 1
2797000000 1
2798000000 1
2799000000 1
2800000000 1
2801000000 1
2802000000 1
2803000000 1
2804000000 1
2805000000 1
2806000000 1
2807000000 1
2808000000 1
2809000000 1
2810000000 1
2811000000 1
2812000000 1
2813000000 1
2814000000 1
2815000000 1
2816000000 1
2817000000 1
2818000000 1
2819000000 1
2820000000 1
2821000000 1
2822000000 1
2823000000 1
2824000000 1
2825000000 1
2826000000 1
2827000000 1
2828000000 1
2829000000 1
2830000000 1
2831000000 1
2832000000 1
2833000000 1
2834000000 1
2835000000 1
2836000000 1
2837000000 1
2838000000 1
2839000000 1
2840000000 1
2841000000 1
2842000000 1
2843000000 1
2844000000 2
2845000000 2
2846000000 2
2847000000 2
2848000000 2
2849000000 2
2850000000 2
2851000000 2
2852000000 2
2853000000 2
2854000000 2
2855000000 2
2856000000 2
2857000000 2
2858000000 2
2859000000 2
2860000000 2
2861000000 2
2862000000 2
2863000000 2
2864000000 2
2865000000 2
2866000000 2
2867000000 2
2868000000 2
2869000000 2
2870000000 2
2871000000 2
2872000000 2
2873000000 2
2874000000 2
2875000000 2
2876000000 2
2877000000 2
2878000000 2
2879000000 2
2880000000 2
2881000000 2
2882000000 2
2883000000 2
2884000000 2
2885000000 2
2886000000 2
2887000000 2
2888000000 2
2889000000 2
2890000000 2
2891000000 2
2892000000 2
2893000000 2
2894000000 2
2895000000 2
2896000000 2
2897000000 2
2898000000 2
2899000000 2
2900000000 2
2901000000 2
2902000000 2
2903000000 2
2904000000 2
2905000000 2
2906000000 2
2907000000 2
2908000000 2
2909000000 2
2910000000 2
2911000000 2
2912000000 2
2913000000 2
2914000000 2
2915000000 2
2916000000 2
2917000000 2
2918000000 2
2919000000 2
2920000000 2
2921000000 2
2922000000 2
2923000000 2
2924000000 2
2925000000 2
2926000000 2
2927000000 2
2928000000 2
2929000000 2
2930000000 2
2931000000 2
2932000000 2
2933000000 2
2934000000 2
2935000000 2
2936000000 2
2937000000 2
2938000000 2
2939000000 2
2940000000 2
2941000000 2
2942000000 2
2943000000 2
2944000000 2
2945000000 2
2946000000 2
2947000000 2
2948000000 2
2949000000 2
2950000000 2
2951000000 2
2952000000 2
2953000000 2
2954000000 2
2955000000 2
2956000000 2
2957000000 2
2958000000 2
2959000000 2
2960000000 2
2961000000 2
2962000000 2
2963000000 2
2964000000 2
2965000000 2
2966000000 2
2967000000 2
2968000000 2
2969000000 2
2970000000 2
2971000000 2
2972000000 2
2973000000 2
2974000000 2
2975000000 2
2976000000 2
2977000000 2
2978000000 2
2979000000 2
2980000000 2
2981000000 2
2982000000 2
2983000000 2
2984000000 2
2985000000 2
2986000000 2
2987000000 2
2988000000 2
2989000000 2
2990000000 2
2991000000 2
2992000000 2
2993000000 2
2994000000 2
2995000000 2
2996000000 2
2997000000 2
2998000000 2
2999000000 2
3000000000 2
3001000000 2
3002000000 2
3003000000 2
3004000000 2
3005000000 2
3006000000 2
3007000000 2
3008000000 2
3009000000 2
3010000000 2
3011000000 2
3012000000 2
3013000000 2
3014000000 2
3015000000 2
3016000000 2
3017000000 2
3018000000 2
3019000000 2
3020000000 2
3021000000 2
3022000000 2
3023000000 2
3024000000 2
3025000000 2
3026000000 2
3027000000 2
3028000000 2
3029000000 2
3030000000 2
3031000000 2
3032000000 2
3033000000 2
3034000000 2
3035000000 2
3036000000 2
3037000000 2
3038000000 2
3039000000 2
3040000000 2
3041000000 2
3042000000 2
3043000000 2
3044000000 2
3045000000 2
3046000000 2
3047000000 2
3048000000 2
3049000000 2
3050000000 2
3051000000 2
3052000000 2
3053000000 2
3054000000 2
3055000000 2
3056000000 2
3057000000 2
3058000000 2
3059000000 2
3060000000 2
3061000000 2
3062000000 2
3063000000 2
3064000000 2
3065000000 2
3066000000 2
3067000000 2
3068000000 2
3069000000 2
3070000000 2
3071000000 2
3072000000 2
3073000000 2
3074000000 2
3075000000 2
3076000000 2
3077000000 2
3078000000 2
3079000000 2
3080000000 2
3081000000 2
3082000000 2
3083000000 2
3084000000 2
3085000000 2
3086000000 2
3087000000 2
3088000000 2
3089000000 2
3090000000 2
3091000000 2
3092000000 2
3093000000 2
3094000000 2
3095000000 2
3096000000 2
3097000000 2
3098000000 2
3099000000 2
3100000000 2
3101000000 2
3102000000 2
3103000000 2
3104000000 2
3105000000 2
3106000000 2
3107000000 2
3108000000 2
3109000000 2
3110000000 2
3111000000 2
3112000000 2
3113000000 2
3114000000 2
3115000000 2
3116000000 2
3117000000 2
3118000000 2
3119000000 2
3120000000 2
3121000000 2
3122000000 2
3123000000 2
3124000000 2
3125000000 2
3126000000 2
3127000000 2
3128000000 2
3129000000 2
3130000000 2
3131000000 2
3132000000 2
3133000000 2
3134000000 2
3135000000 2
3136000000 2
3137000000 2
3138000000 2
3139000000 2
3140000000 2
3141000000 2
3142000000 2
3143000000 2
3144000000 2
3145000000 2
3146000000 2
3147000000 2
3148000000 2
3149000000 2
3150000000 2
3151000000 2
3152000000 2
3153000000 2
3154000000 2
3155000000 2
3156000000 2
3157000000 2
3158000000 2
3159000000 2
3160000000 2
3161000000 2
3162000000 2
3163000000 2
3164000000 2
3165000000 2
3166000000 2
3167000000 2
3168000000 2
3169000000 2
3170000000 2
3171000000 2
3172000000 2
3173000000 2
3174000000 2
3175000000 2
3176000000 2
3177000000 2
3178000000 2
3179000000 2
3180000000 2
3181000000 2
3182000000 2
3183000000 2
3184000000 2
3185000000 2
3186000000 2
3187000000 2
3188000000 2
3189000000 2
3190000000 2
3191000000 2
3192000000 2
3193000000 2
3194000000 2
3195000000 2
3196000000 2
3197000000 2
3198000000 2
3199000000 2
3200000000 2
3201000000 2
3202000000 2
3203000000 2
3204000000 2
3205000000 2
3206000000 2
3207000000 2
3208000000 2
3209000000 2
3210000000 2
3211000000 2
3212000000 2
3213000000 2
3214000000 2
3215000000 2
3216000000 2
3217000000 2
3218000000 2
3219000000 2
3220000000 2
3221000000 2
3222000000 2
3223000000 2
3224000000 2
3225000000 2
3226000000 2
3227000000 2
3228000000 2
3229000000 2
3230000000 2
3231000000 2
3232000000 2
3233000000 2
3234000000 2
3235000000 2
3236000000 2
3237000000 2
3238000000 2
3239000000 2
3240000000 2
3241000000 2
3242000000 2
3243000000 2
3244000000 2
3245000000 2
3246000000 2
3247000000 2
3248000000 2
3249000000 2
3250000000 2
3251000000 2
3252000000 2
3253000000 2
3254000000 2
3255000000 2
3256000000 2
3257000000 2
3258000000 2
3259000000 2
3260000000 2
3261000000 2
3262000000 2
3263000000 2
3264000000 2
3265000000 2
3266000000 2
3267000000 2
3268000000 2
3269000000 2
3270000000 2
3271000000 2
3272000000 2
3273000000 2
3274000000 2
3275000000 2
3276000000 2
3277000000 2
3278000000 2
3279000000 2
3280000000 2
3281000000 2
3282000000 2
3283000000 2
3284000000 2
3285000000 2
3286000000 2
3287000000 2
3288000000 2
3289000000 2
3290000000 2
3291000000 2
3292000000 2
3293000000 2
3294000000 2
3295000000 2
3296000000 2
3297000000 2
3298000000 2
3299000000 2
3300000000 2
3301000000 2
3302000000 2
3303000000 2
3304000000 2
3305000000 2
3306000000 2
3307000000 2
3308000000 2
3309000000 2
3310000000 2
3311000000 2
3312000000 2
3313000000 2
3314000000 2
3315000000 2
3316000000 2
3317000000 2
3318000000 2
3319000000 2
3320000000 2
3321000000 2
3322000000 2
3323000000 2
3324000000 2
3325000000 2
3326000000 2
3327000000 2
3328000000 2
3329000000 2
3330000000 2
3331000000 2
3332000000 2
3333000000 2
3334000000 2
3335000000 2
3336000000 2
3337000000 2
3338000000 2
3339000000 2
3340000000 2
3341000000 2
3342000000 2
3343000000 2
3344000000 2
3345000000 2
3346000000 2
3347000000 2
3348000000 2
3349000000 2
3350000000 2
3351000000 2
3352000000 2
3353000000 2
3354000000 2
3355000000 2
3356000000 2
3357000000 2
3358000000 2
3359000000 2
3360000000 2
3361000000 2
3362000000 2
3363000000 2
3364000000 2
3365000000 2
3366000000 2
3367000000 2
3368000000 2
3369000000 2
3370000000 2
3371000000 2
3372000000 2
3373000000 2
3374000000 2
3375000000 2
3376000000 2
3377000000 2
3378000000 2
3379000000 2
3380000000 2
3381000000 2
3382000000 2
3383000000 2
3384000000 2
3385000000 2
3386000000 2
3387000000 2
3388000000 2
3389000000 2
3390000000 2
3391000000 2
3392000000 2
3393000000 2
3394000000 2
3395000000 2
3396000000 2
3397000000 2
3398000000 2
3399000000 2
3400000000 2
3401000000 2
3402000000 2
3403000000 2
3404000000 2
3405000000 2
3406000000 2
3407000000 2
3408000000 2
3409000000 2
3410000000 2
3411000000 2
3412000000 2
3413000000 2
3414000000 2
3415000000 2
3416000000 2
3417000000 2
3418000000 2
3419000000 2
3420000000 2
3421000000 2
3422000000 2
3423000000 2
3424000000 2
3425000000 2
3426000000 2
3427000000 2
3428000000 2
3429000000 2
3430000000 2
3431000000 2
3432000000 2
3433000000 2
3434000000 2
3435000000 2
3436000000 2
3437000000 2
3438000000 2
3439000000 2
3440000000 2
3441000000 2
3442000000 2
3443000000 2
3444000000 2
3445000000 2
3446000000 2
3447000000 2
3448000000 2
3449000000 2
3450000000 2
3451000000 2
3452000000 2
3453000000 2
3454000000 2
3455000000 2
3456000000 2
3457000000 2
3458000000 2
3459000000 2
3460000000 2
3461000000 2
3462000000 2
3463000000 2
3464000000 2
3465000000 2
3466000000 2
3467000000 2
3468000000 2
3469000000 2
3470000000 2
3471000000 2
3472000000 2
3473000000 2
3474000000 2
3475000000 2
3476000000 2
3477000000 2
3478000000 2
3479000000 2
3480000000 2
3481000000 2
3482000000 2
3483000000 2
3484000000 2
3485000000 2
3486000000 2
3487000000 2
3488000000 2
3489000000 2
3490000000 2
3491000000 2
3492000000 2
3493000000 2
3494000000 2
3495000000 2
3496000000 2
3497000000 2
3498000000 2
3499000000 2
3500000000 2
3501000000 2
3502000000 2
3503000000 2
3504000000 2
3505000000 2
3506000000 2
3507000000 2
3508000000 2
3509000000 2
3510000000 2
3511000000 2
3512000000 2
3513000000 2
3514000000 2
3515000000 2
3516000000 2
3517000000 2
3518000000 2
3519000000 2
3520000000 2
3521000000 2
3522000000 2
3523000000 2
3524000000 2
3525000000 2
3526000000 2
3527000000 2
3528000000 2
3529000000 2
3530000000 2
3531000000 2
3532000000 2
3533000000 2
3534000000 2
3535000000 2
3536000000 2
3537000000 2
3538000000 2
3539000000 2
3540000000 2
3541000000 2
3542000000 2
3543000000 2
3544000000 2
3545000000 2
3546000000 2
3547000000 2
3548000000 2
3549000000 2
3550000000 2
3551000000 2
3552000000 2
3553000000 2
3554000000 2
3555000000 2
3556000000 2
3557000000 2
3558000000 2
3559000000 2
3560000000 2
3561000000 2
3562000000 2
3563000000 2
3564000000 2
3565000000 2
3566000000 2
3567000000 2
3568000000 2
3569000000 2
3570000000 2
3571000000 2
3572000000 2
3573000000 2
3574000000 2
3575000000 2
3576000000 2
3577000000 2
3578000000 2
3579000000 2
3580000000 2
3581000000 2
3582000000 2
3583000000 2
3584000000 2
3585000000 2
3586000000 2
3587000000 2
3588000000 2
3589000000 2
3590000000 2
3591000000 2
3592000000 2
3593000000 2
3594000000 2
3595000000 2
3596000000 2
3597000000 2
3598000000 2
3599000000 2
3600000000 2
3601000000 2
3602000000 2
3603000000 2
3604000000 2
3605000000 2
3606000000 2
3607000000 2
3608000000 2
3609000000 2
3610000000 2
3611000000 2
3612000000 2
3613000000 2
3614000000 2
3615000000 2
3616000000 2
3617000000 2
3618000000 2
3619000000 2
3620000000 2
3621000000 2
3622000000 2
3623000000 2
3624000000 2
3625000000 2
3626000000 2
3627000000 2
3628000000 2
3629000000 2
3630000000 2
3631000000 2
3632000000 2
3633000000 2
3634000000 2
3635000000 2
3636000000 2
3637000000 2
3638000000 2
3639000000 2
3640000000 2
3641000000 2
3642000000 2
3643000000 2
3644000000 3
3645000000 3
3646000000 3
3647000000 3
3648000000 3
3649000000 3
3650000000 3
3651000000 3
3652000000 3
3653000000 3
3654000000 3
3655000000 3
3656000000 3
3657000000 3
3658000000 3
3659000000 3
3660000000 3
3661000000 3
3662000000 3
3663000000 3
3664000000 3
3665000000 3
3666000000 3
3667000000 3
3668000000 3
3669000000 3
3670000000 3
3671000000 3
3672000000 3
3673000000 3
3674000000 3
3675000000 3
3676000000 3
3677000000 3
3678000000 3
3679000000 3
3680000000 3
3681000000 3
3682000000 3
3683000000 3
3684000000 3
3685000000 3
3686000000 3
3687000000 3
3688000000 3
3689000000 3
3690000000 3
3691000000 3
3692000000 3
3693000000 3
3694000000 3
3695000000 3
3696000000 3
3697000000 3
3698000000 3
3699000000 3
3700000000 3
3701000000 3
3702000000 3
3703000000 3
3704000000 3
3705000000 3
3706000000 3
3707000000 3
3708000000 3
3709000000 3
3710000000 3
3711000000 3
3712000000 3
3713000000 3
3714000000 3
3715000000 3
3716000000 3
3717000000 3
3718000000 3
3719000000 3
3720000000 3
3721000000 3
3722000000 3
3723000000 3
3724000000 3
3725000000 3
3726000000 3
3727000000 3
3728000000 3
3729000000 3
3730000000 3
3731000000 3
3732000000 3
3733000000 3
3734000000 3
3735000000 3
3736000000 3
3737000000 3
3738000000 3
3739000000 3
3740000000 3
3741000000 3
3742000000 3
3743000000 3
3744000000 3
3745000000 3
3746000000 3
3747000000 3
3748000000 3
3749000000 3
3750000000 3
3751000000 3
3752000000 3
3753000000 3
3754000000 3
3755000000 3
3756000000 3
3757000000 3
3758000000 3
3759000000 3
3760000000 3
3761000000 3
3762000000 3
3763000000 3
3764000000 3
3765000000 3
3766000000 3
3767000000 3
3768000000 3
3769000000 3
3770000000 3
3771000000 3
3772000000 3
3773000000 3
3774000000 3
3775000000 3
3776000000 3
3777000000 3
3778000000 3
3779000000 3
3780000000 3
3781000000 3
3782000000 3
3783000000 3
3784000000 3
3785000000 3
3786000000 3
3787000000 3
3788000000 3
3789000000 3
3790000000 3
3791000000 3
3792000000 3
3793000000 3
3794000000 3
3795000000 3
3796000000 3
3797000000 3
3798000000 3
3799000000 3
3800000000 3
3801000000 3
3802000000 3
3803000000 3
3804000000 3
3805000000 3
3806000000 3
3807000000 3
3808000000 3
3809000000 3
3810000000 3
3811000000 3
3812000000 3
3813000000 3
3814000000 3
3815000000 3
3816000000 3
3817000000 3
3818000000 3
3819000000 3
3820000000 3
3821000000 3
3822000000 3
3823000000 3
3824000000 3
3825000000 3
3826000000 3
3827000000 3
3828000000 3
3829000000 3
3830000000 3
3831000000 3
3832000000 3
3833000000 3
3834000000 3
3835000000 3
3836000000 3
3837000000 3
3838000000 3
3839000000 3
3840000000 3
3841000000 3
3842000000 3
3843000000 3
3844000000 3
3845000000 3
3846000000 3
3847000000 3
3848000000 3
3849000000 3
3850000000 3
3851000000 3
3852000000 3
3853000000 3
3854000000 3
3855000000 3
3856000000 3
3857000000 3
3858000000 3
3859000000 3
3860000000 3
3861000000 3
3862000000 3
3863000000 3
3864000000 3
3865000000 3
3866000000 3
3867000000 3
3868000000 3
3869000000 3
3870000000 3
3871000000 3
3872000000 3
3873000000 3
3874000000 3
3875000000 3
3876000000 3
3877000000 3
3878000000 3
3879000000 3
3880000000 3
3881000000 3
3882000000 3
3883000000 3
3884000000 3
3885000000 3
3886000000 3
3887000000 3
3888000000 3
3889000000 3
3890000000 3
3891000000 3
3892000000 3
3893000000 3
3894000000 3
3895000000 3
3896000000 3
3897000000 3
3898000000 3
3899000000 3
3900000000 3
3901000000 3
3902000000 3
3903000000 3
3904000000 3
3905000000 3
3906000000 3
3907000000 3
3908000000 3
3909000000 3
3910000000 3
3911000000 3
3912000000 3
3913000000 3
3914000000 3
3915000000 3
3916000000 3
3917000000 3
3918000000 3
3919000000 3
3920000000 3
3921000000 3
3922000000 3
3923000000 3
3924000000 3
3925000000 3
3926000000 3
3927000000 3
3928000000 3
3929000000 3
3930000000 3
3931000000 3
3932000000 3
3933000000 3
3934000000 3
3935000000 3
3936000000 3
3937000000 3
3938000000 3
3939000000 3
3940000000 3
3941000000 3
3942000000 3
3943000000 3
3944000000 3
3945000000 3
3946000000 3
3947000000 3
3948000000 3
3949000000 3
3950000000 3
3951000000 3
3952000000 3
3953000000 3
3954000000 3
3955000000 3
3956000000 3
3957000000 3
3958000000 3
3959000000 3
3960000000 3
3961000000 3
3962000000 3
3963000000 3
3964000000 3
3965000000 3
3966000000 3
3967000000 3
3968000000 3
3969000000 3
3970000000 3
3971000000 3
3972000000 3
3973000000 3
3974000000 3
3975000000 3
3976000000 3
3977000000 3
3978000000 3
3979000000 3
3980000000 3
3981000000 3
3982000000 3
3983000000 3
3984000000 3
3985000000 3
3986000000 3
3987000000 3
3988000000 3
3989000000 3
3990000000 3
3991000000 3
3992000000 3
3993000000 3
3994000000 3
3995000000 3
3996000000 3
3997000000 3
3998000000 3
3999000000 3
4000000000 3
4001000000 3
4002000000 3
4003000000 3
4004000000 3
4005000000 3
4006000000 3
4007000000 3
4008000000 3
4009000000 3
4010000000 3
4011000000 3
4012000000 3
4013000000 3
4014000000 3
4015000000 3
4016000000 3
4017000000 3
4018000000 3
4019000000 3
4020000000 3
4021000000 3
4022000000 3
4023000000 3
4024000000 3
4025000000 3
4026000000 3
4027000000 3
4028000000 3
4029000000 3
4030000000 3
4031000000 3
4032000000 3
4033000000 3
4034000000 3
4035000000 3
4036000000 3
4037000000 3
4038000000 3
4039000000 3
4040000000 3
4041000000 3
4042000000 3
4043000000 3
4044000000 3
4045000000 3
4046000000 3
4047000000 3
4048000000 3
4049000000 3
4050000000 3
4051000000 3
4052000000 3
4053000000 3
4054000000 3
4055000000 3
4056000000 3
4057000000 3
4058000000 3
4059000000 3
4060000000 3
4061000000 3
4062000000 3
4063000000 3
4064000000 3
4065000000 3
4066000000 3
4067000000 3
4068000000 3
4069000000 3
4070000000 3
4071000000 3
4072000000 3
4073000000 3
4074000000 3
4075000000 3
4076000000 3
4077000000 3
4078000000 3
4079000000 3
4080000000 3
4081000000 3
4082000000 3
4083000000 3
4084000000 3
4085000000 3
4086000000 3
4087000000 3
4088000000 3
4089000000 3
4090000000 3
4091000000 3
4092000000 3
4093000000 3
4094000000 3
4095000000 3
4096000000 3
4097000000 3
4098000000 3
4099000000 3
4100000000 3
4101000000 3
4102000000 3
4103000000 3
4104000000 3
4105000000 3
4106000000 3
4107000000 3
4108000000 3
4109000000 3
4110000000 3
4111000000 3
4112000000 3
4113000000 3
4114000000 3
4115000000 3
4116000000 3
4117000000 3
4118000000 3
4119000000 3
4120000000 3
4121000000 3
4122000000 3
4123000000 3
4124000000 3
4125000000 3
4126000000 3
4127000000 3
4128000000 3
4129000000 3
4130000000 3
4131000000 3
4132000000 3
4133000000 3
4134000000 3
4135000000 3
4136000000 3
4137000000 3
4138000000 3
4139000000 3
4140000000 3
4141000000 3
4142000000 3
4143000000 3
4144000000 3
4145000000 3
4146000000 3
4147000000 3
4148000000 3
4149000000 3
4150000000 3
4151000000 3
4152000000 3
4153000000 3
4154000000 3
4155000000 3
4156000000 3
4157000000 3
4158000000 3
4159000000 3
4160000000 3
4161000000 3
4162000000 3
4163000000 3
4164000000 3
4165000000 3
4166000000 3
4167000000 3
4168000000 3
4169000000 3
4170000000 3
4171000000 3
4172000000 3
4173000000 3
4174000000 3
4175000000 3
4176000000 3
4177000000 3
4178000000 3
4179000000 3
4180000000 3
4181000000 3
4182000000 3
4183000000 3
4184000000 3
4185000000 3
4186000000 3
4187000000 3
4188000000 3
4189000000 3
4190000000 3
4191000000 3
4192000000 3
4193000000 3
4194000000 3
4195000000 3
4196000000 3
4197000000 3
4198000000 3
4199000000 3
4200000000 3
4201000000 3
4202000000 3
4203000000 3
4204000000 3
4205000000 3
4206000000 3
4207000000 3
4208000000 3
4209000000 3
4210000000 3
4211000000 3
4212000000 3
4213000000 3
4214000000 3
4215000000 3
4216000000 3
4217000000 3
4218000000 3
4219000000 3
4220000000 3
4221000000 3
4222000000 3
4223000000 3
4224000000 3
4225000000 3
4226000000 3
4227000000 3
4228000000 3
4229000000 3
4230000000 3
4231000000 3
4232000000 3
4233000000 3
4234000000 3
4235000000 3
4236000000 3
4237000000 3
4238000000 3
4239000000 3
4240000000 3
4241000000 3
4242000000 3
4243000000 3
4244000000 3
4245000000 3
4246000000 3
4247000000 3
4248000000 3
4249000000 3
4250000000 3
4251000000 3
4252000000 3
4253000000 3
4254000000 3
4255000000 3
4256000000 3
4257000000 3
4258000000 3
4259000000 3
4260000000 3
4261000000 3
4262000000 3
4263000000 3
4264000000 3
4265000000 3
4266000000 3
4267000000 3
4268000000 3
4269000000 3
4270000000 3
4271000000 3
4272000000 3
4273000000 3
4274000000 3
4275000000 3
4276000000 3
4277000000 3
4278000000 3
4279000000 3
4280000000 3
4281000000 3
4282000000 3
4283000000 3
4284000000 3
4285000000 3
4286000000 3
4287000000 3
4288000000 3
4289000000 3
4290000000 3
4291000000 3
4292000000 3
4293000000 3
4294000000 3
4295000000 3
4296000000 3
4297000000 3
4298000000 3
4299000000 3
4300000000 3
4301000000 3
4302000000 3
4303000000 3
4304000000 3
4305000000 3
4306000000 3
4307000000 3
4308000000 3
4309000000 3
4310000000 3
4311000000 3
4312000000 3
4313000000 3
4314000000 3
4315000000 3
4316000000 3
4317000000 3
4318000000 3
4319000000 3
4320000000 3
4321000000 3
4322000000 3
4323000000 3
4324000000 3
4325000000 3
4326000000 3
4327000000 3
4328000000 3
4329000000 3
4330000000 3
4331000000 3
4332000000 3
4333000000 3
4334000000 3
4335000000 3
4336000000 3
4337000000 3
4338000000 3
4339000000 3
4340000000 3
4341000000 3
4342000000 3
4343000000 3
4344000000 3
4345000000 3
4346000000 3
4347000000 3
4348000000 3
4349000000 3
4350000000 3
4351000000 3
4352000000 3
4353000000 3
4354000000 3
4355000000 3
4356000000 3
4357000000 3
4358000000 3
4359000000 3
4360000000 3
4361000000 3
4362000000 3
4363000000 3
4364000000 3
4365000000 3
4366000000 3
4367000000 3
4368000000 3
4369000000 3
4370000000 3
4371000000 3
4372000000 3
4373000000 3
4374000000 3
4375000000 3
4376000000 3
4377000000 3
4378000000 3
4379000000 3
4380000000 3
4381000000 3
4382000000 3
4383000000 3
4384000000 3
4385000000 3
4386000000 3
4387000000 3
4388000000 3
4389000000 3
4390000000 3
4391000000 3
4392000000 3
4393000000 3
4394000000 3
4395000000 3
4396000000 3
4397000000 3
4398000000 3
4399000000 3
4400000000 3
4401000000 3
4402000000 3
4403000000 3
4404000000 3
4405000000 3
4406000000 3
4407000000 3
4408000000 3
4409000000 3
4410000000 3
4411000000 3
4412000000 3
4413000000 3
4414000000 3
4415000000 3
4416000000 3
4417000000 3
4418000000 3
4419000000 3
4420000000 3
4421000000 3
4422000000 3
4423000000 3
4424000000 3
4425000000 3
4426000000 3
4427000000 3
4428000000 3
4429000000 3
4430000000 3
4431000000 3
4432000000 3
4433000000 3
4434000000 3
4435000000 3
4436000000 3
4437000000 3
4438000000 3
4439000000 3
4440000000 3
4441000000 3
4442000000 3
4443000000 3
4444000000 3
4445000000 4
4446000000 4
4447000000 4
4448000000 4
4449000000 4
4450000000 4
4451000000 4
4452000000 4
4453000000 4
4454000000 4
4455000000 4
4456000000 4
4457000000 4
4458000000 4
4459000000 4
4460000000 4
4461000000 4
4462000000 4
4463000000 4
4464000000 4
4465000000 4
4466000000 4
4467000000 4
4468000000 4
4469000000 4
4470000000 4
4471000000 4
4472000000 4
4473000000 4
4474000000 4
4475000000 4
4476000000 4
4477000000 4
4478000000 4
4479000000 4
4480000000 4
4481000000 4
4482000000 4
4483000000 4
4484000000 4
4485000000 4
4486000000 4
4487000000 4
4488000000 4
4489000000 4
4490000000 4
4491000000 4
4492000000 4
4493000000 4
4494000000 4
4495000000 4
4496000000 4
4497000000 4
4498000000 4
4499000000 4
4500000000 4
4501000000 4
4502000000 4
4503000000 4
4504000000 4
4505000000 4
4506000000 4
4507000000 4
4508000000 4
4509000000 4
4510000000 4
4511000000 4
4512000000 4
4513000000 4
4514000000 4
4515000000 4
4516000000 4
4517000000 4
4518000000 4
4519000000 4
4520000000 4
4521000000 4
4522000000 4
4523000000 4
4524000000 4
4525000000 4
4526000000 4
4527000000 4
4528000000 4
4529000000 4
4530000000 4
4531000000 4
4532000000 4
4533000000 4
4534000000 4
4535000000 4
4536000000 4
4537000000 4
4538000000 4
4539000000 4
4540000000 4
4541000000 4
4542000000 4
4543000000 4
4544000000 4
4545000000 4
4546000000 4
4547000000 4
4548000000 4
4549000000 4
4550000000 4
4551000000 4
4552000000 4
4553000000 4
4554000000 4
4555000000 4
4556000000 4
4557000000 4
4558000000 4
4559000000 4
4560000000 4
4561000000 4
4562000000 4
4563000000 4
4564000000 4
4565000000 4
4566000000 4
4567000000 4
4568000000 4
4569000000 4
4570000000 4
4571000000 4
4572000000 4
4573000000 4
4574000000 4
4575000000 4
4576000000 4
4577000000 4
4578000000 4
4579000000 4
4580000000 4
4581000000 4
4582000000 4
4583000000 4
4584000000 4
4585000000 4
4586000000 4
4587000000 4
4588000000 4
4589000000 4
4590000000 4
4591000000 4
4592000000 4
4593000000 4
4594000000 4
4595000000 4
4596000000 4
4597000000 4
4598000000 4
4599000000 4
4600000000 4
4601000000 4
4602000000 4
4603000000 4
4604000000 4
4605000000 4
4606000000 4
4607000000 4
4608000000 4
4609000000 4
4610000000 4
4611000000 4
4612000000 4
4613000000 4
4614000000 4
4615000000 4
4616000000 4
4617000000 4
4618000000 4
4619000000 4
4620000000 4
4621000000 4
4622000000 4
4623000000 4
4624000000 4
4625000000 4
4626000000 4
4627000000 4
4628000000 4
4629000000 4
4630000000 4
4631000000 4
4632000000 4
4633000000 4
4634000000 4
4635000000 4
4636000000 4
4637000000 4
4638000000 4
4639000000 4
4640000000 4
4641000000 4
4642000000 4
4643000000 4
4644000000 4
4645000000 4
4646000000 4
4647000000 4
4648000000 4
4649000000 4
4650000000 4
4651000000 4
4652000000 4
4653000000 4
4654000000 4
4655000000 4
4656000000 4
4657000000 4
4658000000 4
4659000000 4
4660000000 4
4661000000 4
4662000000 4
4663000000 4
4664000000 4
4665000000 4
4666000000 4
4667000000 4
4668000000 4
4669000000 4
4670000000 4
4671000000 4
4672000000 4
4673000000 4
4674000000 4
4675000000 4
4676000000 4
4677000000 4
4678000000 4
4679000000 4
4680000000 4
4681000000 4
4682000000 4
4683000000 4
4684000000 4
4685000000 4
4686000000 4
4687000000 4
4688000000 4
4689000000 4
4690000000 4
4691000000 4
4692000000 4
4693000000 4
4694000000 4
4695000000 4
4696000000 4
4697000000 4
4698000000 4
4699000000 4
4700000000 4
4701000000 4
4702000000 4
4703000000 4
4704000000 4
4705000000 4
4706000000 4
4707000000 4
4708000000 4
4709000000 4
4710000000 4
4711000000 4
4712000000 4
4713000000 4
4714000000 4
4715000000 4
4716000000 4
4717000000 4
4718000000 4
4719000000 4
4720000000 4
4721000000 4
4722000000 4
4723000000 4
4724000000 4
4725000000 4
4726000000 4
4727000000 4
4728000000 4
4729000000 4
4730000000 4
4731000000 4
4732000000 4
4733000000 4
4734000000 4
4735000000 4
4736000000 4
4737000000 4
4738000000 4
4739000000 4
4740000000 4
4741000000 4
4742000000 4
4743000000 4
4744000000 4
4745000000 4
4746000000 4
4747000000 4
4748000000 4
4749000000 4
4750000000 4
4751000000 4
4752000000 4
4753000000 4
4754000000 4
4755000000 4
4756000000 4
4757000000 4
4758000000 4
4759000000 4
4760000000 4
4761000000 4
4762000000 4
4763000000 4
4764000000 4
4765000000 4
4766000000 4
4767000000 4
4768000000 4
4769000000 4
4770000000 4
4771000000 4
4772000000 4
4773000000 4
4774000000 4
4775000000 4
4776000000 4
4777000000 4
4778000000 4
4779000000 4
4780000000 4
4781000000 4
4782000000 4
4783000000 4
4784000000 4
4785000000 4
4786000000 4
4787000000 4
4788000000 4
4789000000 4
4790000000 4
4791000000 4
4792000000 4
4793000000 4
4794000000 4
4795000000 4
4796000000 4
4797000000 4
4798000000 4
4799000000 4
4800000000 4
4801000000 4
4802000000 4
4803000000 4
4804000000 4
4805000000 4
4806000000 4
4807000000 4
4808000000 4
4809000000 4
4810000000 4
4811000000 4
4812000000 4
4813000000 4
4814000000 4
4815000000 4
4816000000 4
4817000000 4
4818000000 4
4819000000 4
4820000000 4
4821000000 4
4822000000 4
4823000000 4
4824000000 4
4825000000 4
4826000000 4
4827000000 4
4828000000 4
4829000000 4
4830000000 4
4831000000 4
4832000000 4
4833000000 4
4834000000 4
4835000000 4
4836000000 4
4837000000 4
4838000000 4
4839000000 4
4840000000 4
4841000000 4
4842000000 4
4843000000 4
4844000000 4
4845000000 4
4846000000 4
4847000000 4
4848000000 4
4849000000 4
4850000000 4
4851000000 4
4852000000 4
4853000000 4
4854000000 4
4855000000 4
4856000000 4
4857000000 4
4858000000 4
4859000000 4
4860000000 4
4861000000 4
4862000000 4
4863000000 4
4864000000 4
4865000000 4
4866000000 4
4867000000 4
4868000000 4
4869000000 4
4870000000 4
4871000000 4
4872000000 4
4873000000 4
4874000000 4
4875000000 4
4876000000 4
4877000000 4
4878000000 4
4879000000 4
4880000000 4
4881000000 4
4882000000 4
4883000000 4
4884000000 4
4885000000 4
4886000000 4
4887000000 4
4888000000 4
4889000000 4
4890000000 4
4891000000 4
4892000000 4
4893000000 4
4894000000 4
4895000000 4
4896000000 4
4897000000 4
4898000000 4
4899000000 4
4900000000 4
4901000000 4
4902000000 4
4903000000 4
4904000000 4
4905000000 4
4906000000 4
4907000000 4
4908000000 4
4909000000 4
4910000000 4
4911000000 4
4912000000 4
4913000000 4
4914000000 4
4915000000 4
4916000000 4
4917000000 4
4918000000 4
4919000000 4
4920000000 4
4921000000 4
4922000000 4
4923000000 4
4924000000 4
4925000000 4
4926000000 4
4927000000 4
4928000000 4
4929000000 4
4930000000 4
4931000000 4
4932000000 4
4933000000 4
4934000000 4
4935000000 4
4936000000 4
4937000000 4
4938000000 4
4939000000 4
4940000000 4
4941000000 4
4942000000 4
4943000000 4
4944000000 4
4945000000 4
4946000000 4
4947000000 4
4948000000 4
4949000000 4
4950000000 4
4951000000 4
4952000000 4
4953000000 4
4954000000 4
4955000000 4
4956000000 4
4957000000 4
4958000000 4
4959000000 4
4960000000 4
4961000000 4
4962000000 4
4963000000 4
4964000000 4
4965000000 4
4966000000 4
4967000000 4
4968000000 4
4969000000 4
4970000000 4
4971000000 4
4972000000 4
4973000000 4
4974000000 4
4975000000 4
4976000000 4
4977000000 4
4978000000 4
4979000000 4
4980000000 4
4981000000 4
4982000000 4
4983000000 4
4984000000 4
4985000000 4
4986000000 4
4987000000 4
4988000000 4
4989000000 4
4990000000 4
4991000000 4
4992000000 4
4993000000 4
4994000000 4
4995000000 4
4996000000 4
4997000000 4
4998000000 4
4999000000 4
5000000000 4
5001000000 4
5002000000 4
5003000000 4
5004000000 4
5005000000 4
5006000000 4
5007000000 4
5008000000 4
5009000000 4
5010000000 4
5011000000 4
5012000000 4
5013000000 4
5014000000 4
5015000000 4
5016000000 4
5017000000 4
5018000000 4
5019000000 4
5020000000 4
5021000000 4
5022000000 4
5023000000 4
5024000000 4
5025000000 4
5026000000 4
5027000000 4
5028000000 4
5029000000 4
5030000000 4
5031000000 4
5032000000 4
5033000000 4
5034000000 4
5035000000 4
5036000000 4
5037000000 4
5038000000 4
5039000000 4
5040000000 4
5041000000 4
5042000000 4
5043000000 4
5044000000 4
5045000000 4
5046000000 4
5047000000 4
5048000000 4
5049000000 4
5050000000 4
5051000000 4
5052000000 4
5053000000 4
5054000000 4
5055000000 4
5056000000 4
5057000000 4
5058000000 4
5059000000 4
5060000000 4
5061000000 4
5062000000 4
5063000000 4
5064000000 4
5065000000 4
5066000000 4
5067000000 4
5068000000 4
5069000000 4
5070000000 4
5071000000 4
5072000000 4
5073000000 4
5074000000 4
5075000000 4
5076000000 4
5077000000 4
5078000000 4
5079000000 4
5080000000 4
5081000000 4
5082000000 4
5083000000 4
5084000000 4
5085000000 4
5086000000 4
5087000000 4
5088000000 4
5089000000 4
5090000000 4
5091000000 4
5092000000 4
5093000000 4
5094000000 4
5095000000 4
5096000000 4
5097000000 4
5098000000 4
5099000000 4
5100000000 4
5101000000 4
5102000000 4
5103000000 4
5104000000 4
5105000000 4
5106000000 4
5107000000 4
5108000000 4
5109000000 4
5110000000 4
5111000000 4
5112000000 4
5113000000 4
5114000000 4
5115000000 4
5116000000 4
5117000000 4
5118000000 4
5119000000 4
5120000000 4
5121000000 4
5122000000 4
5123000000 4
5124000000 4
5125000000 4
5126000000 4
5127000000 4
5128000000 4
5129000000 4
5130000000 4
5131000000 4
5132000000 4
5133000000 4
5134000000 4
5135000000 4
5136000000 4
5137000000 4
5138000000 4
5139000000 4
5140000000 4
5141000000 4
5142000000 4
5143000000 4
5144000000 4
5145000000 4
5146000000 4
5147000000 4
5148000000 4
5149000000 4
5150000000 4
5151000000 4
5152000000 4
5153000000 4
5154000000 4
5155000000 4
5156000000 4
5157000000 4
5158000000 4
5159000000 4
5160000000 4
5161000000 4
5162000000 4
5163000000 4
5164000000 4
5165000000 4
5166000000 4
5167000000 4
5168000000 4
5169000000 4
5170000000 4
5171000000 4
5172000000 4
5173000000 4
5174000000 4
5175000000 4
5176000000 4
5177000000 4
5178000000 4
5179000000 4
5180000000 4
5181000000 4
5182000000 4
5183000000 4
5184000000 4
5185000000 4
5186000000 4
5187000000 4
5188000000 4
5189000000 4
5190000000 4
5191000000 4
5192000000 4
5193000000 4
5194000000 4
5195000000 4
5196000000 4
5197000000 4
5198000000 4
5199000000 4
5200000000 4
5201000000 4
5202000000 4
5203000000 4
5204000000 4
5205000000 4
5206000000 4
5207000000 4
5208000000 4
5209000000 4
5210000000 4
5211000000 4
5212000000 4
5213000000 4
5214000000 4
5215000000 4
5216000000 4
5217000000 4
5218000000 4
5219000000 4
5220000000 4
5221000000 4
5222000000 4
5223000000 4
5224000000 4
5225000000 4
5226000000 4
5227000000 4
5228000000 4
5229000000 4
5230000000 4
5231000000 4
5232000000 4
5233000000 4
5234000000 4
5235000000 4
5236000000 4
5237000000 4
5238000000 4
5239000000 4
5240000000 4
5241000000 4
5242000000 4
5243000000 4
5244000000 4
5245000000 4
5246000000 4
5247000000 4
5248000000 4
5249000000 4
5250000000 4
5251000000 4
5252000000 4
5253000000 4
5254000000 4
5255000000 4
5256000000 4
5257000000 4
5258000000 4
5259000000 4
5260000000 4
5261000000 4
5262000000 4
5263000000 4
5264000000 4
5265000000 4
5266000000 4
5267000000 4
5268000000 4
5269000000 4
5270000000 4
5271000000 4
5272000000 4
5273000000 4
5274000000 4
5275000000 4
5276000000 4
5277000000 4
5278000000 4
5279000000 4
5280000000 4
5281000000 4
5282000000 4
5283000000 4
5284000000 4
5285000000 4
5286000000 4
5287000000 4
5288000000 4
5289000000 4
5290000000 4
5291000000 4
5292000000 4
5293000000 4
5294000000 4
5295000000 4
5296000000 4
5297000000 4
5298000000 4
5299000000 4
5300000000 4
5301000000 4
5302000000 4
5303000000 4
5304000000 4
5305000000 4
5306000000 4
5307000000 4
5308000000 4
5309000000 4
5310000000 4
5311000000 4
5312000000 4
5313000000 4
5314000000 4
5315000000 4
5316000000 4
5317000000 4
5318000000 4
5319000000 4
5320000000 4
5321000000 4
5322000000 4
5323000000 4
5324000000 4
5325000000 4
5326000000 4
5327000000 4
5328000000 4
5329000000 4
5330000000 4
5331000000 4
5332000000 4
5333000000 4
5334000000 4
5335000000 4
5336000000 4
5337000000 4
5338000000 4
5339000000 4
5340000000 4
5341000000 4
5342000000 4
5343000000 4
5344000000 4
5345000000 4
5346000000 4
5347000000 4
5348000000 4
5349000000 4
5350000000 4
5351000000 4
5352000000 4
5353000000 4
5354000000 4
5355000000 4
5356000000 4
5357000000 4
5358000000 4
5359000000 4
5360000000 4
5361000000 4
5362000000 4
5363000000 4
5364000000 4
5365000000 4
5366000000 4
5367000000 4
5368000000 4
5369000000 4
5370000000 4
5371000000 4
5372000000 4
5373000000 4
5374000000 4
5375000000 4
5376000000 4
5377000000 4
5378000000 4
5379000000 4
5380000000 4
5381000000 4
5382000000 4
5383000000 4
5384000000 4
5385000000 4
5386000000 4
5387000000 4
5388000000 4
5389000000 4
5390000000 4
5391000000 4
5392000000 4
5393000000 4
5394000000 4
5395000000 4
5396000000 4
5397000000 4
5398000000 4
5399000000 4
5400000000 4
5401000000 4
5402000000 4
5403000000 4
5404000000 4
5405000000 4
5406000000 4
5407000000 4
5408000000 4
5409000000 4
5410000000 4
5411000000 4
5412000000 4
5413000000 4
5414000000 4
5415000000 4
5416000000 4
5417000000 4
5418000000 4
5419000000 4
5420000000 4
5421000000 4
5422000000 4
5423000000 4
5424000000 4
5425000000 4
5426000000 4
5427000000 4
5428000000 4
5429000000 4
5430000000 4
5431000000 4
5432000000 4
5433000000 4
5434000000 4
5435000000 4
5436000000 4
5437000000 4
5438000000 4
5439000000 4
5440000000 4
5441000000 4
5442000000 4
5443000000 4
5444000000 4
5445000000 4
5446000000 4
5447000000 4
5448000000 4
5449000000 4
5450000000 4
5451000000 4
5452000000 4
5453000000 4
5454000000 4
5455000000 4
5456000000 4
5457000000 4
5458000000 4
5459000000 4
5460000000 4
5461000000 4
5462000000 4
5463000000 4
5464000000 4
5465000000 4
5466000000 4
5467000000 4
5468000000 4
5469000000 4
5470000000 4
5471000000 4
5472000000 4
5473000000 4
5474000000 4
5475000000 4
5476000000 4
5477000000 4
5478000000 4
5479000000 4
5480000000 4
5481000000 4
5482000000 4
5483000000 4
5484000000 4
5485000000 4
5486000000 4
5487000000 4
5488000000 4
5489000000 4
5490000000 4
5491000000 4
5492000000 4
5493000000 4
5494000000 4
5495000000 4
5496000000 4
5497000000 4
5498000000 4
5499000000 4
5500000000 4
5501000000 4
5502000000 4
5503000000 4
5504000000 4
5505000000 4
5506000000 4
5507000000 4
5508000000 4
5509000000 4
5510000000 4
5511000000 4
5512000000 4
5513000000 4
5514000000 4
5515000000 4
5516000000 4
5517000000 4
5518000000 4
5519000000 4
5520000000 4
5521000000 4
5522000000 4
5523000000 4
5524000000 4
5525000000 4
5526000000 4
5527000000 4
5528000000 4
5529000000 4
5530000000 4
5531000000 4
5532000000 4
5533000000 4
5534000000 4
5535000000 4
5536000000 4
5537000000 4
5538000000 4
5539000000 4
5540000000 4
5541000000 4
5542000000 4
5543000000 4
5544000000 4
5545000000 4
5546000000 4
5547000000 4
5548000000 4
5549000000 4
5550000000 4
5551000000 4
5552000000 4
5553000000 4
5554000000 4
5555000000 4
5556000000 4
5557000000 4
5558000000 4
5559000000 4
5560000000 4
5561000000 4
5562000000 4
5563000000 4
5564000000 4
5565000000 4
5566000000 4
5567000000 4
5568000000 4
5569000000 4
5570000000 4
5571000000 4
5572000000 4
5573000000 4
5574000000 4
5575000000 4
5576000000 4
5577000000 4
5578000000 4
5579000000 4
5580000000 4
5581000000 4
5582000000 4
5583000000 4
5584000000 4
5585000000 4
5586000000 4
5587000000 4
5588000000 4
5589000000 4
5590000000 4
5591000000 4
5592000000 4
5593000000 4
5594000000 4
5595000000 4
5596000000 4
5597000000 4
5598000000 4
5599000000 4
5600000000 4
5601000000 4
5602000000 4
5603000000 4
5604000000 4
5605000000 4
5606000000 4
5607000000 4
5608000000 4
5609000000 4
5610000000 4
5611000000 4
5612000000 4
5613000000 4
5614000000 4
5615000000 4
5616000000 4
5617000000 4
5618000000 4
5619000000 4
5620000000 4
5621000000 4
5622000000 4
5623000000 4
5624000000 4
5625000000 4
5626000000 4
5627000000 4
5628000000 4
5629000000 4
5630000000 4
5631000000 4
5632000000 4
5633000000 4
5634000000 4
5635000000 4
5636000000 4
5637000000 4
5638000000 4
5639000000 4
5640000000 4
5641000000 4
5642000000 4
5643000000 4
5644000000 4
5645000000 4
5646000000 4
5647000000 4
5648000000 4
5649000000 4
5650000000 4
5651000000 4
5652000000 4
5653000000 4
5654000000 4
5655000000 4
5656000000 4
5657000000 4
5658000000 4
5659000000 4
5660000000 4
5661000000 4
5662000000 4
5663000000 4
5664000000 4
5665000000 4
5666000000 4
5667000000 4
5668000000 4
5669000000 4
5670000000 4
5671000000 4
5672000000 4
5673000000 4
5674000000 4
5675000000 4
5676000000 4
5677000000 4
5678000000 4
5679000000 4
5680000000 4
5681000000 4
5682000000 4
5683000000 4
5684000000 4
5685000000 4
5686000000 4
5687000000 4
5688000000 4
5689000000 4
5690000000 4
5691000000 4
5692000000 4
5693000000 4
5694000000 4
5695000000 4
5696000000 4
5697000000 4
5698000000 4
5699000000 4
5700000000 4
5701000000 4
5702000000 4
5703000000 4
5704000000 4
5705000000 4
5706000000 4
5707000000 4
5708000000 4
5709000000 4
5710000000 4
5711000000 4
5712000000 4
5713000000 4
5714000000 4
5715000000 4
5716000000 4
5717000000 4
5718000000 4
5719000000 4
5720000000 4
5721000000 4
5722000000 4
5723000000 4
5724000000 4
5725000000 4
5726000000 4
5727000000 4
5728000000 4
5729000000 4
5730000000 4
5731000000 4
5732000000 4
5733000000 4
5734000000 4
5735000000 4
5736000000 4
5737000000 4
5738000000 4
5739000000 4
5740000000 4
5741000000 4
5742000000 4
5743000000 4
5744000000 4
5745000000 4
5746000000 4
5747000000 4
5748000000 4
5749000000 4
5750000000 4
5751000000 4
5752000000 4
5753000000 4
5754000000 4
5755000000 4
5756000000 4
5757000000 4
5758000000 4
5759000000 4
5760000000 4
5761000000 4
5762000000 4
5763000000 4
5764000000 4
5765000000 4
5766000000 4
5767000000 4
5768000000 4
5769000000 4
5770000000 4
5771000000 4
5772000000 4
5773000000 4
5774000000 4
5775000000 4
5776000000 4
5777000000 4
5778000000 4
5779000000 4
5780000000 4
5781000000 4
5782000000 4
5783000000 4
5784000000 4
5785000000 4
5786000000 4
5787000000 4
5788000000 4
5789000000 4
5790000000 4
5791000000 4
5792000000 4
5793000000 4
5794000000 4
5795000000 4
5796000000 4
5797000000 4
5798000000 4
5799000000 4
5800000000 4
5801000000 4
5802000000 4
5803000000 4
5804000000 4
5805000000 4
5806000000 4
5807000000 4
5808000000 4
5809000000 4
5810000000 4
5811000000 4
5812000000 4
5813000000 4
5814000000 4
5815000000 4
5816000000 4
5817000000 4
5818000000 4
5819000000 4
5820000000 4
5821000000 4
5822000000 4
5823000000 4
5824000000 4
5825000000 4
5826000000 4
5827000000 4
5828000000 4
5829000000 4
5830000000 4
5831000000 4
5832000000 4
5833000000 4
5834000000 4
5835000000 4
5836000000 4
5837000000 4
5838000000 4
5839000000 4
5840000000 4
5841000000 4
5842000000 4
5843000000 4
5844000000 4
5845000000 4
5846000000 4
5847000000 4
5848000000 4
5849000000 4
5850000000 4
5851000000 4
5852000000 4
5853000000 4
5854000000 4
5855000000 4
5856000000 4
5857000000 4
5858000000 4
5859000000 4
5860000000 4
5861000000 4
5862000000 4
5863000000 4
5864000000 4
5865000000 4
5866000000 4
5867000000 4
5868000000 4
5869000000 4
5870000000 4
5871000000 4
5872000000 4
5873000000 4
5874000000 4
5875000000 4
5876000000 4
5877000000 4
5878000000 4
5879000000 4
5880000000 4
5881000000 4
5882000000 4
5883000000 4
5884000000 4
5885000000 4
5886000000 4
5887000000 4
5888000000 4
5889000000 4
5890000000 4
5891000000 4
5892000000 4
5893000000 4
5894000000 4
5895000000 4
5896000000 4
5897000000 4
5898000000 4
5899000000 4
5900000000 4
5901000000 4
5902000000 4
5903000000 4
5904000000 4
5905000000 4
5906000000 4
5907000000 4
5908000000 4
5909000000 4
5910000000 4
5911000000 4
5912000000 4
5913000000 4
5914000000 4
5915000000 4
5916000000 4
5917000000 4
5918000000 4
5919000000 4
5920000000 4
5921000000 4
5922000000 4
5923000000 4
5924000000 4
5925000000 4
5926000000 4
5927000000 4
5928000000 4
5929000000 4
5930000000 4
5931000000 4
5932000000 4
5933000000 4
5934000000 4
5935000000 4
5936000000 4
5937000000 4
5938000000 4
5939000000 4
5940000000 4
5941000000 4
5942000000 4
5943000000 4
5944000000 4
5945000000 4
5946000000 4
5947000000 4
5948000000 4
5949000000 4
5950000000 4
5951000000 4
5952000000 5
5953000000 5
5954000000 5
5955000000 5
5956000000 5
5957000000 5
5958000000 5
5959000000 5
5960000000 5
5961000000 5
5962000000 5
5963000000 5
5964000000 5
5965000000 5
5966000000 5
5967000000 5
5968000000 5
5969000000 5
5970000000 5
5971000000 5
5972000000 5
5973000000 5
5974000000 5
5975000000 5
5976000000 5
5977000000 5
5978000000 5
5979000000 5
5980000000 5
5981000000 5
5982000000 5
5983000000 5
5984000000 5
5985000000 5
5986000000 5
5987000000 5
5988000000 5
5989000000 5
5990000000 5
5991000000 5
5992000000 5
5993000000 5
5994000000 5
5995000000 5
5996000000 5
5997000000 5
5998000000 5
5999000000 5
6000000000 5
6001000000 5
6002000000 5
6003000000 5
6004000000 5
6005000000 5
6006000000 5
6007000000 5
6008000000 5
6009000000 5
6010000000 5
6011000000 5
6012000000 5
6013000000 5
6014000000 5
6015000000 5
6016000000 5
6017000000 5
6018000000 5
6019000000 5
6020000000 5
6021000000 5
6022000000 5
6023000000 5
6024000000 5
6025000000 5
6026000000 5
6027000000 5
6028000000 5
6029000000 5
6030000000 5
6031000000 5
6032000000 5
6033000000 5
6034000000 5
6035000000 5
6036000000 5
6037000000 5
6038000000 5
6039000000 5
6040000000 5
6041000000 5
6042000000 5
6043000000 5
6044000000 5
6045000000 5
6046000000 5
6047000000 5
6048000000 5
6049000000 5
6050000000 5
6051000000 5
6052000000 5
6053000000 5
6054000000 5
6055000000 5
6056000000 5
6057000000 5
6058000000 5
6059000000 5
6060000000 5
6061000000 5
6062000000 5
6063000000 5
6064000000 5
6065000000 5
6066000000 5
6067000000 5
6068000000 5
6069000000 5
6070000000 5
6071000000 5
6072000000 5
6073000000 5
6074000000 5
6075000000 5
6076000000 5
6077000000 5
6078000000 5
6079000000 5
6080000000 5
6081000000 5
6082000000 5
6083000000 5
6084000000 5
6085000000 5
6086000000 5
6087000000 5
6088000000 5
6089000000 5
6090000000 5
6091000000 5
6092000000 5
6093000000 5
6094000000 5
6095000000 5
6096000000 5
6097000000 5
6098000000 5
6099000000 5
6100000000 5
6101000000 5
6102000000 5
6103000000 5
6104000000 5
6105000000 5
6106000000 5
6107000000 5
6108000000 5
6109000000 5
6110000000 5
6111000000 5
6112000000 5
6113000000 5
6114000000 5
6115000000 5
6116000000 5
6117000000 5
6118000000 5
6119000000 5
6120000000 5
6121000000 5
6122000000 5
6123000000 5
6124000000 5
6125000000 5
6126000000 5
6127000000 5
6128000000 5
6129000000 5
6130000000 5
6131000000 5
6132000000 5
6133000000 5
6134000000 5
6135000000 5
6136000000 5
6137000000 5
6138000000 5
6139000000 5
6140000000 5
6141000000 5
6142000000 5
6143000000 5
6144000000 5
6145000000 5
6146000000 5
6147000000 5
6148000000 5
6149000000 5
6150000000 5
6151000000 5
6152000000 5
6153000000 5
6154000000 5
6155000000 5
6156000000 5
6157000000 5
6158000000 5
6159000000 5
6160000000 5
6161000000 5
6162000000 5
6163000000 5
6164000000 5
6165000000 5
6166000000 5
6167000000 5
6168000000 5
6169000000 5
6170000000 5
6171000000 5
6172000000 5
6173000000 5
6174000000 5
6175000000 5
6176000000 5
6177000000 5
6178000000 5
6179000000 5
6180000000 5
6181000000 5
6182000000 5
6183000000 5
6184000000 5
6185000000 5
6186000000 5
6187000000 5
6188000000 5
6189000000 5
6190000000 5
6191000000 5
6192000000 5
6193000000 5
6194000000 5
6195000000 5
6196000000 5
6197000000 5
6198000000 5
6199000000 5
6200000000 5
6201000000 5
6202000000 5
6203000000 5
6204000000 5
6205000000 5
6206000000 5
6207000000 5
6208000000 5
6209000000 5
6210000000 5
6211000000 5
6212000000 5
6213000000 5
6214000000 5
6215000000 5
6216000000 5
6217000000 5
6218000000 5
6219000000 5
6220000000 5
6221000000 5
6222000000 5
6223000000 5
6224000000 5
6225000000 5
6226000000 5
6227000000 5
6228000000 5
6229000000 5
6230000000 5
6231000000 5
6232000000 5
6233000000 5
6234000000 5
6235000000 5
6236000000 5
6237000000 5
6238000000 5
6239000000 5
6240000000 5
6241000000 5
6242000000 5
6243000000 5
6244000000 5
6245000000 5
6246000000 5
6247000000 5
6248000000 5
6249000000 5
6250000000 5
6251000000 5
6252000000 5
6253000000 5
6254000000 5
6255000000 5
6256000000 5
6257000000 5
6258000000 5
6259000000 5
6260000000 5
6261000000 5
6262000000 5
6263000000 5
6264000000 5
6265000000 5
6266000000 5
6267000000 5
6268000000 5
6269000000 5
6270000000 5
6271000000 5
6272000000 5
6273000000 5
6274000000 5
6275000000 5
6276000000 5
6277000000 5
6278000000 5
6279000000 5
6280000000 5
6281000000 5
6282000000 5
6283000000 5
6284000000 5
6285000000 5
6286000000 5
6287000000 5
6288000000 5
6289000000 5
6290000000 5
6291000000 5
6292000000 5
6293000000 5
6294000000 5
6295000000 5
6296000000 5
6297000000 5
6298000000 5
6299000000 5
6300000000 5
6301000000 5
6302000000 5
6303000000 5
6304000000 5
6305000000 5
6306000000 5
6307000000 5
6308000000 5
6309000000 5
6310000000 5
6311000000 5
6312000000 5
6313000000 5
6314000000 5
6315000000 5
6316000000 5
6317000000 5
6318000000 5
6319000000 5
6320000000 5
6321000000 5
6322000000 5
6323000000 5
6324000000 5
6325000000 5
6326000000 5
6327000000 5
6328000000 5
6329000000 5
6330000000 5
6331000000 5
6332000000 5
6333000000 5
6334000000 5
6335000000 5
6336000000 5
6337000000 5
6338000000 5
6339000000 5
6340000000 5
6341000000 5
6342000000 5
6343000000 5
6344000000 5
6345000000 5
6346000000 5
6347000000 5
6348000000 5
6349000000 5
6350000000 5
6351000000 5
6352000000 5
6353000000 5
6354000000 5
6355000000 5
6356000000 5
6357000000 5
6358000000 5
6359000000 5
6360000000 5
6361000000 5
6362000000 5
6363000000 5
6364000000 5
6365000000 5
6366000000 5
6367000000 5
6368000000 5
6369000000 5
6370000000 5
6371000000 5
6372000000 5
6373000000 5
6374000000 5
6375000000 5
6376000000 5
6377000000 5
6378000000 5
6379000000 5
6380000000 5
6381000000 5
6382000000 5
6383000000 5
6384000000 5
6385000000 5
6386000000 5
6387000000 5
6388000000 5
6389000000 5
6390000000 5
6391000000 5
6392000000 5
6393000000 5
6394000000 5
6395000000 5
6396000000 5
6397000000 5
6398000000 5
6399000000 5
6400000000 5
6401000000 5
6402000000 5
6403000000 5
6404000000 5
6405000000 5
6406000000 5
6407000000 5
6408000000 5
6409000000 5
6410000000 5
6411000000 5
6412000000 5
6413000000 5
6414000000 5
6415000000 5
6416000000 5
6417000000 5
6418000000 5
6419000000 5
6420000000 5
6421000000 5
6422000000 5
6423000000 5
6424000000 5
6425000000 5
6426000000 5
6427000000 5
6428000000 5
6429000000 5
6430000000 5
6431000000 5
6432000000 5
6433000000 5
6434000000 5
6435000000 5
6436000000 5
6437000000 5
6438000000 5
6439000000 5
6440000000 5
6441000000 5
6442000000 5
6443000000 5
6444000000 5
6445000000 5
6446000000 5
6447000000 5
6448000000 5
6449000000 5
6450000000 5
6451000000 5
6452000000 5
6453000000 5
6454000000 5
6455000000 5
6456000000 5
6457000000 5
6458000000 5
6459000000 5
6460000000 5
6461000000 5
6462000000 5
6463000000 5
6464000000 5
6465000000 5
6466000000 5
6467000000 5
6468000000 5
6469000000 5
6470000000 5
6471000000 5
6472000000 5
6473000000 5
6474000000 5
6475000000 5
6476000000 5
6477000000 5
6478000000 5
6479000000 5
6480000000 5
6481000000 5
6482000000 5
6483000000 5
6484000000 5
6485000000 5
6486000000 5
6487000000 5
6488000000 5
6489000000 5
6490000000 5
6491000000 5
6492000000 5
6493000000 5
6494000000 5
6495000000 5
6496000000 5
6497000000 5
6498000000 5
6499000000 5
6500000000 5
6501000000 5
6502000000 5
6503000000 5
6504000000 5
6505000000 5
6506000000 5
6507000000 5
6508000000 5
6509000000 5
6510000000 5
6511000000 5
6512000000 5
6513000000 5
6514000000 5
6515000000 5
6516000000 5
6517000000 5
6518000000 5
6519000000 5
6520000000 5
6521000000 5
6522000000 5
6523000000 5
6524000000 5
6525000000 5
6526000000 5
6527000000 5
6528000000 5
6529000000 5
6530000000 5
6531000000 5
6532000000 5
6533000000 5
6534000000 5
6535000000 5
6536000000 5
6537000000 5
6538000000 5
6539000000 5
6540000000 5
6541000000 5
6542000000 5
6543000000 5
6544000000 5
6545000000 5
6546000000 6
6547000000 6
6548000000 6
6549000000 6
6550000000 6
6551000000 6
6552000000 6
6553000000 6
6554000000 6
6555000000 6
6556000000 6
6557000000 6
6558000000 6
6559000000 6
6560000000 6
6561000000 6
6562000000 6
6563000000 6
6564000000 6
6565000000 6
6566000000 6
6567000000 6
6568000000 6
6569000000 6
6570000000 6
6571000000 6
6572000000 6
6573000000 6
6574000000 6
6575000000 6
6576000000 6
6577000000 6
6578000000 6
6579000000 6
6580000000 6
6581000000 6
6582000000 6
6583000000 6
6584000000 6
6585000000 6
6586000000 6
6587000000 6
6588000000 6
6589000000 6
6590000000 6
6591000000 6
6592000000 6
6593000000 6
6594000000 6
6595000000 6
6596000000 6
6597000000 6
6598000000 6
6599000000 6
6600000000 6
6601000000 6
6602000000 6
6603000000 6
6604000000 6
6605000000 6
6606000000 6
6607000000 6
6608000000 6
6609000000 6
6610000000 6
6611000000 6
6612000000 6
6613000000 6
6614000000 6
6615000000 6
6616000000 6
6617000000 6
6618000000 6
6619000000 6
6620000000 6
6621000000 6
6622000000 6
6623000000 6
6624000000 6
6625000000 6
6626000000 6
6627000000 6
6628000000 6
6629000000 6
6630000000 6
6631000000 6
6632000000 6
6633000000 6
6634000000 6
6635000000 6
6636000000 6
6637000000 6
6638000000 6
6639000000 6
6640000000 6
6641000000 6
6642000000 6
6643000000 6
6644000000 6
6645000000 6
6646000000 6
6647000000 6
6648000000 6
6649000000 6
6650000000 6
6651000000 6
6652000000 6
6653000000 6
6654000000 6
6655000000 6
6656000000 6
6657000000 6
6658000000 6
6659000000 6
6660000000 6
6661000000 6
6662000000 6
6663000000 6
6664000000 6
6665000000 6
6666000000 6
6667000000 6
6668000000 6
6669000000 6
6670000000 6
6671000000 6
6672000000 6
6673000000 6
6674000000 6
6675000000 6
6676000000 6
6677000000 6
6678000000 6
6679000000 6
6680000000 6
6681000000 6
6682000000 6
6683000000 6
6684000000 6
6685000000 6
6686000000 6
6687000000 6
6688000000 6
6689000000 6
6690000000 6
6691000000 6
6692000000 6
6693000000 6
6694000000 6
6695000000 6
6696000000 6
6697000000 6
6698000000 6
6699000000 6
6700000000 6
6701000000 6
6702000000 6
6703000000 6
6704000000 6
6705000000 6
6706000000 6
6707000000 6
6708000000 6
6709000000 6
6710000000 6
6711000000 6
6712000000 6
6713000000 6
6714000000 6
6715000000 6
6716000000 6
6717000000 6
6718000000 6
6719000000 6
6720000000 6
6721000000 6
6722000000 6
6723000000 6
6724000000 6
6725000000 6
6726000000 6
6727000000 6
6728000000 6
6729000000 6
6730000000 6
6731000000 6
6732000000 6
6733000000 6
6734000000 6
6735000000 6
6736000000 6
6737000000 6
6738000000 6
6739000000 6
6740000000 6
6741000000 6
6742000000 6
6743000000 6
6744000000 6
6745000000 6
6746000000 6
6747000000 6
6748000000 6
6749000000 6
6750000000 6
6751000000 6
6752000000 6
6753000000 6
6754000000 6
6755000000 6
6756000000 6
6757000000 6
6758000000 6
6759000000 6
6760000000 6
6761000000 6
6762000000 6
6763000000 6
6764000000 6
6765000000 6
6766000000 6
6767000000 6
6768000000 6
6769000000 6
6770000000 6
6771000000 6
6772000000 6
6773000000 6
6774000000 6
6775000000 6
6776000000 6
6777000000 6
6778000000 6
6779000000 6
6780000000 6
6781000000 6
6782000000 6
6783000000 6
6784000000 6
6785000000 6
6786000000 6
6787000000 6
6788000000 6
6789000000 6
6790000000 6
6791000000 6
6792000000 6
6793000000 6
6794000000 6
6795000000 6
6796000000 6
6797000000 6
6798000000 6
6799000000 6
6800000000 6
6801000000 6
6802000000 6
6803000000 6
6804000000 6
6805000000 6
6806000000 6
6807000000 6
6808000000 6
6809000000 6
6810000000 6
6811000000 6
6812000000 6
6813000000 6
6814000000 6
6815000000 6
6816000000 6
6817000000 6
6818000000 6
6819000000 6
6820000000 6
6821000000 6
6822000000 6
6823000000 6
6824000000 6
6825000000 6
6826000000 6
6827000000 6
6828000000 6
6829000000 6
6830000000 6
6831000000 6
6832000000 6
6833000000 6
6834000000 6
6835000000 6
6836000000 6
6837000000 6
6838000000 6
6839000000 6
6840000000 6
6841000000 6
6842000000 6
6843000000 6
6844000000 6
6845000000 6
6846000000 6
6847000000 6
6848000000 6
6849000000 6
6850000000 6
6851000000 6
6852000000 6
6853000000 6
6854000000 6
6855000000 6
6856000000 6
6857000000 6
6858000000 6
6859000000 6
6860000000 6
6861000000 6
6862000000 6
6863000000 6
6864000000 6
6865000000 6
6866000000 6
6867000000 6
6868000000 6
6869000000 6
6870000000 6
6871000000 6
6872000000 6
6873000000 6
6874000000 6
6875000000 6
6876000000 6
6877000000 6
6878000000 6
6879000000 6
6880000000 6
6881000000 6
6882000000 6
6883000000 6
6884000000 6
6885000000 6
6886000000 6
6887000000 6
6888000000 6
6889000000 6
6890000000 6
6891000000 6
6892000000 6
6893000000 6
6894000000 6
6895000000 6
6896000000 6
6897000000 6
6898000000 6
6899000000 6
6900000000 6
6901000000 6
6902000000 6
6903000000 6
6904000000 6
6905000000 6
6906000000 6
6907000000 6
6908000000 6
6909000000 6
6910000000 6
6911000000 6
6912000000 6
6913000000 6
6914000000 6
6915000000 6
6916000000 6
6917000000 6
6918000000 6
6919000000 6
6920000000 6
6921000000 6
6922000000 6
6923000000 6
6924000000 6
6925000000 6
6926000000 6
6927000000 6
6928000000 6
6929000000 6
6930000000 6
6931000000 6
6932000000 6
6933000000 6
6934000000 6
6935000000 6
6936000000 6
6937000000 6
6938000000 6
6939000000 6
6940000000 6
6941000000 6
6942000000 6
6943000000 6
6944000000 6
6945000000 6
6946000000 6
6947000000 6
6948000000 6
6949000000 6
6950000000 6
6951000000 6
6952000000 6
6953000000 6
6954000000 6
6955000000 6
6956000000 6
6957000000 6
6958000000 6
6959000000 6
6960000000 6
6961000000 6
6962000000 6
6963000000 6
6964000000 6
6965000000 6
6966000000 6
6967000000 6
6968000000 6
6969000000 6
6970000000 6
6971000000 6
6972000000 6
6973000000 6
6974000000 6
6975000000 6
6976000000 6
6977000000 6
6978000000 6
6979000000 6
6980000000 6
6981000000 6
6982000000 6
6983000000 6
6984000000 6
6985000000 6
6986000000 6
6987000000 6
6988000000 6
6989000000 6
6990000000 6
6991000000 6
6992000000 6
6993000000 6
6994000000 6
6995000000 6
6996000000 6
6997000000 6
6998000000 6
6999000000 6
7000000000 6
7001000000 6
7002000000 6
7003000000 6
7004000000 6
7005000000 6
7006000000 6
7007000000 6
7008000000 6
7009000000 6
7010000000 6
7011000000 6
7012000000 6
7013000000 6
7014000000 6
7015000000 6
7016000000 6
7017000000 6
7018000000 6
7019000000 6
7020000000 6
7021000000 6
7022000000 6
7023000000 6
7024000000 6
7025000000 6
7026000000 6
7027000000 6
7028000000 6
7029000000 6
7030000000 6
7031000000 6
7032000000 6
7033000000 6
7034000000 6
7035000000 6
7036000000 6
7037000000 6
7038000000 6
7039000000 6
7040000000 6
7041000000 6
7042000000 6
7043000000 6
7044000000 6
7045000000 6
7046000000 6
7047000000 6
7048000000 6
7049000000 6
7050000000 6
7051000000 6
7052000000 6
7053000000 6
7054000000 6
7055000000 6
7056000000 6
7057000000 6
7058000000 6
7059000000 6
7060000000 6
7061000000 6
7062000000 6
7063000000 6
7064000000 6
7065000000 6
7066000000 6
7067000000 6
7068000000 6
7069000000 6
7070000000 6
7071000000 6
7072000000 6
7073000000 6
7074000000 6
7075000000 6
7076000000 6
7077000000 6
7078000000 6
7079000000 6
7080000000 6
7081000000 6
7082000000 6
7083000000 6
7084000000 6
7085000000 6
7086000000 6
7087000000 6
7088000000 6
7089000000 6
7090000000 6
7091000000 6
7092000000 6
7093000000 6
7094000000 6
7095000000 6
7096000000 6
7097000000 6
7098000000 6
7099000000 6
7100000000 6
7101000000 6
7102000000 6
7103000000 6
7104000000 6
7105000000 6
7106000000 6
7107000000 6
7108000000 6
7109000000 6
7110000000 6
7111000000 6
7112000000 6
7113000000 6
7114000000 6
7115000000 6
7116000000 6
7117000000 6
7118000000 6
7119000000 6
7120000000 6
7121000000 6
7122000000 6
7123000000 6
7124000000 6
7125000000 6
7126000000 6
7127000000 6
7128000000 6
7129000000 6
7130000000 6
7131000000 6
7132000000 6
7133000000 6
7134000000 6
7135000000 6
7136000000 6
7137000000 6
7138000000 6
7139000000 6
7140000000 6
7141000000 6
7142000000 6
7143000000 6
7144000000 6
7145000000 6
7146000000 6
7147000000 6
7148000000 6
7149000000 6
7150000000 6
7151000000 6
7152000000 6
7153000000 6
7154000000 6
7155000000 6
7156000000 6
7157000000 6
7158000000 6
7159000000 6
7160000000 6
7161000000 6
7162000000 6
7163000000 6
7164000000 6
7165000000 6
7166000000 6
7167000000 6
7168000000 6
7169000000 6
7170000000 6
7171000000 6
7172000000 6
7173000000 6
7174000000 6
7175000000 6
7176000000 6
7177000000 6
7178000000 6
7179000000 6
7180000000 6
7181000000 6
7182000000 6
7183000000 6
7184000000 6
7185000000 6
7186000000 6
7187000000 6
7188000000 6
7189000000 6
7190000000 6
7191000000 6
7192000000 6
7193000000 6
7194000000 6
7195000000 6
7196000000 6
7197000000 6
7198000000 6
7199000000 6
7200000000 6
7201000000 6
7202000000 6
7203000000 6
7204000000 6
7205000000 6
7206000000 6
7207000000 6
7208000000 6
7209000000 6
7210000000 6
7211000000 6
7212000000 6
7213000000 6
7214000000 6
7215000000 6
7216000000 6
7217000000 6
7218000000 6
7219000000 6
7220000000 6
7221000000 6
7222000000 6
7223000000 6
7224000000 6
7225000000 6
7226000000 6
7227000000 6
7228000000 6
7229000000 6
7230000000 6
7231000000 6
7232000000 6
7233000000 6
7234000000 6
7235000000 6
7236000000 6
7237000000 6
7238000000 6
7239000000 6
7240000000 6
7241000000 6
7242000000 6
7243000000 6
7244000000 6
7245000000 6
7246000000 6
7247000000 6
7248000000 6
7249000000 6
7250000000 6
7251000000 6
7252000000 6
7253000000 6
7254000000 6
7255000000 6
7256000000 6
7257000000 6
7258000000 6
7259000000 6
7260000000 6
7261000000 6
7262000000 6
7263000000 6
7264000000 6
7265000000 6
7266000000 6
7267000000 6
7268000000 6
7269000000 6
7270000000 6
7271000000 6
7272000000 6
7273000000 6
7274000000 6
7275000000 6
7276000000 6
7277000000 6
7278000000 6
7279000000 6
7280000000 6
7281000000 6
7282000000 6
7283000000 6
7284000000 6
7285000000 6
7286000000 6
7287000000 6
7288000000 6
7289000000 6
7290000000 6
7291000000 6
7292000000 6
7293000000 6
7294000000 6
7295000000 6
7296000000 6
7297000000 6
7298000000 6
7299000000 6
7300000000 6
7301000000 6
7302000000 6
7303000000 6
7304000000 6
7305000000 6
7306000000 6
7307000000 6
7308000000 6
7309000000 6
7310000000 6
7311000000 6
7312000000 6
7313000000 6
7314000000 6
7315000000 6
7316000000 6
7317000000 6
7318000000 6
7319000000 6
7320000000 6
7321000000 6
7322000000 6
7323000000 6
7324000000 6
7325000000 6
7326000000 6
7327000000 6
7328000000 6
7329000000 6
7330000000 6
7331000000 6
7332000000 6
7333000000 6
7334000000 6
7335000000 6
7336000000 6
7337000000 6
7338000000 6
7339000000 6
7340000000 6
7341000000 6
7342000000 6
7343000000 6
7344000000 6
7345000000 6
7346000000 7
7347000000 7
7348000000 7
7349000000 7
7350000000 7
7351000000 7
7352000000 7
7353000000 7
7354000000 7
7355000000 7
7356000000 7
7357000000 7
7358000000 7
7359000000 7
7360000000 7
7361000000 7
7362000000 7
7363000000 7
7364000000 7
7365000000 7
7366000000 7
7367000000 7
7368000000 7
7369000000 7
7370000000 7
7371000000 7
7372000000 7
7373000000 7
7374000000 7
7375000000 7
7376000000 7
7377000000 7
7378000000 7
7379000000 7
7380000000 7
7381000000 7
7382000000 7
7383000000 7
7384000000 7
7385000000 7
7386000000 7
7387000000 7
7388000000 7
7389000000 7
7390000000 7
7391000000 7
7392000000 7
7393000000 7
7394000000 7
7395000000 7
7396000000 7
7397000000 7
7398000000 7
7399000000 7
7400000000 7
7401000000 7
7402000000 7
7403000000 7
7404000000 7
7405000000 7
7406000000 7
7407000000 7
7408000000 7
7409000000 7
7410000000 7
7411000000 7
7412000000 7
7413000000 7
7414000000 7
7415000000 7
7416000000 7
7417000000 7
7418000000 7
7419000000 7
7420000000 7
7421000000 7
7422000000 7
7423000000 7
7424000000 7
7425000000 7
7426000000 7
7427000000 7
7428000000 7
7429000000 7
7430000000 7
7431000000 7
7432000000 7
7433000000 7
7434000000 7
7435000000 7
7436000000 7
7437000000 7
7438000000 7
7439000000 7
7440000000 7
7441000000 7
7442000000 7
7443000000 7
7444000000 7
7445000000 7
7446000000 7
7447000000 7
7448000000 7
7449000000 7
7450000000 7
7451000000 7
7452000000 7
7453000000 7
7454000000 7
7455000000 7
7456000000 7
7457000000 7
7458000000 7
7459000000 7
7460000000 7
7461000000 7
7462000000 7
7463000000 7
7464000000 7
7465000000 7
7466000000 7
7467000000 7
7468000000 7
7469000000 7
7470000000 7
7471000000 7
7472000000 7
7473000000 7
7474000000 7
7475000000 7
7476000000 7
7477000000 7
7478000000 7
7479000000 7
7480000000 7
7481000000 7
7482000000 7
7483000000 7
7484000000 7
7485000000 7
7486000000 7
7487000000 7
7488000000 7
7489000000 7
7490000000 7
7491000000 7
7492000000 7
7493000000 7
7494000000 7
7495000000 7
7496000000 7
7497000000 7
7498000000 7
7499000000 7
7500000000 7
7501000000 7
7502000000 7
7503000000 7
7504000000 7
7505000000 7
7506000000 7
7507000000 7
7508000000 7
7509000000 7
7510000000 7
7511000000 7
7512000000 7
7513000000 7
7514000000 7
7515000000 7
7516000000 7
7517000000 7
7518000000 7
7519000000 7
7520000000 7
7521000000 7
7522000000 7
7523000000 7
7524000000 7
7525000000 7
7526000000 7
7527000000 7
7528000000 7
7529000000 7
7530000000 7
7531000000 7
7532000000 7
7533000000 7
7534000000 7
7535000000 7
7536000000 7
7537000000 7
7538000000 7
7539000000 7
7540000000 7
7541000000 7
7542000000 7
7543000000 7
7544000000 7
7545000000 7
7546000000 7
7547000000 7
7548000000 7
7549000000 7
7550000000 7
7551000000 7
7552000000 7
7553000000 7
7554000000 7
7555000000 7
7556000000 7
7557000000 7
7558000000 7
7559000000 7
7560000000 7
7561000000 7
7562000000 7
7563000000 7
7564000000 7
7565000000 7
7566000000 7
7567000000 7
7568000000 7
7569000000 7
7570000000 7
7571000000 7
7572000000 7
7573000000 7
7574000000 7
7575000000 7
7576000000 7
7577000000 7
7578000000 7
7579000000 7
7580000000 7
7581000000 7
7582000000 7
7583000000 7
7584000000 7
7585000000 7
7586000000 7
7587000000 7
7588000000 7
7589000000 7
7590000000 7
7591000000 7
7592000000 7
7593000000 7
7594000000 7
7595000000 7
7596000000 7
7597000000 7
7598000000 7
7599000000 7
7600000000 7
7601000000 7
7602000000 7
7603000000 7
7604000000 7
7605000000 7
7606000000 7
7607000000 7
7608000000 7
7609000000 7
7610000000 7
7611000000 7
7612000000 7
7613000000 7
7614000000 7
7615000000 7
7616000000 7
7617000000 7
7618000000 7
7619000000 7
7620000000 7
7621000000 7
7622000000 7
7623000000 7
7624000000 7
7625000000 7
7626000000 7
7627000000 7
7628000000 7
7629000000 7
7630000000 7
7631000000 7
7632000000 7
7633000000 7
7634000000 7
7635000000 7
7636000000 7
7637000000 7
7638000000 7
7639000000 7
7640000000 7
7641000000 7
7642000000 7
7643000000 7
7644000000 7
7645000000 7
7646000000 7
7647000000 7
7648000000 7
7649000000 7
7650000000 7
7651000000 7
7652000000 7
7653000000 7
7654000000 7
7655000000 7
7656000000 7
7657000000 7
7658000000 7
7659000000 7
7660000000 7
7661000000 7
7662000000 7
7663000000 7
7664000000 7
7665000000 7
7666000000 7
7667000000 7
7668000000 7
7669000000 7
7670000000 7
7671000000 7
7672000000 7
7673000000 7
7674000000 7
7675000000 7
7676000000 7
7677000000 7
7678000000 7
7679000000 7
7680000000 7
7681000000 7
7682000000 7
7683000000 7
7684000000 7
7685000000 7
7686000000 7
7687000000 7
7688000000 7
7689000000 7
7690000000 7
7691000000 7
7692000000 7
7693000000 7
7694000000 7
7695000000 7
7696000000 7
7697000000 7
7698000000 7
7699000000 7
7700000000 7
7701000000 7
7702000000 7
7703000000 7
7704000000 7
7705000000 7
7706000000 7
7707000000 7
7708000000 7
7709000000 7
7710000000 7
7711000000 7
7712000000 7
7713000000 7
7714000000 7
7715000000 7
7716000000 7
7717000000 7
7718000000 7
7719000000 7
7720000000 7
7721000000 7
7722000000 7
7723000000 7
7724000000 7
7725000000 7
7726000000 7
7727000000 7
7728000000 7
7729000000 7
7730000000 7
7731000000 7
7732000000 7
7733000000 7
7734000000 7
7735000000 7
7736000000 7
7737000000 7
7738000000 7
7739000000 7
7740000000 7
7741000000 7
7742000000 7
7743000000 7
7744000000 7
7745000000 7
7746000000 7
7747000000 7
7748000000 7
7749000000 7
7750000000 7
7751000000 7
7752000000 7
7753000000 7
7754000000 7
7755000000 7
7756000000 7
7757000000 7
7758000000 7
7759000000 7
7760000000 7
7761000000 7
7762000000 7
7763000000 7
7764000000 7
7765000000 7
7766000000 7
7767000000 7
7768000000 7
7769000000 7
7770000000 7
7771000000 7
7772000000 7
7773000000 7
7774000000 7
7775000000 7
7776000000 7
7777000000 7
7778000000 7
7779000000 7
7780000000 7
7781000000 7
7782000000 7
7783000000 7
7784000000 7
7785000000 7
7786000000 7
7787000000 7
7788000000 7
7789000000 7
7790000000 7
7791000000 7
7792000000 7
7793000000 7
7794000000 7
7795000000 7
7796000000 7
7797000000 7
7798000000 7
7799000000 7
7800000000 7
7801000000 7
7802000000 7
7803000000 7
7804000000 7
7805000000 7
7806000000 7
7807000000 7
7808000000 7
7809000000 7
7810000000 7
7811000000 7
7812000000 7
7813000000 7
7814000000 7
7815000000 7
7816000000 7
7817000000 7
7818000000 7
7819000000 7
7820000000 7
7821000000 7
7822000000 7
7823000000 7
7824000000 7
7825000000 7
7826000000 7
7827000000 7
7828000000 7
7829000000 7
7830000000 7
7831000000 7
7832000000 7
7833000000 7
7834000000 7
7835000000 7
7836000000 7
7837000000 7
7838000000 7
7839000000 7
7840000000 7
7841000000 7
7842000000 7
7843000000 7
7844000000 7
7845000000 7
7846000000 7
7847000000 7
7848000000 7
7849000000 7
7850000000 7
7851000000 7
7852000000 7
7853000000 7
7854000000 7
7855000000 7
7856000000 7
7857000000 7
7858000000 7
7859000000 7
7860000000 7
7861000000 7
7862000000 7
7863000000 7
7864000000 7
7865000000 7
7866000000 7
7867000000 7
7868000000 7
7869000000 7
7870000000 7
7871000000 7
7872000000 7
7873000000 7
7874000000 7
7875000000 7
7876000000 7
7877000000 7
7878000000 7
7879000000 7
7880000000 7
7881000000 7
7882000000 7
7883000000 7
7884000000 7
7885000000 7
7886000000 7
7887000000 7
7888000000 7
7889000000 7
7890000000 7
7891000000 7
7892000000 7
7893000000 7
7894000000 7
7895000000 7
7896000000 7
7897000000 7
7898000000 7
7899000000 7
7900000000 7
7901000000 7
7902000000 7
7903000000 7
7904000000 7
7905000000 7
7906000000 7
7907000000 7
7908000000 7
7909000000 7
7910000000 7
7911000000 7
7912000000 7
7913000000 7
7914000000 7
7915000000 7
7916000000 7
7917000000 7
7918000000 7
7919000000 7
7920000000 7
7921000000 7
7922000000 7
7923000000 7
7924000000 7
7925000000 7
7926000000 7
7927000000 7
7928000000 7
7929000000 7
7930000000 7
7931000000 7
7932000000 7
7933000000 7
7934000000 7
7935000000 7
7936000000 7
7937000000 7
7938000000 7
7939000000 7
7940000000 7
7941000000 7
7942000000 7
7943000000 7
7944000000 7
7945000000 7
7946000000 7
7947000000 7
7948000000 7
7949000000 7
7950000000 7
7951000000 7
7952000000 7
7953000000 7
7954000000 7
7955000000 7
7956000000 7
7957000000 7
7958000000 7
7959000000 7
7960000000 7
7961000000 7
7962000000 7
7963000000 7
7964000000 7
7965000000 7
7966000000 7
7967000000 7
7968000000 7
7969000000 7
7970000000 7
7971000000 7
7972000000 7
7973000000 7
7974000000 7
7975000000 7
7976000000 7
7977000000 7
7978000000 7
7979000000 7
7980000000 7
7981000000 7
7982000000 7
7983000000 7
7984000000 7
7985000000 7
7986000000 7
7987000000 7
7988000000 7
7989000000 7
7990000000 7
7991000000 7
7992000000 7
7993000000 7
7994000000 7
7995000000 7
7996000000 7
7997000000 7
7998000000 7
7999000000 7
8000000000 7
8001000000 7
8002000000 7
8003000000 7
8004000000 7
8005000000 7
8006000000 7
8007000000 7
8008000000 7
8009000000 7
8010000000 7
8011000000 7
8012000000 7
8013000000 7
8014000000 7
8015000000 7
8016000000 7
8017000000 7
8018000000 7
8019000000 7
8020000000 7
8021000000 7
8022000000 7
8023000000 7
8024000000 7
8025000000 7
8026000000 7
8027000000 7
8028000000 7
8029000000 7
8030000000 7
8031000000 7
8032000000 7
8033000000 7
8034000000 7
8035000000 7
8036000000 7
8037000000 7
8038000000 7
8039000000 7
8040000000 7
8041000000 7
8042000000 7
8043000000 7
8044000000 7
8045000000 7
8046000000 7
8047000000 7
8048000000 7
8049000000 7
8050000000 7
8051000000 7
8052000000 7
8053000000 7
8054000000 7
8055000000 7
8056000000 7
8057000000 7
8058000000 7
8059000000 7
8060000000 7
8061000000 7
8062000000 7
8063000000 7
8064000000 7
8065000000 7
8066000000 7
8067000000 7
8068000000 7
8069000000 7
8070000000 7
8071000000 7
8072000000 7
8073000000 7
8074000000 7
8075000000 7
8076000000 7
8077000000 7
8078000000 7
8079000000 7
8080000000 7
8081000000 7
8082000000 7
8083000000 7
8084000000 7
8085000000 7
8086000000 7
8087000000 7
8088000000 7
8089000000 7
8090000000 7
8091000000 7
8092000000 7
8093000000 7
8094000000 7
8095000000 7
8096000000 7
8097000000 7
8098000000 7
8099000000 7
8100000000 7
8101000000 7
8102000000 7
8103000000 7
8104000000 7
8105000000 7
8106000000 7
8107000000 7
8108000000 7
8109000000 7
8110000000 7
8111000000 7
8112000000 7
8113000000 7
8114000000 7
8115000000 7
8116000000 7
8117000000 7
8118000000 7
8119000000 7
8120000000 7
8121000000 7
8122000000 7
8123000000 7
8124000000 7
8125000000 7
8126000000 7
8127000000 7
8128000000 7
8129000000 7
8130000000 7
8131000000 7
8132000000 7
8133000000 7
8134000000 7
8135000000 7
8136000000 7
8137000000 7
8138000000 7
8139000000 7
8140000000 7
8141000000 7
8142000000 7
8143000000 7
8144000000 7
8145000000 7
8146000000 8
8147000000 8
8148000000 8
8149000000 8
8150000000 8
8151000000 8
8152000000 8
8153000000 8
8154000000 8
8155000000 8
8156000000 8
8157000000 8
8158000000 8
8159000000 8
8160000000 8
8161000000 8
8162000000 8
8163000000 8
8164000000 8
8165000000 8
8166000000 8
8167000000 8
8168000000 8
8169000000 8
8170000000 8
8171000000 8
8172000000 8
8173000000 8
8174000000 8
8175000000 8
8176000000 8
8177000000 8
8178000000 8
8179000000 8
8180000000 8
8181000000 8
8182000000 8
8183000000 8
8184000000 8
8185000000 8
8186000000 8
8187000000 8
8188000000 8
8189000000 8
8190000000 8
8191000000 8
8192000000 8
8193000000 8
8194000000 8
8195000000 8
8196000000 8
8197000000 8
8198000000 8
8199000000 8
8200000000 8
8201000000 8
8202000000 8
8203000000 8
8204000000 8
8205000000 8
8206000000 8
8207000000 8
8208000000 8
8209000000 8
8210000000 8
8211000000 8
8212000000 8
8213000000 8
8214000000 8
8215000000 8
8216000000 8
8217000000 8
8218000000 8
8219000000 8
8220000000 8
8221000000 8
8222000000 8
8223000000 8
8224000000 8
8225000000 8
8226000000 8
8227000000 8
8228000000 8
8229000000 8
8230000000 8
8231000000 8
8232000000 8
8233000000 8
8234000000 8
8235000000 8
8236000000 8
8237000000 8
8238000000 8
8239000000 8
8240000000 8
8241000000 8
8242000000 8
8243000000 8
8244000000 8
8245000000 8
8246000000 8
8247000000 8
8248000000 8
8249000000 8
8250000000 8
8251000000 8
8252000000 8
8253000000 8
8254000000 8
8255000000 8
8256000000 8
8257000000 8
8258000000 8
8259000000 8
8260000000 8
8261000000 8
8262000000 8
8263000000 8
8264000000 8
8265000000 8
8266000000 8
8267000000 8
8268000000 8
8269000000 8
8270000000 8
8271000000 8
8272000000 8
8273000000 8
8274000000 8
8275000000 8
8276000000 8
8277000000 8
8278000000 8
8279000000 8
8280000000 8
8281000000 8
8282000000 8
8283000000 8
8284000000 8
8285000000 8
8286000000 8
8287000000 8
8288000000 8
8289000000 8
8290000000 8
8291000000 8
8292000000 8
8293000000 8
8294000000 8
8295000000 8
8296000000 8
8297000000 8
8298000000 8
8299000000 8
8300000000 8
8301000000 8
8302000000 8
8303000000 8
8304000000 8
8305000000 8
8306000000 8
8307000000 8
8308000000 8
8309000000 8
8310000000 8
8311000000 8
8312000000 8
8313000000 8
8314000000 8
8315000000 8
8316000000 8
8317000000 8
8318000000 8
8319000000 8
8320000000 8
8321000000 8
8322000000 8
8323000000 8
8324000000 8
8325000000 8
8326000000 8
8327000000 8
8328000000 8
8329000000 8
8330000000 8
8331000000 8
8332000000 8
8333000000 8
8334000000 8
8335000000 8
8336000000 8
8337000000 8
8338000000 8
8339000000 8
8340000000 8
8341000000 8
8342000000 8
8343000000 8
8344000000 8
8345000000 8
8346000000 8
8347000000 8
8348000000 8
8349000000 8
8350000000 8
8351000000 8
8352000000 8
8353000000 8
8354000000 8
8355000000 8
8356000000 8
8357000000 8
8358000000 8
8359000000 8
8360000000 8
8361000000 8
8362000000 8
8363000000 8
8364000000 8
8365000000 8
8366000000 8
8367000000 8
8368000000 8
8369000000 8
8370000000 8
8371000000 8
8372000000 8
8373000000 8
8374000000 8
8375000000 8
8376000000 8
8377000000 8
8378000000 8
8379000000 8
8380000000 8
8381000000 8
8382000000 8
8383000000 8
8384000000 8
8385000000 8
8386000000 8
8387000000 8
8388000000 8
8389000000 8
8390000000 8
8391000000 8
8392000000 8
8393000000 8
8394000000 8
8395000000 8
8396000000 8
8397000000 8
8398000000 8
8399000000 8
8400000000 8
8401000000 8
8402000000 8
8403000000 8
8404000000 8
8405000000 8
8406000000 8
8407000000 8
8408000000 8
8409000000 8
8410000000 8
8411000000 8
8412000000 8
8413000000 8
8414000000 8
8415000000 8
8416000000 8
8417000000 8
8418000000 8
8419000000 8
8420000000 8
8421000000 8
8422000000 8
8423000000 8
8424000000 8
8425000000 8
8426000000 8
8427000000 8
8428000000 8
8429000000 8
8430000000 8
8431000000 8
8432000000 8
8433000000 8
8434000000 8
8435000000 8
8436000000 8
8437000000 8
8438000000 8
8439000000 8
8440000000 8
8441000000 8
8442000000 8
8443000000 8
8444000000 8
8445000000 8
8446000000 8
8447000000 8
8448000000 8
8449000000 8
8450000000 8
8451000000 8
8452000000 8
8453000000 8
8454000000 8
8455000000 8
8456000000 8
8457000000 8
8458000000 8
8459000000 8
8460000000 8
8461000000 8
8462000000 8
8463000000 8
8464000000 8
8465000000 8
8466000000 8
8467000000 8
8468000000 8
8469000000 8
8470000000 8
8471000000 8
8472000000 8
8473000000 8
8474000000 8
8475000000 8
8476000000 8
8477000000 8
8478000000 8
8479000000 8
8480000000 8
8481000000 8
8482000000 8
8483000000 8
8484000000 8
8485000000 8
8486000000 8
8487000000 8
8488000000 8
8489000000 8
8490000000 8
8491000000 8
8492000000 8
8493000000 8
8494000000 8
8495000000 8
8496000000 8
8497000000 8
8498000000 8
8499000000 8
8500000000 8
8501000000 8
8502000000 8
8503000000 8
8504000000 8
8505000000 8
8506000000 8
8507000000 8
8508000000 8
8509000000 8
8510000000 8
8511000000 8
8512000000 8
8513000000 8
8514000000 8
8515000000 8
8516000000 8
8517000000 8
8518000000 8
8519000000 8
8520000000 8
8521000000 8
8522000000 8
8523000000 8
8524000000 8
8525000000 8
8526000000 8
8527000000 8
8528000000 8
8529000000 8
8530000000 8
8531000000 8
8532000000 8
8533000000 8
8534000000 8
8535000000 8
8536000000 8
8537000000 8
8538000000 8
8539000000 8
8540000000 8
8541000000 8
8542000000 8
8543000000 8
8544000000 8
8545000000 8
8546000000 8
8547000000 8
8548000000 8
8549000000 8
8550000000 8
8551000000 8
8552000000 8
8553000000 8
8554000000 8
8555000000 8
8556000000 8
8557000000 8
8558000000 8
8559000000 8
8560000000 8
8561000000 8
8562000000 8
8563000000 8
8564000000 8
8565000000 8
8566000000 8
8567000000 8
8568000000 8
8569000000 8
8570000000 8
8571000000 8
8572000000 8
8573000000 8
8574000000 8
8575000000 8
8576000000 8
8577000000 8
8578000000 8
8579000000 8
8580000000 8
8581000000 8
8582000000 8
8583000000 8
8584000000 8
8585000000 8
8586000000 8
8587000000 8
8588000000 8
8589000000 8
8590000000 8
8591000000 8
8592000000 8
8593000000 8
8594000000 8
8595000000 8
8596000000 8
8597000000 8
8598000000 8
8599000000 8
8600000000 8
8601000000 8
8602000000 8
8603000000 8
8604000000 8
8605000000 8
8606000000 8
8607000000 8
8608000000 8
8609000000 8
8610000000 8
8611000000 8
8612000000 8
8613000000 8
8614000000 8
8615000000 8
8616000000 8
8617000000 8
8618000000 8
8619000000 8
8620000000 8
8621000000 8
8622000000 8
8623000000 8
8624000000 8
8625000000 8
8626000000 8
8627000000 8
8628000000 8
8629000000 8
8630000000 8
8631000000 8
8632000000 8
8633000000 8
8634000000 8
8635000000 8
8636000000 8
8637000000 8
8638000000 8
8639000000 8
8640000000 8
8641000000 8
8642000000 8
8643000000 8
8644000000 8
8645000000 8
8646000000 8
8647000000 8
8648000000 8
8649000000 8
8650000000 8
8651000000 8
8652000000 8
8653000000 8
8654000000 8
8655000000 8
8656000000 8
8657000000 8
8658000000 8
8659000000 8
8660000000 8
8661000000 8
8662000000 8
8663000000 8
8664000000 8
8665000000 8
8666000000 8
8667000000 8
8668000000 8
8669000000 8
8670000000 8
8671000000 8
8672000000 8
8673000000 8
8674000000 8
8675000000 8
8676000000 8
8677000000 8
8678000000 8
8679000000 8
8680000000 8
8681000000 8
8682000000 8
8683000000 8
8684000000 8
8685000000 8
8686000000 8
8687000000 8
8688000000 8
8689000000 8
8690000000 8
8691000000 8
8692000000 8
8693000000 8
8694000000 8
8695000000 8
8696000000 8
8697000000 8
8698000000 8
8699000000 8
8700000000 8
8701000000 8
8702000000 8
8703000000 8
8704000000 8
8705000000 8
8706000000 8
8707000000 8
8708000000 8
8709000000 8
8710000000 8
8711000000 8
8712000000 8
8713000000 8
8714000000 8
8715000000 8
8716000000 8
8717000000 8
8718000000 8
8719000000 8
8720000000 8
8721000000 8
8722000000 8
8723000000 8
8724000000 8
8725000000 8
8726000000 8
8727000000 8
8728000000 8
8729000000 8
8730000000 8
8731000000 8
8732000000 8
8733000000 8
8734000000 8
8735000000 8
8736000000 8
8737000000 8
8738000000 8
8739000000 8
8740000000 8
8741000000 8
8742000000 8
8743000000 8
8744000000 8
8745000000 8
8746000000 8
8747000000 8
8748000000 8
8749000000 8
8750000000 8
8751000000 8
8752000000 8
8753000000 8
8754000000 8
8755000000 8
8756000000 8
8757000000 8
8758000000 8
8759000000 8
8760000000 8
8761000000 8
8762000000 8
8763000000 8
8764000000 8
8765000000 8
8766000000 8
8767000000 8
8768000000 8
8769000000 8
8770000000 8
8771000000 8
8772000000 8
8773000000 8
8774000000 8
8775000000 8
8776000000 8
8777000000 8
8778000000 8
8779000000 8
8780000000 8
8781000000 8
8782000000 8
8783000000 8
8784000000 8
8785000000 8
8786000000 8
8787000000 8
8788000000 8
8789000000 8
8790000000 8
8791000000 8
8792000000 8
8793000000 8
8794000000 8
8795000000 8
8796000000 8
8797000000 8
8798000000 8
8799000000 8
8800000000 8
8801000000 8
8802000000 8
8803000000 8
8804000000 10
8805000000 10
8806000000 10
8807000000 10
8808000000 10
8809000000 10
8810000000 10
8811000000 10
8812000000 10
8813000000 10
8814000000 10
8815000000 10
8816000000 10
8817000000 10
8818000000 10
8819000000 10
8820000000 10
8821000000 10
8822000000 10
8823000000 10
8824000000 10
8825000000 10
8826000000 10
8827000000 10
8828000000 10
8829000000 10
8830000000 10
8831000000 10
8832000000 10
8833000000 10
8834000000 10
8835000000 10
8836000000 10
8837000000 10
8838000000 10
8839000000 10
8840000000 10
8841000000 10
8842000000 10
8843000000 10
8844000000 10
8845000000 10
8846000000 10
8847000000 10
8848000000 10
8849000000 10
8850000000 10
8851000000 10
8852000000 10
8853000000 10
8854000000 10
8855000000 10
8856000000 10
8857000000 10
8858000000 10
8859000000 10
8860000000 10
8861000000 10
8862000000 10
8863000000 10
8864000000 10
8865000000 10
8866000000 10
8867000000 10
8868000000 10
8869000000 10
8870000000 10
8871000000 10
8872000000 10
8873000000 10
8874000000 10
8875000000 10
8876000000 10
8877000000 10
8878000000 10
8879000000 10
8880000000 10
8881000000 10
8882000000 10
8883000000 10
8884000000 10
8885000000 10
8886000000 10
8887000000 10
8888000000 10
8889000000 10
8890000000 10
8891000000 10
8892000000 10
8893000000 10
8894000000 10
8895000000 10
8896000000 10
8897000000 10
8898000000 10
8899000000 10
8900000000 10
8901000000 10
8902000000 10
8903000000 10
8904000000 10
8905000000 10
8906000000 10
8907000000 10
8908000000 10
8909000000 10
8910000000 10
8911000000 10
8912000000 10
8913000000 10
8914000000 10
8915000000 10
8916000000 10
8917000000 10
8918000000 10
8919000000 10
8920000000 10
8921000000 10
8922000000 10
8923000000 10
8924000000 10
8925000000 10
8926000000 10
8927000000 10
8928000000 10
8929000000 10
8930000000 10
8931000000 10
8932000000 10
8933000000 10
8934000000 10
8935000000 10
8936000000 10
8937000000 10
8938000000 10
8939000000 10
8940000000 10
8941000000 10
8942000000 10
8943000000 10
8944000000 10
8945000000 10
8946000000 10
8947000000 10
8948000000 10
8949000000 10
8950000000 10
8951000000 10
8952000000 10
8953000000 10
8954000000 10
8955000000 10
8956000000 10
8957000000 10
8958000000 10
8959000000 10
8960000000 10
8961000000 10
8962000000 10
8963000000 10
8964000000 10
8965000000 10
8966000000 10
8967000000 10
8968000000 10
8969000000 10
8970000000 10
8971000000 10
8972000000 10
8973000000 10
8974000000 10
8975000000 10
8976000000 10
8977000000 10
8978000000 10
8979000000 10
8980000000 10
8981000000 10
8982000000 10
8983000000 10
8984000000 10
8985000000 10
8986000000 10
8987000000 10
8988000000 10
8989000000 10
8990000000 10
8991000000 10
8992000000 10
8993000000 10
8994000000 10
8995000000 10
8996000000 10
8997000000 10
8998000000 10
8999000000 10
9000000000 10
9001000000 10
9002000000 10
9003000000 10
9004000000 10
9005000000 10
9006000000 10
9007000000 10
9008000000 10
9009000000 10
9010000000 10
9011000000 10
9012000000 10
9013000000 10
9014000000 10
9015000000 10
9016000000 10
9017000000 10
9018000000 10
9019000000 10
9020000000 10
9021000000 10
9022000000 10
9023000000 10
9024000000 10
9025000000 10
9026000000 10
9027000000 10
9028000000 10
9029000000 10
9030000000 10
9031000000 10
9032000000 10
9033000000 10
9034000000 10
9035000000 10
9036000000 10
9037000000 10
9038000000 10
9039000000 10
9040000000 10
9041000000 10
9042000000 10
9043000000 10
9044000000 10
9045000000 10
9046000000 10
9047000000 10
9048000000 10
9049000000 10
9050000000 10
9051000000 10
9052000000 10
9053000000 10
9054000000 10
9055000000 10
9056000000 10
9057000000 10
9058000000 10
9059000000 10
9060000000 10
9061000000 10
9062000000 10
9063000000 10
9064000000 10
9065000000 10
9066000000 10
9067000000 10
9068000000 10
9069000000 10
9070000000 10
9071000000 10
9072000000 10
9073000000 10
9074000000 10
9075000000 10
9076000000 10
9077000000 10
9078000000 10
9079000000 10
9080000000 10
9081000000 10
9082000000 10
9083000000 10
9084000000 10
9085000000 10
9086000000 10
9087000000 10
9088000000 10
9089000000 10
9090000000 10
9091000000 10
9092000000 10
9093000000 10
9094000000 10
9095000000 10
9096000000 10
9097000000 10
9098000000 10
9099000000 10
9100000000 10
9101000000 10
9102000000 10
9103000000 10
9104000000 10
9105000000 10
9106000000 10
9107000000 10
9108000000 10
9109000000 10
9110000000 10
9111000000 10
9112000000 10
9113000000 10
9114000000 10
9115000000 10
9116000000 10
9117000000 10
9118000000 10
9119000000 10
9120000000 10
9121000000 10
9122000000 10
9123000000 10
9124000000 10
9125000000 10
9126000000 10
9127000000 10
9128000000 10
9129000000 10
9130000000 10
9131000000 10
9132000000 10
9133000000 10
9134000000 10
9135000000 10
9136000000 10
9137000000 10
9138000000 10
9139000000 10
9140000000 10
9141000000 10
9142000000 10
9143000000 10
9144000000 10
9145000000 10
9146000000 10
9147000000 10
9148000000 10
9149000000 10
9150000000 10
9151000000 10
9152000000 10
9153000000 10
9154000000 10
9155000000 10
9156000000 10
9157000000 10
9158000000 10
9159000000 10
9160000000 10
9161000000 10
9162000000 10
9163000000 10
9164000000 10
9165000000 10
9166000000 10
9167000000 10
9168000000 10
9169000000 10
9170000000 10
9171000000 10
9172000000 10
9173000000 10
9174000000 10
9175000000 10
9176000000 10
9177000000 10
9178000000 10
9179000000 10
9180000000 10
9181000000 10
9182000000 10
9183000000 10
9184000000 10
9185000000 10
9186000000 10
9187000000 10
9188000000 10
9189000000 10
9190000000 10
9191000000 10
9192000000 10
9193000000 10
9194000000 10
9195000000 10
9196000000 10
9197000000 10
9198000000 10
9199000000 10
9200000000 10
9201000000 10
9202000000 10
9203000000 10
9204000000 10
9205000000 10
9206000000 10
9207000000 10
9208000000 10
9209000000 10
9210000000 10
9211000000 10
9212000000 10
9213000000 10
9214000000 10
9215000000 10
9216000000 10
9217000000 10
9218000000 10
9219000000 10
9220000000 10
9221000000 10
9222000000 10
9223000000 10
9224000000 10
9225000000 10
9226000000 10
9227000000 10
9228000000 10
9229000000 10
9230000000 10
9231000000 10
9232000000 10
9233000000 10
9234000000 10
9235000000 10
9236000000 10
9237000000 10
9238000000 10
9239000000 10
9240000000 10
9241000000 10
9242000000 10
9243000000 10
9244000000 10
9245000000 10
9246000000 10
9247000000 10
9248000000 10
9249000000 10
9250000000 10
9251000000 10
9252000000 10
9253000000 10
9254000000 10
9255000000 10
9256000000 10
9257000000 10
9258000000 10
9259000000 10
9260000000 10
9261000000 10
9262000000 10
9263000000 10
9264000000 10
9265000000 10
9266000000 10
9267000000 10
9268000000 10
9269000000 10
9270000000 10
9271000000 10
9272000000 10
9273000000 10
9274000000 10
9275000000 10
9276000000 10
9277000000 10
9278000000 10
9279000000 10
9280000000 10
9281000000 10
9282000000 10
9283000000 10
9284000000 10
9285000000 10
9286000000 10
9287000000 10
9288000000 10
9289000000 10
9290000000 10
9291000000 10
9292000000 10
9293000000 10
9294000000 10
9295000000 10
9296000000 10
9297000000 10
9298000000 10
9299000000 10
9300000000 10
9301000000 10
9302000000 10
9303000000 10
9304000000 10
9305000000 10
9306000000 10
9307000000 10
9308000000 10
9309000000 10
9310000000 10
9311000000 10
9312000000 10
9313000000 10
9314000000 10
9315000000 10
9316000000 10
9317000000 10
9318000000 10
9319000000 10
9320000000 10
9321000000 10
9322000000 10
9323000000 10
9324000000 10
9325000000 10
9326000000 10
9327000000 10
9328000000 10
9329000000 10
9330000000 10
9331000000 10
9332000000 10
9333000000 10
9334000000 10
9335000000 10
9336000000 10
9337000000 10
9338000000 10
9339000000 10
9340000000 10
9341000000 10
9342000000 10
9343000000 10
9344000000 10
9345000000 10
9346000000 10
9347000000 10
9348000000 10
9349000000 10
9350000000 10
9351000000 10
9352000000 10
9353000000 10
9354000000 10
9355000000 10
9356000000 10
9357000000 10
9358000000 10
9359000000 10
9360000000 10
9361000000 10
9362000000 10
9363000000 10
9364000000 10
9365000000 10
9366000000 10
9367000000 10
9368000000 10
9369000000 10
9370000000 10
9371000000 10
9372000000 10
9373000000 10
9374000000 10
9375000000 10
9376000000 10
9377000000 10
9378000000 10
9379000000 10
9380000000 10
9381000000 10
9382000000 10
9383000000 10
9384000000 10
9385000000 10
9386000000 10
9387000000 10
9388000000 10
9389000000 10
9390000000 10
9391000000 10
9392000000 10
9393000000 10
9394000000 10
9395000000 10
9396000000 10
9397000000 10
9398000000 10
9399000000 10
9400000000 10
9401000000 10
9402000000 10
9403000000 10
9404000000 10
9405000000 10
9406000000 10
9407000000 10
9408000000 10
9409000000 10
9410000000 10
9411000000 10
9412000000 10
9413000000 10
9414000000 10
9415000000 10
9416000000 10
9417000000 10
9418000000 10
9419000000 10
9420000000 10
9421000000 10
9422000000 10
9423000000 10
9424000000 10
9425000000 10
9426000000 10
9427000000 10
9428000000 10
9429000000 10
9430000000 10
9431000000 10
9432000000 10
9433000000 10
9434000000 10
9435000000 10
9436000000 10
9437000000 10
9438000000 10
9439000000 10
9440000000 10
9441000000 10
9442000000 10
9443000000 10
9444000000 10
9445000000 10
9446000000 10
9447000000 10
9448000000 10
9449000000 10
9450000000 10
9451000000 10
9452000000 10
9453000000 10
9454000000 10
9455000000 10
9456000000 10
9457000000 10
9458000000 10
9459000000 10
9460000000 10
9461000000 11
9462000000 11
9463000000 11
9464000000 11
9465000000 11
9466000000 11
9467000000 11
9468000000 11
9469000000 11
9470000000 11
9471000000 11
9472000000 11
9473000000 11
9474000000 11
9475000000 11
9476000000 11
9477000000 11
9478000000 11
9479000000 11
9480000000 11
9481000000 11
9482000000 11
9483000000 11
9484000000 11
9485000000 11
9486000000 11
9487000000 11
9488000000 11
9489000000 11
9490000000 11
9491000000 11
9492000000 11
9493000000 11
9494000000 11
9495000000 11
9496000000 11
9497000000 11
9498000000 11
9499000000 11
9500000000 11
9501000000 11
9502000000 11
9503000000 11
9504000000 11
9505000000 11
9506000000 11
9507000000 11
9508000000 11
9509000000 11
9510000000 11
9511000000 11
9512000000 11
9513000000 11
9514000000 11
9515000000 11
9516000000 11
9517000000 11
9518000000 11
9519000000 11
9520000000 11
9521000000 11
9522000000 11
9523000000 11
9524000000 11
9525000000 11
9526000000 11
9527000000 11
9528000000 11
9529000000 11
9530000000 11
9531000000 11
9532000000 11
9533000000 11
9534000000 11
9535000000 11
9536000000 11
9537000000 11
9538000000 11
9539000000 11
9540000000 11
9541000000 11
9542000000 11
9543000000 11
9544000000 11
9545000000 11
9546000000 11
9547000000 11
9548000000 11
9549000000 11
9550000000 11
9551000000 11
9552000000 11
9553000000 11
9554000000 11
9555000000 11
9556000000 11
9557000000 11
9558000000 11
9559000000 11
9560000000 11
9561000000 11
9562000000 11
9563000000 11
9564000000 11
9565000000 11
9566000000 11
9567000000 11
9568000000 11
9569000000 11
9570000000 11
9571000000 11
9572000000 11
9573000000 11
9574000000 11
9575000000 11
9576000000 11
9577000000 11
9578000000 11
9579000000 11
9580000000 11
9581000000 11
9582000000 11
9583000000 11
9584000000 11
9585000000 11
9586000000 11
9587000000 11
9588000000 11
9589000000 11
9590000000 11
9591000000 11
9592000000 11
9593000000 11
9594000000 11
9595000000 11
9596000000 11
9597000000 11
9598000000 11
9599000000 11
9600000000 11
9601000000 11
9602000000 11
9603000000 11
9604000000 11
9605000000 11
9606000000 11
9607000000 11
9608000000 11
9609000000 11
9610000000 11
9611000000 11
9612000000 11
9613000000 11
9614000000 11
9615000000 11
9616000000 11
9617000000 11
9618000000 11
9619000000 11
9620000000 11
9621000000 11
9622000000 11
9623000000 11
9624000000 11
9625000000 11
9626000000 11
9627000000 11
9628000000 11
9629000000 11
9630000000 11
9631000000 11
9632000000 11
9633000000 11
9634000000 11
9635000000 11
9636000000 11
9637000000 11
9638000000 11
9639000000 11
9640000000 11
9641000000 11
9642000000 11
9643000000 11
9644000000 11
9645000000 11
9646000000 11
9647000000 11
9648000000 11
9649000000 11
9650000000 11
9651000000 11
9652000000 11
9653000000 11
9654000000 11
9655000000 11
9656000000 11
9657000000 11
9658000000 11
9659000000 11
9660000000 11
9661000000 11
9662000000 11
9663000000 11
9664000000 11
9665000000 11
9666000000 11
9667000000 11
9668000000 11
9669000000 11
9670000000 11
9671000000 11
9672000000 11
9673000000 11
9674000000 11
9675000000 11
9676000000 11
9677000000 11
9678000000 11
9679000000 11
9680000000 11
9681000000 11
9682000000 11
9683000000 11
9684000000 11
9685000000 11
9686000000 11
9687000000 11
9688000000 11
9689000000 11
9690000000 11
9691000000 11
9692000000 11
9693000000 11
9694000000 11
9695000000 11
9696000000 11
9697000000 11
9698000000 11
9699000000 11
9700000000 11
9701000000 11
9702000000 11
9703000000 11
9704000000 11
9705000000 11
9706000000 11
9707000000 11
9708000000 11
9709000000 11
9710000000 11
9711000000 11
9712000000 11
9713000000 11
9714000000 11
9715000000 11
9716000000 11
9717000000 11
9718000000 11
9719000000 11
9720000000 11
9721000000 11
9722000000 11
9723000000 11
9724000000 11
9725000000 11
9726000000 11
9727000000 11
9728000000 11
9729000000 11
9730000000 11
9731000000 11
9732000000 11
9733000000 11
9734000000 11
9735000000 11
9736000000 11
9737000000 11
9738000000 11
9739000000 11
9740000000 11
9741000000 11
9742000000 11
9743000000 11
9744000000 11
9745000000 11
9746000000 11
9747000000 11
9748000000 11
9749000000 11
9750000000 11
9751000000 11
9752000000 11
9753000000 11
9754000000 11
9755000000 11
9756000000 11
9757000000 11
9758000000 11
9759000000 11
9760000000 11
9761000000 11
9762000000 11
9763000000 11
9764000000 11
9765000000 11
9766000000 11
9767000000 11
9768000000 11
9769000000 11
9770000000 11
9771000000 11
9772000000 11
9773000000 11
9774000000 11
9775000000 11
9776000000 11
9777000000 11
9778000000 11
9779000000 11
9780000000 11
9781000000 11
9782000000 11
9783000000 11
9784000000 11
9785000000 11
9786000000 11
9787000000 11
9788000000 11
9789000000 11
9790000000 11
9791000000 11
9792000000 11
9793000000 11
9794000000 11
9795000000 11
9796000000 11
9797000000 11
9798000000 11
9799000000 11
9800000000 11
9801000000 11
9802000000 11
9803000000 11
9804000000 11
9805000000 11
9806000000 11
9807000000 11
9808000000 11
9809000000 11
9810000000 11
9811000000 11
9812000000 11
9813000000 11
9814000000 11
9815000000 11
9816000000 11
9817000000 11
9818000000 11
9819000000 11
9820000000 11
9821000000 11
9822000000 11
9823000000 11
9824000000 11
9825000000 11
9826000000 11
9827000000 11
9828000000 11
9829000000 11
9830000000 11
9831000000 11
9832000000 11
9833000000 11
9834000000 11
9835000000 11
9836000000 11
9837000000 11
9838000000 11
9839000000 11
9840000000 11
9841000000 11
9842000000 11
9843000000 11
9844000000 11
9845000000 11
9846000000 11
9847000000 11
9848000000 11
9849000000 11
9850000000 11
9851000000 11
9852000000 11
9853000000 11
9854000000 11
9855000000 11
9856000000 11
9857000000 11
9858000000 11
9859000000 11
9860000000 11
9861000000 11
9862000000 11
9863000000 11
9864000000 11
9865000000 11
9866000000 11
9867000000 11
9868000000 11
9869000000 11
9870000000 11
9871000000 11
9872000000 11
9873000000 11
9874000000 11
9875000000 11
9876000000 11
9877000000 11
9878000000 11
9879000000 11
9880000000 11
9881000000 11
9882000000 11
9883000000 11
9884000000 11
9885000000 11
9886000000 11
9887000000 11
9888000000 11
9889000000 11
9890000000 11
9891000000 11
9892000000 11
9893000000 11
9894000000 11
9895000000 11
9896000000 11
9897000000 11
9898000000 11
9899000000 11
9900000000 11
9901000000 11
9902000000 11
9903000000 11
9904000000 11
9905000000 11
9906000000 11
9907000000 11
9908000000 11
9909000000 11
9910000000 11
9911000000 11
9912000000 11
9913000000 11
9914000000 11
9915000000 11
9916000000 11
9917000000 11
9918000000 11
9919000000 11
9920000000 11
9921000000 11
9922000000 11
9923000000 11
9924000000 11
9925000000 11
9926000000 11
9927000000 11
9928000000 11
9929000000 11
9930000000 11
9931000000 11
9932000000 11
9933000000 11
9934000000 11
9935000000 11
9936000000 11
9937000000 11
9938000000 11
9939000000 11
9940000000 11
9941000000 11
9942000000 11
9943000000 11
9944000000 11
9945000000 11
9946000000 11
9947000000 11
9948000000 11
9949000000 11
9950000000 11
9951000000 11
9952000000 11
9953000000 11
9954000000 11
9955000000 11
9956000000 11
9957000000 11
9958000000 11
9959000000 11
9960000000 11
9961000000 11
9962000000 11
9963000000 11
9964000000 11
9965000000 11
9966000000 11
9967000000 11
9968000000 11
9969000000 11
9970000000 11
9971000000 11
9972000000 11
9973000000 11
9974000000 11
9975000000 11
9976000000 11
9977000000 11
9978000000 11
9979000000 11
9980000000 11
9981000000 11
9982000000 11
9983000000 11
9984000000 11
9985000000 11
9986000000 11
9987000000 11
9988000000 11
9989000000 11
9990000000 11
9991000000 11
9992000000 11
9993000000 11
9994000000 11
9995000000 11
9996000000 11
9997000000 11
9998000000 11
9999000000 11
10000000000 11
10001000000 11
10002000000 11
10003000000 11
10004000000 11
10005000000 11
10006000000 11
10007000000 11
10008000000 11
10009000000 11
10010000000 11
10011000000 11
10012000000 11
10013000000 11
10014000000 11
10015000000 11
10016000000 11
10017000000 11
10018000000 11
10019000000 11
10020000000 11
10021000000 11
10022000000 11
10023000000 11
10024000000 11
10025000000 11
10026000000 11
10027000000 11
10028000000 11
10029000000 11
10030000000 11
10031000000 11
10032000000 11
10033000000 11
10034000000 11
10035000000 11
10036000000 11
10037000000 11
10038000000 11
10039000000 11
10040000000 11
10041000000 11
10042000000 11
10043000000 11
10044000000 11
10045000000 11
10046000000 11
10047000000 11
10048000000 11
10049000000 11
10050000000 11
10051000000 11
10052000000 11
10053000000 11
10054000000 11
10055000000 11
10056000000 11
10057000000 11
10058000000 11
10059000000 11
10060000000 11
10061000000 11
10062000000 11
10063000000 11
10064000000 11
10065000000 11
10066000000 11
10067000000 11
10068000000 11
10069000000 11
10070000000 11
10071000000 11
10072000000 11
10073000000 11
10074000000 11
10075000000 11
10076000000 11
10077000000 11
10078000000 11
10079000000 11
10080000000 11
10081000000 11
10082000000 11
10083000000 11
10084000000 11
10085000000 11
10086000000 11
10087000000 11
10088000000 11
10089000000 11
10090000000 11
10091000000 11
10092000000 11
10093000000 11
10094000000 11
10095000000 11
10096000000 11
10097000000 11
10098000000 11
10099000000 11
10100000000 11
10101000000 11
10102000000 11
10103000000 11
10104000000 11
10105000000 11
10106000000 11
10107000000 11
10108000000 11
10109000000 11
10110000000 11
10111000000 11
10112000000 11
10113000000 11
10114000000 11
10115000000 11
10116000000 11
10117000000 11
10118000000 11
10119000000 11
10120000000 11
10121000000 11
10122000000 11
10123000000 11
10124000000 11
10125000000 11
10126000000 11
10127000000 11
10128000000 11
10129000000 11
10130000000 11
10131000000 11
10132000000 11
10133000000 11
10134000000 11
10135000000 11
10136000000 11
10137000000 11
10138000000 11
10139000000 11
10140000000 11
10141000000 11
10142000000 11
10143000000 11
10144000000 11
10145000000 11
10146000000 11
10147000000 11
10148000000 11
10149000000 11
10150000000 11
10151000000 11
10152000000 11
10153000000 11
10154000000 11
10155000000 11
10156000000 11
10157000000 11
10158000000 11
10159000000 11
10160000000 11
10161000000 11
10162000000 11
10163000000 11
10164000000 11
10165000000 11
10166000000 11
10167000000 11
10168000000 11
10169000000 11
10170000000 11
10171000000 11
10172000000 11
10173000000 11
10174000000 11
10175000000 11
10176000000 11
10177000000 11
10178000000 11
10179000000 11
10180000000 11
10181000000 11
10182000000 11
10183000000 11
10184000000 11
10185000000 11
10186000000 11
10187000000 11
10188000000 11
10189000000 11
10190000000 11
10191000000 11
10192000000 11
10193000000 11
10194000000 11
10195000000 11
10196000000 11
10197000000 11
10198000000 11
10199000000 11
10200000000 11
10201000000 11
10202000000 11
10203000000 11
10204000000 11
10205000000 11
10206000000 11
10207000000 11
10208000000 11
10209000000 11
10210000000 11
10211000000 11
10212000000 11
10213000000 11
10214000000 11
10215000000 11
10216000000 11
10217000000 11
10218000000 11
10219000000 11
10220000000 11
10221000000 11
10222000000 11
10223000000 11
10224000000 11
10225000000 11
10226000000 11
10227000000 11
10228000000 11
10229000000 11
10230000000 11
10231000000 11
10232000000 11
10233000000 11
10234000000 11
10235000000 11
10236000000 11
10237000000 11
10238000000 11
10239000000 11
10240000000 11
10241000000 11
10242000000 11
10243000000 11
10244000000 11
10245000000 11
10246000000 11
10247000000 11
10248000000 11
10249000000 11
10250000000 11
10251000000 11
10252000000 11
10253000000 11
10254000000 11
10255000000 11
10256000000 11
10257000000 11
10258000000 11
10259000000 11
10260000000 11
10261000000 12
10262000000 12
10263000000 12
10264000000 12
10265000000 12
10266000000 12
10267000000 12
10268000000 12
10269000000 12
10270000000 12
10271000000 12
10272000000 12
10273000000 12
10274000000 12
10275000000 12
10276000000 12
10277000000 12
10278000000 12
10279000000 12
10280000000 12
10281000000 12
10282000000 12
10283000000 12
10284000000 12
10285000000 12
10286000000 12
10287000000 12
10288000000 12
10289000000 12
10290000000 12
10291000000 12
10292000000 12
10293000000 12
10294000000 12
10295000000 12
10296000000 12
10297000000 12
10298000000 12
10299000000 12
10300000000 12
10301000000 12
10302000000 12
10303000000 12
10304000000 12
10305000000 12
10306000000 12
10307000000 12
10308000000 12
10309000000 12
10310000000 12
10311000000 12
10312000000 12
10313000000 12
10314000000 12
10315000000 12
10316000000 12
10317000000 12
10318000000 12
10319000000 12
10320000000 12
10321000000 12
10322000000 12
10323000000 12
10324000000 12
10325000000 12
10326000000 12
10327000000 12
10328000000 12
10329000000 12
10330000000 12
10331000000 12
10332000000 12
10333000000 12
10334000000 12
10335000000 12
10336000000 12
10337000000 12
10338000000 12
10339000000 12
10340000000 12
10341000000 12
10342000000 12
10343000000 12
10344000000 12
10345000000 12
10346000000 12
10347000000 12
10348000000 12
10349000000 12
10350000000 12
10351000000 12
10352000000 12
10353000000 12
10354000000 12
10355000000 12
10356000000 12
10357000000 12
10358000000 12
10359000000 12
10360000000 12
10361000000 12
10362000000 12
10363000000 12
10364000000 12
10365000000 12
10366000000 12
10367000000 12
10368000000 12
10369000000 12
10370000000 12
10371000000 12
10372000000 12
10373000000 12
10374000000 12
10375000000 12
10376000000 12
10377000000 12
10378000000 12
10379000000 12
10380000000 12
10381000000 12
10382000000 12
10383000000 12
10384000000 12
10385000000 12
10386000000 12
10387000000 12
10388000000 12
10389000000 12
10390000000 12
10391000000 12
10392000000 12
10393000000 12
10394000000 12
10395000000 12
10396000000 12
10397000000 12
10398000000 12
10399000000 12
10400000000 12
10401000000 12
10402000000 12
10403000000 12
10404000000 12
10405000000 12
10406000000 12
10407000000 12
10408000000 12
10409000000 12
10410000000 12
10411000000 12
10412000000 12
10413000000 12
10414000000 12
10415000000 12
10416000000 12
10417000000 12
10418000000 12
10419000000 12
10420000000 12
10421000000 12
10422000000 12
10423000000 12
10424000000 12
10425000000 12
10426000000 12
10427000000 12
10428000000 12
10429000000 12
10430000000 12
10431000000 12
10432000000 12
10433000000 12
10434000000 12
10435000000 12
10436000000 12
10437000000 12
10438000000 12
10439000000 12
10440000000 12
10441000000 12
10442000000 12
10443000000 12
10444000000 12
10445000000 12
10446000000 12
10447000000 12
10448000000 12
10449000000 12
10450000000 12
10451000000 12
10452000000 12
10453000000 12
10454000000 12
10455000000 12
10456000000 12
10457000000 12
10458000000 12
10459000000 12
10460000000 12
10461000000 12
10462000000 12
10463000000 12
10464000000 12
10465000000 12
10466000000 12
10467000000 12
10468000000 12
10469000000 12
10470000000 12
10471000000 12
10472000000 12
10473000000 12
10474000000 12
10475000000 12
10476000000 12
10477000000 12
10478000000 12
10479000000 12
10480000000 12
10481000000 12
10482000000 12
10483000000 12
10484000000 12
10485000000 12
10486000000 12
10487000000 12
10488000000 12
10489000000 12
10490000000 12
10491000000 12
10492000000 12
10493000000 12
10494000000 12
10495000000 12
10496000000 12
10497000000 12
10498000000 12
10499000000 12
10500000000 12
10501000000 12
10502000000 12
10503000000 12
10504000000 12
10505000000 12
10506000000 12
10507000000 12
10508000000 12
10509000000 12
10510000000 12
10511000000 12
10512000000 12
10513000000 12
10514000000 12
10515000000 12
10516000000 12
10517000000 12
10518000000 12
10519000000 12
10520000000 12
10521000000 12
10522000000 12
10523000000 12
10524000000 12
10525000000 12
10526000000 12
10527000000 12
10528000000 12
10529000000 12
10530000000 12
10531000000 12
10532000000 12
10533000000 12
10534000000 12
10535000000 12
10536000000 12
10537000000 12
10538000000 12
10539000000 12
10540000000 12
10541000000 12
10542000000 12
10543000000 12
10544000000 12
10545000000 12
10546000000 12
10547000000 12
10548000000 12
10549000000 12
10550000000 12
10551000000 12
10552000000 12
10553000000 12
10554000000 12
10555000000 12
10556000000 12
10557000000 12
10558000000 12
10559000000 12
10560000000 12
10561000000 12
10562000000 12
10563000000 12
10564000000 12
10565000000 12
10566000000 12
10567000000 12
10568000000 12
10569000000 12
10570000000 12
10571000000 12
10572000000 12
10573000000 12
10574000000 12
10575000000 12
10576000000 12
10577000000 12
10578000000 12
10579000000 12
10580000000 12
10581000000 12
10582000000 12
10583000000 12
10584000000 12
10585000000 12
10586000000 12
10587000000 12
10588000000 12
10589000000 12
10590000000 12
10591000000 12
10592000000 12
10593000000 12
10594000000 12
10595000000 12
10596000000 12
10597000000 12
10598000000 12
10599000000 12
10600000000 12
10601000000 12
10602000000 12
10603000000 12
10604000000 12
10605000000 12
10606000000 12
10607000000 12
10608000000 12
10609000000 12
10610000000 12
10611000000 12
10612000000 12
10613000000 12
10614000000 12
10615000000 12
10616000000 12
10617000000 12
10618000000 12
10619000000 12
10620000000 12
10621000000 12
10622000000 12
10623000000 12
10624000000 12
10625000000 12
10626000000 12
10627000000 12
10628000000 12
10629000000 12
10630000000 12
10631000000 12
10632000000 12
10633000000 12
10634000000 12
10635000000 12
10636000000 12
10637000000 12
10638000000 12
10639000000 12
10640000000 12
10641000000 12
10642000000 12
10643000000 12
10644000000 12
10645000000 12
10646000000 12
10647000000 12
10648000000 12
10649000000 12
10650000000 12
10651000000 12
10652000000 12
10653000000 12
10654000000 12
10655000000 12
10656000000 12
10657000000 12
10658000000 12
10659000000 12
10660000000 12
10661000000 12
10662000000 12
10663000000 12
10664000000 12
10665000000 12
10666000000 12
10667000000 12
10668000000 12
10669000000 12
10670000000 12
10671000000 12
10672000000 12
10673000000 12
10674000000 12
10675000000 12
10676000000 12
10677000000 12
10678000000 12
10679000000 12
10680000000 12
10681000000 12
10682000000 12
10683000000 12
10684000000 12
10685000000 12
10686000000 12
10687000000 12
10688000000 12
10689000000 12
10690000000 12
10691000000 12
10692000000 12
10693000000 12
10694000000 12
10695000000 12
10696000000 12
10697000000 12
10698000000 12
10699000000 12
10700000000 12
10701000000 12
10702000000 12
10703000000 12
10704000000 12
10705000000 12
10706000000 12
10707000000 12
10708000000 12
10709000000 12
10710000000 12
10711000000 12
10712000000 12
10713000000 12
10714000000 12
10715000000 12
10716000000 12
10717000000 12
10718000000 12
10719000000 12
10720000000 12
10721000000 12
10722000000 12
10723000000 12
10724000000 12
10725000000 12
10726000000 12
10727000000 12
10728000000 12
10729000000 12
10730000000 12
10731000000 12
10732000000 12
10733000000 12
10734000000 12
10735000000 12
10736000000 12
10737000000 12
10738000000 12
10739000000 12
10740000000 12
10741000000 12
10742000000 12
10743000000 12
10744000000 12
10745000000 12
10746000000 12
10747000000 12
10748000000 12
10749000000 12
10750000000 12
10751000000 12
10752000000 12
10753000000 12
10754000000 12
10755000000 12
10756000000 12
10757000000 12
10758000000 12
10759000000 12
10760000000 12
10761000000 12
10762000000 12
10763000000 12
10764000000 12
10765000000 12
10766000000 12
10767000000 12
10768000000 12
10769000000 12
10770000000 12
10771000000 12
10772000000 12
10773000000 12
10774000000 12
10775000000 12
10776000000 12
10777000000 12
10778000000 12
10779000000 12
10780000000 12
10781000000 12
10782000000 12
10783000000 12
10784000000 12
10785000000 12
10786000000 12
10787000000 12
10788000000 12
10789000000 12
10790000000 12
10791000000 12
10792000000 12
10793000000 12
10794000000 12
10795000000 12
10796000000 12
10797000000 12
10798000000 12
10799000000 12
10800000000 12
10801000000 12
10802000000 12
10803000000 12
10804000000 12
10805000000 12
10806000000 12
10807000000 12
10808000000 12
10809000000 12
10810000000 12
10811000000 12
10812000000 12
10813000000 12
10814000000 12
10815000000 12
10816000000 12
10817000000 12
10818000000 12
10819000000 12
10820000000 12
10821000000 12
10822000000 12
10823000000 12
10824000000 12
10825000000 12
10826000000 12
10827000000 12
10828000000 12
10829000000 12
10830000000 12
10831000000 12
10832000000 12
10833000000 12
10834000000 12
10835000000 12
10836000000 12
10837000000 12
10838000000 12
10839000000 12
10840000000 12
10841000000 12
10842000000 12
10843000000 12
10844000000 12
10845000000 12
10846000000 12
10847000000 12
10848000000 12
10849000000 12
10850000000 12
10851000000 12
10852000000 12
10853000000 12
10854000000 12
10855000000 12
10856000000 12
10857000000 12
10858000000 12
10859000000 12
10860000000 12
10861000000 12
10862000000 12
10863000000 12
10864000000 12
10865000000 12
10866000000 12
10867000000 12
10868000000 12
10869000000 12
10870000000 12
10871000000 12
10872000000 12
10873000000 12
10874000000 12
10875000000 12
10876000000 12
10877000000 12
10878000000 12
10879000000 12
10880000000 12
10881000000 12
10882000000 12
10883000000 12
10884000000 12
10885000000 12
10886000000 12
10887000000 12
10888000000 12
10889000000 12
10890000000 12
10891000000 12
10892000000 12
10893000000 12
10894000000 12
10895000000 12
10896000000 12
10897000000 12
10898000000 12
10899000000 12
10900000000 12
10901000000 12
10902000000 12
10903000000 12
10904000000 12
10905000000 12
10906000000 12
10907000000 12
10908000000 12
10909000000 12
10910000000 12
10911000000 12
10912000000 12
10913000000 12
10914000000 12
10915000000 12
10916000000 12
10917000000 12
10918000000 12
10919000000 12
10920000000 12
10921000000 12
10922000000 12
10923000000 12
10924000000 12
10925000000 12
10926000000 12
10927000000 12
10928000000 12
10929000000 12
10930000000 12
10931000000 12
10932000000 12
10933000000 12
10934000000 12
10935000000 12
10936000000 12
10937000000 12
10938000000 12
10939000000 12
10940000000 12
10941000000 12
10942000000 12
10943000000 12
10944000000 12
10945000000 12
10946000000 12
10947000000 12
10948000000 12
10949000000 12
10950000000 12
10951000000 12
10952000000 12
10953000000 12
10954000000 12
10955000000 12
10956000000 12
10957000000 12
10958000000 12
10959000000 12
10960000000 12
10961000000 12
10962000000 12
10963000000 12
10964000000 12
10965000000 12
10966000000 12
10967000000 12
10968000000 12
10969000000 12
10970000000 12
10971000000 12
10972000000 12
10973000000 12
10974000000 12
10975000000 12
10976000000 12
10977000000 12
10978000000 12
10979000000 12
10980000000 12
10981000000 12
10982000000 12
10983000000 12
10984000000 12
10985000000 12
10986000000 12
10987000000 12
10988000000 12
10989000000 12
10990000000 12
10991000000 12
10992000000 12
10993000000 12
10994000000 12
10995000000 12
10996000000 12
10997000000 12
10998000000 12
10999000000 12
11000000000 12
11001000000 12
11002000000 12
11003000000 12
11004000000 12
11005000000 12
11006000000 12
11007000000 12
11008000000 12
11009000000 12
11010000000 12
11011000000 12
11012000000 12
11013000000 12
11014000000 12
11015000000 12
11016000000 12
11017000000 12
11018000000 12
11019000000 12
11020000000 12
11021000000 12
11022000000 12
11023000000 12
11024000000 12
11025000000 12
11026000000 12
11027000000 12
11028000000 12
11029000000 12
11030000000 12
11031000000 12
11032000000 12
11033000000 12
11034000000 12
11035000000 12
11036000000 12
11037000000 12
11038000000 12
11039000000 12
11040000000 12
11041000000 12
11042000000 12
11043000000 12
11044000000 12
11045000000 12
11046000000 12
11047000000 12
11048000000 12
11049000000 12
11050000000 12
11051000000 12
11052000000 12
11053000000 12
11054000000 12
11055000000 12
11056000000 12
11057000000 12
11058000000 12
11059000000 12
11060000000 12
11061000000 13
11062000000 13
11063000000 13
11064000000 13
11065000000 13
11066000000 13
11067000000 13
11068000000 13
11069000000 13
11070000000 13
11071000000 13
11072000000 13
11073000000 13
11074000000 13
11075000000 13
11076000000 13
11077000000 13
11078000000 13
11079000000 13
11080000000 13
11081000000 13
11082000000 13
11083000000 13
11084000000 13
11085000000 13
11086000000 13
11087000000 13
11088000000 13
11089000000 13
11090000000 13
11091000000 13
11092000000 13
11093000000 13
11094000000 13
11095000000 13
11096000000 13
11097000000 13
11098000000 13
11099000000 13
11100000000 13
11101000000 13
11102000000 13
11103000000 13
11104000000 13
11105000000 13
11106000000 13
11107000000 13
11108000000 13
11109000000 13
11110000000 13
11111000000 13
11112000000 13
11113000000 13
11114000000 13
11115000000 13
11116000000 13
11117000000 13
11118000000 13
11119000000 13
11120000000 13
11121000000 13
11122000000 13
11123000000 13
11124000000 13
11125000000 13
11126000000 13
11127000000 13
11128000000 13
11129000000 13
11130000000 13
11131000000 13
11132000000 13
11133000000 13
11134000000 13
11135000000 13
11136000000 13
11137000000 13
11138000000 13
11139000000 13
11140000000 13
11141000000 13
11142000000 13
11143000000 13
11144000000 13
11145000000 13
11146000000 13
11147000000 13
11148000000 13
11149000000 13
11150000000 13
11151000000 13
11152000000 13
11153000000 13
11154000000 13
11155000000 13
11156000000 13
11157000000 13
11158000000 13
11159000000 13
11160000000 13
11161000000 13
11162000000 13
11163000000 13
11164000000 13
11165000000 13
11166000000 13
11167000000 13
11168000000 13
11169000000 13
11170000000 13
11171000000 13
11172000000 13
11173000000 13
11174000000 13
11175000000 13
11176000000 13
11177000000 13
11178000000 13
11179000000 13
11180000000 13
11181000000 13
11182000000 13
11183000000 13
11184000000 13
11185000000 13
11186000000 13
11187000000 13
11188000000 13
11189000000 13
11190000000 13
11191000000 13
11192000000 13
11193000000 13
11194000000 13
11195000000 13
11196000000 13
11197000000 13
11198000000 13
11199000000 13
11200000000 13
11201000000 13
11202000000 13
11203000000 13
11204000000 13
11205000000 13
11206000000 13
11207000000 13
11208000000 13
11209000000 13
11210000000 13
11211000000 13
11212000000 13
11213000000 13
11214000000 13
11215000000 13
11216000000 13
11217000000 13
11218000000 13
11219000000 13
11220000000 13
11221000000 13
11222000000 13
11223000000 13
11224000000 13
11225000000 13
11226000000 13
11227000000 13
11228000000 13
11229000000 13
11230000000 13
11231000000 13
11232000000 13
11233000000 13
11234000000 13
11235000000 13
11236000000 13
11237000000 13
11238000000 13
11239000000 13
11240000000 13
11241000000 13
11242000000 13
11243000000 13
11244000000 13
11245000000 13
11246000000 13
11247000000 13
11248000000 13
11249000000 13
11250000000 13
11251000000 13
11252000000 13
11253000000 13
11254000000 13
11255000000 13
11256000000 13
11257000000 13
11258000000 13
11259000000 13
11260000000 13
11261000000 13
11262000000 13
11263000000 13
11264000000 13
11265000000 13
11266000000 13
11267000000 13
11268000000 13
11269000000 13
11270000000 13
11271000000 13
11272000000 13
11273000000 13
11274000000 13
11275000000 13
11276000000 13
11277000000 13
11278000000 13
11279000000 13
11280000000 13
11281000000 13
11282000000 13
11283000000 13
11284000000 13
11285000000 13
11286000000 13
11287000000 13
11288000000 13
11289000000 13
11290000000 13
11291000000 13
11292000000 13
11293000000 13
11294000000 13
11295000000 13
11296000000 13
11297000000 13
11298000000 13
11299000000 13
11300000000 13
11301000000 13
11302000000 13
11303000000 13
11304000000 13
11305000000 13
11306000000 13
11307000000 13
11308000000 13
11309000000 13
11310000000 13
11311000000 13
11312000000 13
11313000000 13
11314000000 13
11315000000 13
11316000000 13
11317000000 13
11318000000 13
11319000000 13
11320000000 13
11321000000 13
11322000000 13
11323000000 13
11324000000 13
11325000000 13
11326000000 13
11327000000 13
11328000000 13
11329000000 13
11330000000 13
11331000000 13
11332000000 13
11333000000 13
11334000000 13
11335000000 13
11336000000 13
11337000000 13
11338000000 13
11339000000 13
11340000000 13
11341000000 13
11342000000 13
11343000000 13
11344000000 13
11345000000 13
11346000000 13
11347000000 13
11348000000 13
11349000000 13
11350000000 13
11351000000 13
11352000000 13
11353000000 13
11354000000 13
11355000000 13
11356000000 13
11357000000 13
11358000000 13
11359000000 13
11360000000 13
11361000000 13
11362000000 13
11363000000 13
11364000000 13
11365000000 13
11366000000 13
11367000000 13
11368000000 13
11369000000 13
11370000000 13
11371000000 13
11372000000 13
11373000000 13
11374000000 13
11375000000 13
11376000000 13
11377000000 13
11378000000 13
11379000000 13
11380000000 13
11381000000 13
11382000000 13
11383000000 13
11384000000 13
11385000000 13
11386000000 13
11387000000 13
11388000000 13
11389000000 13
11390000000 13
11391000000 13
11392000000 13
11393000000 13
11394000000 13
11395000000 13
11396000000 13
11397000000 13
11398000000 13
11399000000 13
11400000000 13
11401000000 13
11402000000 13
11403000000 13
11404000000 13
11405000000 13
11406000000 13
11407000000 13
11408000000 13
11409000000 13
11410000000 13
11411000000 13
11412000000 13
11413000000 13
11414000000 13
11415000000 13
11416000000 13
11417000000 13
11418000000 13
11419000000 13
11420000000 13
11421000000 13
11422000000 13
11423000000 13
11424000000 13
11425000000 13
11426000000 13
11427000000 13
11428000000 13
11429000000 13
11430000000 13
11431000000 13
11432000000 13
11433000000 13
11434000000 13
11435000000 13
11436000000 13
11437000000 13
11438000000 13
11439000000 13
11440000000 13
11441000000 13
11442000000 13
11443000000 13
11444000000 13
11445000000 13
11446000000 13
11447000000 13
11448000000 13
11449000000 13
11450000000 13
11451000000 13
11452000000 13
11453000000 13
11454000000 13
11455000000 13
11456000000 13
11457000000 13
11458000000 13
11459000000 13
11460000000 13
11461000000 13
11462000000 13
11463000000 13
11464000000 13
11465000000 13
11466000000 13
11467000000 13
11468000000 13
11469000000 13
11470000000 13
11471000000 13
11472000000 13
11473000000 13
11474000000 13
11475000000 13
11476000000 13
11477000000 13
11478000000 13
11479000000 13
11480000000 13
11481000000 13
11482000000 13
11483000000 13
11484000000 13
11485000000 13
11486000000 13
11487000000 13
11488000000 13
11489000000 13
11490000000 13
11491000000 13
11492000000 13
11493000000 13
11494000000 13
11495000000 13
11496000000 13
11497000000 13
11498000000 13
11499000000 13
11500000000 13
11501000000 13
11502000000 13
11503000000 13
11504000000 13
11505000000 13
11506000000 13
11507000000 13
11508000000 13
11509000000 13
11510000000 13
11511000000 13
11512000000 13
11513000000 13
11514000000 13
11515000000 13
11516000000 13
11517000000 13
11518000000 13
11519000000 13
11520000000 13
11521000000 13
11522000000 13
11523000000 13
11524000000 13
11525000000 13
11526000000 13
11527000000 13
11528000000 13
11529000000 13
11530000000 13
11531000000 13
11532000000 13
11533000000 13
11534000000 13
11535000000 13
11536000000 13
11537000000 13
11538000000 13
11539000000 13
11540000000 13
11541000000 13
11542000000 13
11543000000 13
11544000000 13
11545000000 13
11546000000 13
11547000000 13
11548000000 13
11549000000 13
11550000000 13
11551000000 13
11552000000 13
11553000000 13
11554000000 13
11555000000 13
11556000000 13
11557000000 13
11558000000 13
11559000000 13
11560000000 13
11561000000 13
11562000000 13
11563000000 13
11564000000 13
11565000000 13
11566000000 13
11567000000 13
11568000000 13
11569000000 13
11570000000 13
11571000000 13
11572000000 13
11573000000 13
11574000000 13
11575000000 13
11576000000 13
11577000000 13
11578000000 13
11579000000 13
11580000000 13
11581000000 13
11582000000 13
11583000000 13
11584000000 13
11585000000 13
11586000000 13
11587000000 13
11588000000 13
11589000000 13
11590000000 13
11591000000 13
11592000000 13
11593000000 13
11594000000 13
11595000000 13
11596000000 13
11597000000 13
11598000000 13
11599000000 13
11600000000 13
11601000000 13
11602000000 13
11603000000 13
11604000000 13
11605000000 13
11606000000 13
11607000000 13
11608000000 13
11609000000 13
11610000000 13
11611000000 13
11612000000 13
11613000000 13
11614000000 13
11615000000 13
11616000000 13
11617000000 13
11618000000 13
11619000000 13
11620000000 13
11621000000 13
11622000000 13
11623000000 13
11624000000 13
11625000000 13
11626000000 13
11627000000 13
11628000000 13
11629000000 13
11630000000 13
11631000000 13
11632000000 13
11633000000 13
11634000000 13
11635000000 13
11636000000 13
11637000000 13
11638000000 13
11639000000 13
11640000000 13
11641000000 13
11642000000 13
11643000000 13
11644000000 13
11645000000 13
11646000000 13
11647000000 13
11648000000 13
11649000000 13
11650000000 13
11651000000 13
11652000000 13
11653000000 13
11654000000 13
11655000000 14
11656000000 14
11657000000 14
11658000000 14
11659000000 14
11660000000 14
11661000000 14
11662000000 14
11663000000 14
11664000000 14
11665000000 14
11666000000 14
11667000000 14
11668000000 14
11669000000 14
11670000000 14
11671000000 14
11672000000 14
11673000000 14
11674000000 14
11675000000 14
11676000000 14
11677000000 14
11678000000 14
11679000000 14
11680000000 14
11681000000 14
11682000000 14
11683000000 14
11684000000 14
11685000000 14
11686000000 14
11687000000 14
11688000000 14
11689000000 14
11690000000 14
11691000000 14
11692000000 14
11693000000 14
11694000000 14
11695000000 14
11696000000 14
11697000000 14
11698000000 14
11699000000 14
11700000000 14
11701000000 14
11702000000 14
11703000000 14
11704000000 14
11705000000 14
11706000000 14
11707000000 14
11708000000 14
11709000000 14
11710000000 14
11711000000 14
11712000000 14
11713000000 14
11714000000 14
11715000000 14
11716000000 14
11717000000 14
11718000000 14
11719000000 14
11720000000 14
11721000000 14
11722000000 14
11723000000 14
11724000000 14
11725000000 14
11726000000 14
11727000000 14
11728000000 14
11729000000 14
11730000000 14
11731000000 14
11732000000 14
11733000000 14
11734000000 14
11735000000 14
11736000000 14
11737000000 14
11738000000 14
11739000000 14
11740000000 14
11741000000 14
11742000000 14
11743000000 14
11744000000 14
11745000000 14
11746000000 14
11747000000 14
11748000000 14
11749000000 14
11750000000 14
11751000000 14
11752000000 14
11753000000 14
11754000000 14
11755000000 14
11756000000 14
11757000000 14
11758000000 14
11759000000 14
11760000000 14
11761000000 14
11762000000 14
11763000000 14
11764000000 14
11765000000 14
11766000000 14
11767000000 14
11768000000 14
11769000000 14
11770000000 14
11771000000 14
11772000000 14
11773000000 14
11774000000 14
11775000000 14
11776000000 14
11777000000 14
11778000000 14
11779000000 14
11780000000 14
11781000000 14
11782000000 14
11783000000 14
11784000000 14
11785000000 14
11786000000 14
11787000000 14
11788000000 14
11789000000 14
11790000000 14
11791000000 14
11792000000 14
11793000000 14
11794000000 14
11795000000 14
11796000000 14
11797000000 14
11798000000 14
11799000000 14
11800000000 14
11801000000 14
11802000000 14
11803000000 14
11804000000 14
11805000000 14
11806000000 14
11807000000 14
11808000000 14
11809000000 14
11810000000 14
11811000000 14
11812000000 14
11813000000 14
11814000000 14
11815000000 14
11816000000 14
11817000000 14
11818000000 14
11819000000 14
11820000000 14
11821000000 14
11822000000 14
11823000000 14
11824000000 14
11825000000 14
11826000000 14
11827000000 14
11828000000 14
11829000000 14
11830000000 14
11831000000 14
11832000000 14
11833000000 14
11834000000 14
11835000000 14
11836000000 14
11837000000 14
11838000000 14
11839000000 14
11840000000 14
11841000000 14
11842000000 14
11843000000 14
11844000000 14
11845000000 14
11846000000 14
11847000000 14
11848000000 14
11849000000 14
11850000000 14
11851000000 14
11852000000 14
11853000000 14
11854000000 14
11855000000 14
11856000000 14
11857000000 14
11858000000 14
11859000000 14
11860000000 14
11861000000 14
11862000000 14
11863000000 14
11864000000 14
11865000000 14
11866000000 14
11867000000 14
11868000000 14
11869000000 14
11870000000 14
11871000000 14
11872000000 14
11873000000 14
11874000000 14
11875000000 14
11876000000 14
11877000000 14
11878000000 14
11879000000 14
11880000000 14
11881000000 14
11882000000 14
11883000000 14
11884000000 14
11885000000 14
11886000000 14
11887000000 14
11888000000 14
11889000000 14
11890000000 14
11891000000 14
11892000000 14
11893000000 14
11894000000 14
11895000000 14
11896000000 14
11897000000 14
11898000000 14
11899000000 14
11900000000 14
11901000000 14
11902000000 14
11903000000 14
11904000000 14
11905000000 14
11906000000 14
11907000000 14
11908000000 14
11909000000 14
11910000000 14
11911000000 14
11912000000 14
11913000000 14
11914000000 14
11915000000 14
11916000000 14
11917000000 14
11918000000 14
11919000000 14
11920000000 14
11921000000 14
11922000000 14
11923000000 14
11924000000 14
11925000000 14
11926000000 14
11927000000 14
11928000000 14
11929000000 14
11930000000 14
11931000000 14
11932000000 14
11933000000 14
11934000000 14
11935000000 14
11936000000 14
11937000000 14
11938000000 14
11939000000 14
11940000000 14
11941000000 14
11942000000 14
11943000000 14
11944000000 14
11945000000 14
11946000000 14
11947000000 14
11948000000 14
11949000000 14
11950000000 14
11951000000 14
11952000000 14
11953000000 14
11954000000 14
11955000000 14
11956000000 14
11957000000 14
11958000000 14
11959000000 14
11960000000 14
11961000000 14
11962000000 14
11963000000 14
11964000000 14
11965000000 14
11966000000 14
11967000000 14
11968000000 14
11969000000 14
11970000000 14
11971000000 14
11972000000 14
11973000000 14
11974000000 14
11975000000 14
11976000000 14
11977000000 14
11978000000 14
11979000000 14
11980000000 14
11981000000 14
11982000000 14
11983000000 14
11984000000 14
11985000000 14
11986000000 14
11987000000 14
11988000000 14
11989000000 14
11990000000 14
11991000000 14
11992000000 14
11993000000 14
11994000000 14
11995000000 14
11996000000 14
11997000000 14
11998000000 14
11999000000 14
12000000000 14
12001000000 14
12002000000 14
12003000000 14
12004000000 14
12005000000 14
12006000000 14
12007000000 14
12008000000 14
12009000000 14
12010000000 14
12011000000 14
12012000000 14
12013000000 14
12014000000 14
12015000000 14
12016000000 14
12017000000 14
12018000000 14
12019000000 14
12020000000 14
12021000000 14
12022000000 14
12023000000 14
12024000000 14
12025000000 14
12026000000 14
12027000000 14
12028000000 14
12029000000 14
12030000000 14
12031000000 14
12032000000 14
12033000000 14
12034000000 14
12035000000 14
12036000000 14
12037000000 14
12038000000 14
12039000000 14
12040000000 14
12041000000 14
12042000000 14
12043000000 14
12044000000 14
12045000000 14
12046000000 14
12047000000 14
12048000000 14
12049000000 14
12050000000 14
12051000000 14
12052000000 14
12053000000 14
12054000000 14
12055000000 14
12056000000 14
12057000000 14
12058000000 14
12059000000 14
12060000000 14
12061000000 14
12062000000 14
12063000000 14
12064000000 14
12065000000 14
12066000000 14
12067000000 14
12068000000 14
12069000000 14
12070000000 14
12071000000 14
12072000000 14
12073000000 14
12074000000 14
12075000000 14
12076000000 14
12077000000 14
12078000000 14
12079000000 14
12080000000 14
12081000000 14
12082000000 14
12083000000 14
12084000000 14
12085000000 14
12086000000 14
12087000000 14
12088000000 14
12089000000 14
12090000000 14
12091000000 14
12092000000 14
12093000000 14
12094000000 14
12095000000 14
12096000000 14
12097000000 14
12098000000 14
12099000000 14
12100000000 14
12101000000 14
12102000000 14
12103000000 14
12104000000 14
12105000000 13
12106000000 13
12107000000 13
12108000000 13
12109000000 13
12110000000 13
12111000000 13
12112000000 13
12113000000 13
12114000000 13
12115000000 13
12116000000 13
12117000000 13
12118000000 13
12119000000 13
12120000000 13
12121000000 13
12122000000 13
12123000000 13
12124000000 13
12125000000 13
12126000000 13
12127000000 13
12128000000 13
12129000000 13
12130000000 13
12131000000 13
12132000000 13
12133000000 13
12134000000 13
12135000000 13
12136000000 13
12137000000 13
12138000000 13
12139000000 13
12140000000 13
12141000000 13
12142000000 13
12143000000 13
12144000000 13
12145000000 13
12146000000 13
12147000000 13
12148000000 13
12149000000 13
12150000000 13
12151000000 13
12152000000 13
12153000000 13
12154000000 13
12155000000 13
12156000000 13
12157000000 13
12158000000 13
12159000000 13
12160000000 13
12161000000 13
12162000000 13
12163000000 13
12164000000 13
12165000000 13
12166000000 13
12167000000 13
12168000000 13
12169000000 13
12170000000 13
12171000000 13
12172000000 13
12173000000 13
12174000000 13
12175000000 13
12176000000 13
12177000000 13
12178000000 13
12179000000 13
12180000000 13
12181000000 13
12182000000 13
12183000000 13
12184000000 13
12185000000 13
12186000000 13
12187000000 13
12188000000 13
12189000000 13
12190000000 13
12191000000 13
12192000000 13
12193000000 13
12194000000 13
12195000000 13
12196000000 13
12197000000 13
12198000000 13
12199000000 13
12200000000 13
12201000000 13
12202000000 13
12203000000 13
12204000000 13
12205000000 13
12206000000 13
12207000000 13
12208000000 13
12209000000 13
12210000000 13
12211000000 13
12212000000 13
12213000000 13
12214000000 13
12215000000 13
12216000000 13
12217000000 13
12218000000 13
12219000000 13
12220000000 13
12221000000 13
12222000000 13
12223000000 13
12224000000 13
12225000000 13
12226000000 13
12227000000 13
12228000000 13
12229000000 13
12230000000 13
12231000000 13
12232000000 13
12233000000 13
12234000000 13
12235000000 13
12236000000 13
12237000000 13
12238000000 13
12239000000 13
12240000000 13
12241000000 13
12242000000 13
12243000000 13
12244000000 13
12245000000 13
12246000000 13
12247000000 13
12248000000 13
12249000000 13
12250000000 13
12251000000 13
12252000000 13
12253000000 13
12254000000 13
12255000000 13
12256000000 13
12257000000 13
12258000000 13
12259000000 13
12260000000 13
12261000000 13
12262000000 13
12263000000 13
12264000000 13
12265000000 13
12266000000 13
12267000000 13
12268000000 13
12269000000 13
12270000000 13
12271000000 13
12272000000 13
12273000000 13
12274000000 13
12275000000 13
12276000000 13
12277000000 13
12278000000 13
12279000000 13
12280000000 13
12281000000 13
12282000000 13
12283000000 13
12284000000 13
12285000000 13
12286000000 13
12287000000 13
12288000000 13
12289000000 13
12290000000 13
12291000000 13
12292000000 13
12293000000 13
12294000000 13
12295000000 13
12296000000 13
12297000000 13
12298000000 13
12299000000 13
12300000000 13
12301000000 13
12302000000 13
12303000000 13
12304000000 13
12305000000 13
12306000000 13
12307000000 13
12308000000 13
12309000000 13
12310000000 13
12311000000 13
12312000000 13
12313000000 13
12314000000 13
12315000000 13
12316000000 13
12317000000 13
12318000000 13
12319000000 13
12320000000 13
12321000000 13
12322000000 13
12323000000 13
12324000000 13
12325000000 13
12326000000 13
12327000000 13
12328000000 13
12329000000 13
12330000000 13
12331000000 13
12332000000 13
12333000000 13
12334000000 13
12335000000 13
12336000000 13
12337000000 13
12338000000 13
12339000000 13
12340000000 13
12341000000 13
12342000000 13
12343000000 13
12344000000 13
12345000000 13
12346000000 13
12347000000 13
12348000000 13
12349000000 13
12350000000 13
12351000000 13
12352000000 13
12353000000 13
12354000000 13
12355000000 13
12356000000 13
12357000000 13
12358000000 13
12359000000 13
12360000000 13
12361000000 13
12362000000 13
12363000000 13
12364000000 13
12365000000 13
12366000000 13
12367000000 13
12368000000 13
12369000000 13
12370000000 13
12371000000 13
12372000000 13
12373000000 13
12374000000 13
12375000000 13
12376000000 13
12377000000 13
12378000000 13
12379000000 13
12380000000 13
12381000000 13
12382000000 13
12383000000 13
12384000000 13
12385000000 13
12386000000 13
12387000000 13
12388000000 13
12389000000 13
12390000000 13
12391000000 13
12392000000 13
12393000000 13
12394000000 13
12395000000 13
12396000000 13
12397000000 13
12398000000 13
12399000000 13
12400000000 13
12401000000 13
12402000000 13
12403000000 13
12404000000 13
12405000000 14
12406000000 14
12407000000 14
12408000000 14
12409000000 14
12410000000 14
12411000000 14
12412000000 14
12413000000 14
12414000000 14
12415000000 14
12416000000 14
12417000000 14
12418000000 14
12419000000 14
12420000000 14
12421000000 14
12422000000 14
12423000000 14
12424000000 14
12425000000 14
12426000000 14
12427000000 14
12428000000 14
12429000000 14
12430000000 14
12431000000 14
12432000000 14
12433000000 14
12434000000 14
12435000000 14
12436000000 14
12437000000 14
12438000000 14
12439000000 14
12440000000 14
12441000000 14
12442000000 14
12443000000 14
12444000000 14
12445000000 14
12446000000 14
12447000000 14
12448000000 14
12449000000 14
12450000000 14
12451000000 14
12452000000 14
12453000000 14
12454000000 14
12455000000 14
12456000000 14
12457000000 14
12458000000 14
12459000000 14
12460000000 14
12461000000 14
12462000000 14
12463000000 14
12464000000 14
12465000000 14
12466000000 14
12467000000 14
12468000000 14
12469000000 14
12470000000 14
12471000000 14
12472000000 14
12473000000 14
12474000000 14
12475000000 14
12476000000 14
12477000000 14
12478000000 14
12479000000 14
12480000000 14
12481000000 14
12482000000 14
12483000000 14
12484000000 14
12485000000 14
12486000000 14
12487000000 14
12488000000 14
12489000000 14
12490000000 14
12491000000 14
12492000000 14
12493000000 14
12494000000 14
12495000000 14
12496000000 14
12497000000 14
12498000000 14
12499000000 14
12500000000 14
12501000000 14
12502000000 14
12503000000 14
12504000000 14
12505000000 14
12506000000 14
12507000000 14
12508000000 14
12509000000 14
12510000000 14
12511000000 14
12512000000 14
12513000000 14
12514000000 14
12515000000 14
12516000000 14
12517000000 14
12518000000 14
12519000000 14
12520000000 14
12521000000 14
12522000000 14
12523000000 14
12524000000 14
12525000000 14
12526000000 14
12527000000 14
12528000000 14
12529000000 14
12530000000 14
12531000000 14
12532000000 14
12533000000 14
12534000000 14
12535000000 14
12536000000 14
12537000000 14
12538000000 14
12539000000 14
12540000000 14
12541000000 14
12542000000 14
12543000000 14
12544000000 14
12545000000 14
12546000000 14
12547000000 14
12548000000 14
12549000000 14
12550000000 14
12551000000 14
12552000000 14
12553000000 14
12554000000 14
12555000000 14
12556000000 14
12557000000 14
12558000000 14
12559000000 14
12560000000 14
12561000000 14
12562000000 14
12563000000 14
12564000000 14
12565000000 14
12566000000 14
12567000000 14
12568000000 14
12569000000 14
12570000000 14
12571000000 14
12572000000 14
12573000000 14
12574000000 14
12575000000 14
12576000000 14
12577000000 14
12578000000 14
12579000000 14
12580000000 14
12581000000 14
12582000000 14
12583000000 14
12584000000 14
12585000000 14
12586000000 14
12587000000 14
12588000000 14
12589000000 14
12590000000 14
12591000000 14
12592000000 14
12593000000 14
12594000000 14
12595000000 14
12596000000 14
12597000000 14
12598000000 14
12599000000 14
12600000000 14
12601000000 14
12602000000 14
12603000000 14
12604000000 14
12605000000 14
12606000000 14
12607000000 14
12608000000 14
12609000000 14
12610000000 14
12611000000 14
12612000000 14
12613000000 14
12614000000 14
12615000000 14
12616000000 14
12617000000 14
12618000000 14
12619000000 14
12620000000 14
12621000000 14
12622000000 14
12623000000 14
12624000000 14
12625000000 14
12626000000 14
12627000000 14
12628000000 14
12629000000 14
12630000000 14
12631000000 14
12632000000 14
12633000000 14
12634000000 14
12635000000 14
12636000000 14
12637000000 14
12638000000 14
12639000000 14
12640000000 14
12641000000 14
12642000000 14
12643000000 14
12644000000 14
12645000000 14
12646000000 14
12647000000 14
12648000000 14
12649000000 14
12650000000 14
12651000000 14
12652000000 14
12653000000 14
12654000000 14
12655000000 14
12656000000 14
12657000000 14
12658000000 14
12659000000 14
12660000000 14
12661000000 14
12662000000 14
12663000000 14
12664000000 14
12665000000 14
12666000000 14
12667000000 14
12668000000 14
12669000000 14
12670000000 14
12671000000 14
12672000000 14
12673000000 14
12674000000 14
12675000000 14
12676000000 14
12677000000 14
12678000000 14
12679000000 14
12680000000 14
12681000000 14
12682000000 14
12683000000 14
12684000000 14
12685000000 14
12686000000 14
12687000000 14
12688000000 14
12689000000 14
12690000000 14
12691000000 14
12692000000 14
12693000000 14
12694000000 14
12695000000 14
12696000000 14
12697000000 14
12698000000 14
12699000000 14
12700000000 14
12701000000 14
12702000000 14
12703000000 14
12704000000 14
12705000000 14
12706000000 14
12707000000 14
12708000000 14
12709000000 14
12710000000 14
12711000000 14
12712000000 14
12713000000 14
12714000000 14
12715000000 14
12716000000 14
12717000000 14
12718000000 14
12719000000 14
12720000000 14
12721000000 14
12722000000 14
12723000000 14
12724000000 14
12725000000 14
12726000000 14
12727000000 14
12728000000 14
12729000000 14
12730000000 14
12731000000 14
12732000000 14
12733000000 14
12734000000 14
12735000000 14
12736000000 14
12737000000 14
12738000000 14
12739000000 14
12740000000 14
12741000000 14
12742000000 14
12743000000 14
12744000000 14
12745000000 14
12746000000 14
12747000000 14
12748000000 14
12749000000 14
12750000000 14
12751000000 14
12752000000 14
12753000000 14
12754000000 14
12755000000 14
12756000000 14
12757000000 14
12758000000 14
12759000000 14
12760000000 14
12761000000 14
12762000000 14
12763000000 14
12764000000 14
12765000000 14
12766000000 14
12767000000 14
12768000000 14
12769000000 14
12770000000 14
12771000000 14
12772000000 14
12773000000 14
12774000000 14
12775000000 14
12776000000 14
12777000000 14
12778000000 14
12779000000 14
12780000000 14
12781000000 14
12782000000 14
12783000000 14
12784000000 14
12785000000 14
12786000000 14
12787000000 14
12788000000 14
12789000000 14
12790000000 14
12791000000 14
12792000000 14
12793000000 14
12794000000 14
12795000000 14
12796000000 14
12797000000 14
12798000000 14
12799000000 14
12800000000 14
12801000000 14
12802000000 14
12803000000 14
12804000000 14
12805000000 14
12806000000 14
12807000000 14
12808000000 14
12809000000 14
12810000000 14
12811000000 14
12812000000 14
12813000000 14
12814000000 14
12815000000 14
12816000000 14
12817000000 14
12818000000 14
12819000000 14
12820000000 14
12821000000 14
12822000000 14
12823000000 14
12824000000 14
12825000000 14
12826000000 14
12827000000 14
12828000000 14
12829000000 14
12830000000 14
12831000000 14
12832000000 14
12833000000 14
12834000000 14
12835000000 14
12836000000 14
12837000000 14
12838000000 14
12839000000 14
12840000000 14
12841000000 14
12842000000 14
12843000000 14
12844000000 14
12845000000 14
12846000000 14
12847000000 14
12848000000 14
12849000000 14
12850000000 14
12851000000 14
12852000000 14
12853000000 14
12854000000 14
12855000000 14
12856000000 14
12857000000 14
12858000000 14
12859000000 14
12860000000 14
12861000000 14
12862000000 14
12863000000 14
12864000000 14
12865000000 14
12866000000 14
12867000000 14
12868000000 14
12869000000 14
12870000000 14
12871000000 14
12872000000 14
12873000000 14
12874000000 14
12875000000 14
12876000000 14
12877000000 14
12878000000 14
12879000000 14
12880000000 14
12881000000 14
12882000000 14
12883000000 14
12884000000 14
12885000000 14
12886000000 14
12887000000 14
12888000000 14
12889000000 14
12890000000 14
12891000000 14
12892000000 14
12893000000 14
12894000000 14
12895000000 14
12896000000 14
12897000000 14
12898000000 14
12899000000 14
12900000000 14
12901000000 14
12902000000 14
12903000000 14
12904000000 14
12905000000 14
12906000000 14
12907000000 14
12908000000 14
12909000000 14
12910000000 14
12911000000 14
12912000000 14
12913000000 14
12914000000 14
12915000000 14
12916000000 14
12917000000 14
12918000000 14
12919000000 14
12920000000 14
12921000000 14
12922000000 14
12923000000 14
12924000000 14
12925000000 14
12926000000 14
12927000000 14
12928000000 14
12929000000 14
12930000000 14
12931000000 14
12932000000 14
12933000000 14
12934000000 14
12935000000 14
12936000000 14
12937000000 14
12938000000 14
12939000000 14
12940000000 14
12941000000 14
12942000000 14
12943000000 14
12944000000 14
12945000000 14
12946000000 14
12947000000 14
12948000000 14
12949000000 14
12950000000 14
12951000000 14
12952000000 14
12953000000 14
12954000000 14
12955000000 14
12956000000 14
12957000000 14
12958000000 14
12959000000 14
12960000000 14
12961000000 14
12962000000 14
12963000000 14
12964000000 14
12965000000 14
12966000000 14
12967000000 14
12968000000 14
12969000000 14
12970000000 14
12971000000 14
12972000000 14
12973000000 14
12974000000 14
12975000000 14
12976000000 14
12977000000 14
12978000000 14
12979000000 14
12980000000 14
12981000000 14
12982000000 14
12983000000 14
12984000000 14
12985000000 14
12986000000 14
12987000000 14
12988000000 14
12989000000 14
12990000000 14
12991000000 14
12992000000 14
12993000000 14
12994000000 14
12995000000 14
12996000000 14
12997000000 14
12998000000 14
12999000000 14
13000000000 14
13001000000 14
13002000000 14
13003000000 14
13004000000 14
13005000000 14
13006000000 14
13007000000 14
13008000000 14
13009000000 14
13010000000 14
13011000000 14
13012000000 14
13013000000 14
13014000000 14
13015000000 14
13016000000 14
13017000000 14
13018000000 14
13019000000 14
13020000000 14
13021000000 14
13022000000 14
13023000000 14
13024000000 14
13025000000 14
13026000000 14
13027000000 14
13028000000 14
13029000000 14
13030000000 14
13031000000 14
13032000000 14
13033000000 14
13034000000 14
13035000000 14
13036000000 14
13037000000 14
13038000000 14
13039000000 14
13040000000 14
13041000000 14
13042000000 14
13043000000 14
13044000000 14
13045000000 14
13046000000 14
13047000000 14
13048000000 14
13049000000 14
13050000000 14
13051000000 14
13052000000 14
13053000000 14
13054000000 14
13055000000 14
13056000000 14
13057000000 14
13058000000 14
13059000000 14
13060000000 14
13061000000 14
13062000000 14
13063000000 14
13064000000 14
13065000000 14
13066000000 14
13067000000 14
13068000000 14
13069000000 14
13070000000 14
13071000000 14
13072000000 14
13073000000 14
13074000000 14
13075000000 14
13076000000 14
13077000000 14
13078000000 14
13079000000 14
13080000000 14
13081000000 14
13082000000 14
13083000000 14
13084000000 14
13085000000 14
13086000000 14
13087000000 14
13088000000 14
13089000000 14
13090000000 14
13091000000 14
13092000000 14
13093000000 14
13094000000 14
13095000000 14
13096000000 14
13097000000 14
13098000000 14
13099000000 14
13100000000 14
13101000000 14
13102000000 14
13103000000 14
13104000000 14
13105000000 14
13106000000 14
13107000000 14
13108000000 14
13109000000 14
13110000000 14
13111000000 14
13112000000 14
13113000000 14
13114000000 14
13115000000 14
13116000000 14
13117000000 14
13118000000 14
13119000000 14
13120000000 14
13121000000 14
13122000000 14
13123000000 14
13124000000 14
13125000000 14
13126000000 14
13127000000 14
13128000000 14
13129000000 14
13130000000 14
13131000000 14
13132000000 14
13133000000 14
13134000000 14
13135000000 14
13136000000 14
13137000000 14
13138000000 14
13139000000 14
13140000000 14
13141000000 14
13142000000 14
13143000000 14
13144000000 14
13145000000 14
13146000000 14
13147000000 14
13148000000 14
13149000000 14
13150000000 14
13151000000 14
13152000000 14
13153000000 14
13154000000 14
13155000000 14
13156000000 14
13157000000 14
13158000000 14
13159000000 14
13160000000 14
13161000000 14
13162000000 15
13163000000 15
13164000000 15
13165000000 15
13166000000 15
13167000000 15
13168000000 15
13169000000 15
13170000000 15
13171000000 15
13172000000 15
13173000000 15
13174000000 15
13175000000 15
13176000000 15
13177000000 15
13178000000 15
13179000000 15
13180000000 15
13181000000 15
13182000000 15
13183000000 15
13184000000 15
13185000000 15
13186000000 15
13187000000 15
13188000000 15
13189000000 15
13190000000 15
13191000000 15
13192000000 15
13193000000 15
13194000000 15
13195000000 15
13196000000 15
13197000000 15
13198000000 15
13199000000 15
13200000000 15
13201000000 15
13202000000 15
13203000000 15
13204000000 15
13205000000 15
13206000000 15
13207000000 15
13208000000 15
13209000000 15
13210000000 15
13211000000 15
13212000000 15
13213000000 15
13214000000 15
13215000000 15
13216000000 15
13217000000 15
13218000000 15
13219000000 15
13220000000 15
13221000000 15
13222000000 15
13223000000 15
13224000000 15
13225000000 15
13226000000 15
13227000000 15
13228000000 15
13229000000 15
13230000000 15
13231000000 15
13232000000 15
13233000000 15
13234000000 15
13235000000 15
13236000000 15
13237000000 15
13238000000 15
13239000000 15
13240000000 15
13241000000 15
13242000000 15
13243000000 15
13244000000 15
13245000000 15
13246000000 15
13247000000 15
13248000000 15
13249000000 15
13250000000 15
13251000000 15
13252000000 15
13253000000 15
13254000000 15
13255000000 15
13256000000 15
13257000000 15
13258000000 15
13259000000 15
13260000000 15
13261000000 15
13262000000 15
13263000000 15
13264000000 15
13265000000 15
13266000000 15
13267000000 15
13268000000 15
13269000000 15
13270000000 15
13271000000 15
13272000000 15
13273000000 15
13274000000 15
13275000000 15
13276000000 15
13277000000 15
13278000000 15
13279000000 15
13280000000 15
13281000000 15
13282000000 15
13283000000 15
13284000000 15
13285000000 15
13286000000 15
13287000000 15
13288000000 15
13289000000 15
13290000000 15
13291000000 15
13292000000 15
13293000000 15
13294000000 15
13295000000 15
13296000000 15
13297000000 15
13298000000 15
13299000000 15
13300000000 15
13301000000 15
13302000000 15
13303000000 15
13304000000 15
13305000000 15
13306000000 15
13307000000 15
13308000000 15
13309000000 15
13310000000 15
13311000000 15
13312000000 15
13313000000 15
13314000000 15
13315000000 15
13316000000 15
13317000000 15
13318000000 15
13319000000 15
13320000000 15
13321000000 15
13322000000 15
13323000000 15
13324000000 15
13325000000 15
13326000000 15
13327000000 15
13328000000 15
13329000000 15
13330000000 15
13331000000 15
13332000000 15
13333000000 15
13334000000 15
13335000000 15
13336000000 15
13337000000 15
13338000000 15
13339000000 15
13340000000 15
13341000000 15
13342000000 15
13343000000 15
13344000000 15
13345000000 15
13346000000 15
13347000000 15
13348000000 15
13349000000 15
13350000000 15
13351000000 15
13352000000 15
13353000000 15
13354000000 15
13355000000 15
13356000000 15
13357000000 15
13358000000 15
13359000000 15
13360000000 15
13361000000 15
13362000000 15
13363000000 15
13364000000 15
13365000000 15
13366000000 15
13367000000 15
13368000000 15
13369000000 15
13370000000 15
13371000000 15
13372000000 15
13373000000 15
13374000000 15
13375000000 15
13376000000 15
13377000000 15
13378000000 15
13379000000 15
13380000000 15
13381000000 15
13382000000 15
13383000000 15
13384000000 15
13385000000 15
13386000000 15
13387000000 15
13388000000 15
13389000000 15
13390000000 15
13391000000 15
13392000000 15
13393000000 15
13394000000 15
13395000000 15
13396000000 15
13397000000 15
13398000000 15
13399000000 15
13400000000 15
13401000000 15
13402000000 15
13403000000 15
13404000000 15
13405000000 15
13406000000 15
13407000000 15
13408000000 15
13409000000 15
13410000000 15
13411000000 15
13412000000 15
13413000000 15
13414000000 15
13415000000 15
13416000000 15
13417000000 15
13418000000 15
13419000000 15
13420000000 15
13421000000 15
13422000000 15
13423000000 15
13424000000 15
13425000000 15
13426000000 15
13427000000 15
13428000000 15
13429000000 15
13430000000 15
13431000000 15
13432000000 15
13433000000 15
13434000000 15
13435000000 15
13436000000 15
13437000000 15
13438000000 15
13439000000 15
13440000000 15
13441000000 15
13442000000 15
13443000000 15
13444000000 15
13445000000 15
13446000000 15
13447000000 15
13448000000 15
13449000000 15
13450000000 15
13451000000 15
13452000000 15
13453000000 15
13454000000 15
13455000000 15
13456000000 15
13457000000 15
13458000000 15
13459000000 15
13460000000 15
13461000000 15
13462000000 15
13463000000 15
13464000000 15
13465000000 15
13466000000 15
13467000000 15
13468000000 15
13469000000 15
13470000000 15
13471000000 15
13472000000 15
13473000000 15
13474000000 15
13475000000 15
13476000000 15
13477000000 15
13478000000 15
13479000000 15
13480000000 15
13481000000 15
13482000000 15
13483000000 15
13484000000 15
13485000000 15
13486000000 15
13487000000 15
13488000000 15
13489000000 15
13490000000 15
13491000000 15
13492000000 15
13493000000 15
13494000000 15
13495000000 15
13496000000 15
13497000000 15
13498000000 15
13499000000 15
13500000000 15
13501000000 15
13502000000 15
13503000000 15
13504000000 15
13505000000 15
13506000000 15
13507000000 15
13508000000 15
13509000000 15
13510000000 15
13511000000 15
13512000000 15
13513000000 15
13514000000 15
13515000000 15
13516000000 15
13517000000 15
13518000000 15
13519000000 15
13520000000 15
13521000000 15
13522000000 15
13523000000 15
13524000000 15
13525000000 15
13526000000 15
13527000000 15
13528000000 15
13529000000 15
13530000000 15
13531000000 15
13532000000 15
13533000000 15
13534000000 15
13535000000 15
13536000000 15
13537000000 15
13538000000 15
13539000000 15
13540000000 15
13541000000 15
13542000000 15
13543000000 15
13544000000 15
13545000000 15
13546000000 15
13547000000 15
13548000000 15
13549000000 15
13550000000 15
13551000000 15
13552000000 15
13553000000 15
13554000000 15
13555000000 15
13556000000 15
13557000000 15
13558000000 15
13559000000 15
13560000000 15
13561000000 15
13562000000 15
13563000000 15
13564000000 15
13565000000 15
13566000000 15
13567000000 15
13568000000 15
13569000000 15
13570000000 15
13571000000 15
13572000000 15
13573000000 15
13574000000 15
13575000000 15
13576000000 15
13577000000 15
13578000000 15
13579000000 15
13580000000 15
13581000000 15
13582000000 15
13583000000 15
13584000000 15
13585000000 15
13586000000 15
13587000000 15
13588000000 15
13589000000 15
13590000000 15
13591000000 15
13592000000 15
13593000000 15
13594000000 15
13595000000 15
13596000000 15
13597000000 15
13598000000 15
13599000000 15
13600000000 15
13601000000 15
13602000000 15
13603000000 15
13604000000 15
13605000000 15
13606000000 15
13607000000 15
13608000000 15
13609000000 15
13610000000 15
13611000000 15
13612000000 15
13613000000 15
13614000000 15
13615000000 15
13616000000 15
13617000000 15
13618000000 15
13619000000 15
13620000000 15
13621000000 15
13622000000 15
13623000000 15
13624000000 15
13625000000 15
13626000000 15
13627000000 15
13628000000 15
13629000000 15
13630000000 15
13631000000 15
13632000000 15
13633000000 15
13634000000 15
13635000000 15
13636000000 15
13637000000 15
13638000000 15
13639000000 15
13640000000 15
13641000000 15
13642000000 15
13643000000 15
13644000000 15
13645000000 15
13646000000 15
13647000000 15
13648000000 15
13649000000 15
13650000000 15
13651000000 15
13652000000 15
13653000000 15
13654000000 15
13655000000 15
13656000000 15
13657000000 15
13658000000 15
13659000000 15
13660000000 15
13661000000 15
13662000000 15
13663000000 15
13664000000 15
13665000000 15
13666000000 15
13667000000 15
13668000000 15
13669000000 15
13670000000 15
13671000000 15
13672000000 15
13673000000 15
13674000000 15
13675000000 15
13676000000 15
13677000000 15
13678000000 15
13679000000 15
13680000000 15
13681000000 15
13682000000 15
13683000000 15
13684000000 15
13685000000 15
13686000000 15
13687000000 15
13688000000 15
13689000000 15
13690000000 15
13691000000 15
13692000000 15
13693000000 15
13694000000 15
13695000000 15
13696000000 15
13697000000 15
13698000000 15
13699000000 15
13700000000 15
13701000000 15
13702000000 15
13703000000 15
13704000000 15
13705000000 15
13706000000 15
13707000000 15
13708000000 15
13709000000 15
13710000000 15
13711000000 15
13712000000 15
13713000000 15
13714000000 15
13715000000 15
13716000000 15
13717000000 15
13718000000 15
13719000000 15
13720000000 15
13721000000 15
13722000000 15
13723000000 15
13724000000 15
13725000000 15
13726000000 15
13727000000 15
13728000000 15
13729000000 15
13730000000 15
13731000000 15
13732000000 15
13733000000 15
13734000000 15
13735000000 15
13736000000 15
13737000000 15
13738000000 15
13739000000 15
13740000000 15
13741000000 15
13742000000 15
13743000000 15
13744000000 15
13745000000 15
13746000000 15
13747000000 15
13748000000 15
13749000000 15
13750000000 15
13751000000 15
13752000000 15
13753000000 15
13754000000 15
13755000000 15
13756000000 15
13757000000 15
13758000000 15
13759000000 15
13760000000 15
13761000000 15
13762000000 15
13763000000 15
13764000000 15
13765000000 15
13766000000 15
13767000000 15
13768000000 15
13769000000 15
13770000000 15
13771000000 15
13772000000 15
13773000000 15
13774000000 15
13775000000 15
13776000000 15
13777000000 15
13778000000 15
13779000000 15
13780000000 15
13781000000 15
13782000000 15
13783000000 15
13784000000 15
13785000000 15
13786000000 15
13787000000 15
13788000000 15
13789000000 15
13790000000 15
13791000000 15
13792000000 15
13793000000 15
13794000000 15
13795000000 15
13796000000 15
13797000000 15
13798000000 15
13799000000 15
13800000000 15
13801000000 15
13802000000 15
13803000000 15
13804000000 15
13805000000 15
13806000000 15
13807000000 15
13808000000 15
13809000000 15
13810000000 15
13811000000 15
13812000000 15
13813000000 15
13814000000 15
13815000000 15
13816000000 15
13817000000 15
13818000000 15
13819000000 15
13820000000 15
13821000000 15
13822000000 15
13823000000 15
13824000000 15
13825000000 15
13826000000 15
13827000000 15
13828000000 15
13829000000 15
13830000000 15
13831000000 15
13832000000 15
13833000000 15
13834000000 15
13835000000 15
13836000000 15
13837000000 15
13838000000 15
13839000000 15
13840000000 15
13841000000 15
13842000000 15
13843000000 15
13844000000 15
13845000000 15
13846000000 15
13847000000 15
13848000000 15
13849000000 15
13850000000 15
13851000000 15
13852000000 15
13853000000 15
13854000000 15
13855000000 15
13856000000 15
13857000000 15
13858000000 15
13859000000 15
13860000000 15
13861000000 15
13862000000 15
13863000000 15
13864000000 15
13865000000 15
13866000000 15
13867000000 15
13868000000 15
13869000000 15
13870000000 15
13871000000 15
13872000000 15
13873000000 15
13874000000 15
13875000000 15
13876000000 15
13877000000 15
13878000000 15
13879000000 15
13880000000 15
13881000000 15
13882000000 15
13883000000 15
13884000000 15
13885000000 15
13886000000 15
13887000000 15
13888000000 15
13889000000 15
13890000000 15
13891000000 15
13892000000 15
13893000000 15
13894000000 15
13895000000 15
13896000000 15
13897000000 15
13898000000 15
13899000000 15
13900000000 15
13901000000 15
13902000000 15
13903000000 15
13904000000 15
13905000000 15
13906000000 15
13907000000 15
13908000000 15
13909000000 15
13910000000 15
13911000000 15
13912000000 15
13913000000 15
13914000000 15
13915000000 15
13916000000 15
13917000000 15
13918000000 15
13919000000 15
13920000000 15
13921000000 15
13922000000 15
13923000000 15
13924000000 15
13925000000 15
13926000000 15
13927000000 15
13928000000 15
13929000000 15
13930000000 15
13931000000 15
13932000000 15
13933000000 15
13934000000 15
13935000000 15
13936000000 15
13937000000 15
13938000000 15
13939000000 15
13940000000 15
13941000000 15
13942000000 15
13943000000 15
13944000000 15
13945000000 15
13946000000 15
13947000000 15
13948000000 15
13949000000 15
13950000000 15
13951000000 15
13952000000 15
13953000000 15
13954000000 15
13955000000 15
13956000000 15
13957000000 15
13958000000 15
13959000000 15
13960000000 15
13961000000 15
13962000000 15
13963000000 16
13964000000 16
13965000000 16
13966000000 16
13967000000 16
13968000000 16
13969000000 16
13970000000 16
13971000000 16
13972000000 16
13973000000 16
13974000000 16
13975000000 16
13976000000 16
13977000000 16
13978000000 16
13979000000 16
13980000000 16
13981000000 16
13982000000 16
13983000000 16
13984000000 16
13985000000 16
13986000000 16
13987000000 16
13988000000 16
13989000000 16
13990000000 16
13991000000 16
13992000000 16
13993000000 16
13994000000 16
13995000000 16
13996000000 16
13997000000 16
13998000000 16
13999000000 16
14000000000 16
14001000000 16
14002000000 16
14003000000 16
14004000000 16
14005000000 16
14006000000 16
14007000000 16
14008000000 16
14009000000 16
14010000000 16
14011000000 16
14012000000 16
14013000000 16
14014000000 16
14015000000 16
14016000000 16
14017000000 16
14018000000 16
14019000000 16
14020000000 16
14021000000 16
14022000000 16
14023000000 16
14024000000 16
14025000000 16
14026000000 16
14027000000 16
14028000000 16
14029000000 16
14030000000 16
14031000000 16
14032000000 16
14033000000 16
14034000000 16
14035000000 16
14036000000 16
14037000000 16
14038000000 16
14039000000 16
14040000000 16
14041000000 16
14042000000 16
14043000000 16
14044000000 16
14045000000 16
14046000000 16
14047000000 16
14048000000 16
14049000000 16
14050000000 16
14051000000 16
14052000000 16
14053000000 16
14054000000 16
14055000000 16
14056000000 16
14057000000 16
14058000000 16
14059000000 16
14060000000 16
14061000000 16
14062000000 16
14063000000 16
14064000000 16
14065000000 16
14066000000 16
14067000000 16
14068000000 16
14069000000 16
14070000000 16
14071000000 16
14072000000 16
14073000000 16
14074000000 16
14075000000 16
14076000000 16
14077000000 16
14078000000 16
14079000000 16
14080000000 16
14081000000 16
14082000000 16
14083000000 16
14084000000 16
14085000000 16
14086000000 16
14087000000 16
14088000000 16
14089000000 16
14090000000 16
14091000000 16
14092000000 16
14093000000 16
14094000000 16
14095000000 16
14096000000 16
14097000000 16
14098000000 16
14099000000 16
14100000000 16
14101000000 16
14102000000 16
14103000000 16
14104000000 16
14105000000 16
14106000000 16
14107000000 16
14108000000 16
14109000000 16
14110000000 16
14111000000 16
14112000000 16
14113000000 16
14114000000 16
14115000000 16
14116000000 16
14117000000 16
14118000000 16
14119000000 16
14120000000 16
14121000000 16
14122000000 16
14123000000 16
14124000000 16
14125000000 16
14126000000 16
14127000000 16
14128000000 16
14129000000 16
14130000000 16
14131000000 16
14132000000 16
14133000000 16
14134000000 16
14135000000 16
14136000000 16
14137000000 16
14138000000 16
14139000000 16
14140000000 16
14141000000 16
14142000000 16
14143000000 16
14144000000 16
14145000000 16
14146000000 16
14147000000 16
14148000000 16
14149000000 16
14150000000 16
14151000000 16
14152000000 16
14153000000 16
14154000000 16
14155000000 16
14156000000 16
14157000000 16
14158000000 16
14159000000 16
14160000000 16
14161000000 16
14162000000 16
14163000000 16
14164000000 16
14165000000 16
14166000000 16
14167000000 16
14168000000 16
14169000000 16
14170000000 16
14171000000 16
14172000000 16
14173000000 16
14174000000 16
14175000000 16
14176000000 16
14177000000 16
14178000000 16
14179000000 16
14180000000 16
14181000000 16
14182000000 16
14183000000 16
14184000000 16
14185000000 16
14186000000 16
14187000000 16
14188000000 16
14189000000 16
14190000000 16
14191000000 16
14192000000 16
14193000000 16
14194000000 16
14195000000 16
14196000000 16
14197000000 16
14198000000 16
14199000000 16
14200000000 16
14201000000 16
14202000000 16
14203000000 16
14204000000 16
14205000000 16
14206000000 16
14207000000 16
14208000000 16
14209000000 16
14210000000 16
14211000000 16
14212000000 16
14213000000 16
14214000000 16
14215000000 16
14216000000 16
14217000000 16
14218000000 16
14219000000 16
14220000000 16
14221000000 16
14222000000 16
14223000000 16
14224000000 16
14225000000 16
14226000000 16
14227000000 16
14228000000 16
14229000000 16
14230000000 16
14231000000 16
14232000000 16
14233000000 16
14234000000 16
14235000000 16
14236000000 16
14237000000 16
14238000000 16
14239000000 16
14240000000 16
14241000000 16
14242000000 16
14243000000 16
14244000000 16
14245000000 16
14246000000 16
14247000000 16
14248000000 16
14249000000 16
14250000000 16
14251000000 16
14252000000 16
14253000000 16
14254000000 16
14255000000 16
14256000000 16
14257000000 16
14258000000 16
14259000000 16
14260000000 16
14261000000 16
14262000000 16
14263000000 16
14264000000 16
14265000000 16
14266000000 16
14267000000 16
14268000000 16
14269000000 16
14270000000 16
14271000000 16
14272000000 16
14273000000 16
14274000000 16
14275000000 16
14276000000 16
14277000000 16
14278000000 16
14279000000 16
14280000000 16
14281000000 16
14282000000 16
14283000000 16
14284000000 16
14285000000 16
14286000000 16
14287000000 16
14288000000 16
14289000000 16
14290000000 16
14291000000 16
14292000000 16
14293000000 16
14294000000 16
14295000000 16
14296000000 16
14297000000 16
14298000000 16
14299000000 16
14300000000 16
14301000000 16
14302000000 16
14303000000 16
14304000000 16
14305000000 16
14306000000 16
14307000000 16
14308000000 16
14309000000 16
14310000000 16
14311000000 16
14312000000 16
14313000000 16
14314000000 16
14315000000 16
14316000000 16
14317000000 16
14318000000 16
14319000000 16
14320000000 16
14321000000 16
14322000000 16
14323000000 16
14324000000 16
14325000000 16
14326000000 16
14327000000 16
14328000000 16
14329000000 16
14330000000 16
14331000000 16
14332000000 16
14333000000 16
14334000000 16
14335000000 16
14336000000 16
14337000000 16
14338000000 16
14339000000 16
14340000000 16
14341000000 16
14342000000 16
14343000000 16
14344000000 16
14345000000 16
14346000000 16
14347000000 16
14348000000 16
14349000000 16
14350000000 16
14351000000 16
14352000000 16
14353000000 16
14354000000 16
14355000000 16
14356000000 16
14357000000 16
14358000000 16
14359000000 16
14360000000 16
14361000000 16
14362000000 16
14363000000 16
14364000000 16
14365000000 16
14366000000 16
14367000000 16
14368000000 16
14369000000 16
14370000000 16
14371000000 16
14372000000 16
14373000000 16
14374000000 16
14375000000 16
14376000000 16
14377000000 16
14378000000 16
14379000000 16
14380000000 16
14381000000 16
14382000000 16
14383000000 16
14384000000 16
14385000000 16
14386000000 16
14387000000 16
14388000000 16
14389000000 16
14390000000 16
14391000000 16
14392000000 16
14393000000 16
14394000000 16
14395000000 16
14396000000 16
14397000000 16
14398000000 16
14399000000 16
14400000000 16
14401000000 16
14402000000 16
14403000000 16
14404000000 16
14405000000 16
14406000000 16
14407000000 16
14408000000 16
14409000000 16
14410000000 16
14411000000 16
14412000000 16
14413000000 16
14414000000 16
14415000000 16
14416000000 16
14417000000 16
14418000000 16
14419000000 16
14420000000 16
14421000000 16
14422000000 16
14423000000 16
14424000000 16
14425000000 16
14426000000 16
14427000000 16
14428000000 16
14429000000 16
14430000000 16
14431000000 16
14432000000 16
14433000000 16
14434000000 16
14435000000 16
14436000000 16
14437000000 16
14438000000 16
14439000000 16
14440000000 16
14441000000 16
14442000000 16
14443000000 16
14444000000 16
14445000000 16
14446000000 16
14447000000 16
14448000000 16
14449000000 16
14450000000 16
14451000000 16
14452000000 16
14453000000 16
14454000000 16
14455000000 16
14456000000 16
14457000000 16
14458000000 16
14459000000 16
14460000000 16
14461000000 16
14462000000 16
14463000000 16
14464000000 16
14465000000 16
14466000000 16
14467000000 16
14468000000 16
14469000000 16
14470000000 16
14471000000 16
14472000000 16
14473000000 16
14474000000 16
14475000000 16
14476000000 16
14477000000 16
14478000000 16
14479000000 16
14480000000 16
14481000000 16
14482000000 16
14483000000 16
14484000000 16
14485000000 16
14486000000 16
14487000000 16
14488000000 16
14489000000 16
14490000000 16
14491000000 16
14492000000 16
14493000000 16
14494000000 16
14495000000 16
14496000000 16
14497000000 16
14498000000 16
14499000000 16
14500000000 16
14501000000 16
14502000000 16
14503000000 16
14504000000 16
14505000000 16
14506000000 16
14507000000 16
14508000000 16
14509000000 16
14510000000 16
14511000000 16
14512000000 16
14513000000 16
14514000000 16
14515000000 16
14516000000 16
14517000000 16
14518000000 16
14519000000 16
14520000000 16
14521000000 16
14522000000 16
14523000000 16
14524000000 16
14525000000 16
14526000000 16
14527000000 16
14528000000 16
14529000000 16
14530000000 16
14531000000 16
14532000000 16
14533000000 16
14534000000 16
14535000000 16
14536000000 16
14537000000 16
14538000000 16
14539000000 16
14540000000 16
14541000000 16
14542000000 16
14543000000 16
14544000000 16
14545000000 16
14546000000 16
14547000000 16
14548000000 16
14549000000 16
14550000000 16
14551000000 16
14552000000 16
14553000000 16
14554000000 16
14555000000 16
14556000000 16
14557000000 16
14558000000 16
14559000000 16
14560000000 16
14561000000 16
14562000000 16
14563000000 16
14564000000 16
14565000000 16
14566000000 16
14567000000 16
14568000000 16
14569000000 16
14570000000 16
14571000000 16
14572000000 16
14573000000 16
14574000000 16
14575000000 16
14576000000 16
14577000000 16
14578000000 16
14579000000 16
14580000000 16
14581000000 16
14582000000 16
14583000000 16
14584000000 16
14585000000 16
14586000000 16
14587000000 16
14588000000 16
14589000000 16
14590000000 16
14591000000 16
14592000000 16
14593000000 16
14594000000 16
14595000000 16
14596000000 16
14597000000 16
14598000000 16
14599000000 16
14600000000 16
14601000000 16
14602000000 16
14603000000 16
14604000000 16
14605000000 16
14606000000 16
14607000000 16
14608000000 16
14609000000 16
14610000000 16
14611000000 16
14612000000 16
14613000000 16
14614000000 16
14615000000 16
14616000000 16
14617000000 16
14618000000 16
14619000000 16
14620000000 16
14621000000 16
14622000000 16
14623000000 16
14624000000 16
14625000000 16
14626000000 16
14627000000 16
14628000000 16
14629000000 16
14630000000 16
14631000000 16
14632000000 16
14633000000 16
14634000000 16
14635000000 16
14636000000 16
14637000000 16
14638000000 16
14639000000 16
14640000000 16
14641000000 16
14642000000 16
14643000000 16
14644000000 16
14645000000 16
14646000000 16
14647000000 16
14648000000 16
14649000000 16
14650000000 16
14651000000 16
14652000000 16
14653000000 16
14654000000 16
14655000000 16
14656000000 16
14657000000 16
14658000000 16
14659000000 16
14660000000 16
14661000000 16
14662000000 16
14663000000 16
14664000000 16
14665000000 16
14666000000 16
14667000000 16
14668000000 16
14669000000 16
14670000000 16
14671000000 16
14672000000 16
14673000000 16
14674000000 16
14675000000 16
14676000000 16
14677000000 16
14678000000 16
14679000000 16
14680000000 16
14681000000 16
14682000000 16
14683000000 16
14684000000 16
14685000000 16
14686000000 16
14687000000 16
14688000000 16
14689000000 16
14690000000 16
14691000000 16
14692000000 16
14693000000 16
14694000000 16
14695000000 16
14696000000 16
14697000000 16
14698000000 16
14699000000 16
14700000000 16
14701000000 16
14702000000 16
14703000000 16
14704000000 16
14705000000 16
14706000000 16
14707000000 16
14708000000 16
14709000000 16
14710000000 16
14711000000 16
14712000000 16
14713000000 16
14714000000 16
14715000000 16
14716000000 16
14717000000 16
14718000000 16
14719000000 16
14720000000 16
14721000000 16
14722000000 16
14723000000 16
14724000000 16
14725000000 16
14726000000 16
14727000000 16
14728000000 16
14729000000 16
14730000000 16
14731000000 16
14732000000 16
14733000000 16
14734000000 16
14735000000 16
14736000000 16
14737000000 16
14738000000 16
14739000000 16
14740000000 16
14741000000 16
14742000000 16
14743000000 16
14744000000 16
14745000000 16
14746000000 16
14747000000 16
14748000000 16
14749000000 16
14750000000 16
14751000000 16
14752000000 16
14753000000 16
14754000000 16
14755000000 16
14756000000 16
14757000000 16
14758000000 16
14759000000 16
14760000000 16
14761000000 16
14762000000 16
14763000000 1
14764000000 1
14765000000 1
14766000000 1
14767000000 1
14768000000 1
14769000000 1
14770000000 1
14771000000 1
14772000000 1
14773000000 1
14774000000 1
14775000000 1
14776000000 1
14777000000 1
14778000000 1
14779000000 1
14780000000 1
14781000000 1
14782000000 1
14783000000 1
14784000000 1
14785000000 1
14786000000 1
14787000000 1
14788000000 1
14789000000 1
14790000000 1
14791000000 1
14792000000 1
14793000000 1
14794000000 1
14795000000 1
14796000000 1
14797000000 1
14798000000 1
14799000000 1
14800000000 1
14801000000 1
14802000000 1
14803000000 1
14804000000 1
14805000000 1
14806000000 1
14807000000 1
14808000000 1
14809000000 1
14810000000 1
14811000000 1
14812000000 1
14813000000 1
14814000000 1
14815000000 1
14816000000 1
14817000000 1
14818000000 1
14819000000 1
14820000000 1
14821000000 1
14822000000 1
14823000000 1
14824000000 1
14825000000 1
14826000000 1
14827000000 1
14828000000 1
14829000000 1
14830000000 1
14831000000 1
14832000000 1
14833000000 1
14834000000 1
14835000000 1
14836000000 1
14837000000 1
14838000000 1
14839000000 1
14840000000 1
14841000000 1
14842000000 1
14843000000 1
14844000000 1
14845000000 1
14846000000 1
14847000000 1
14848000000 1
14849000000 1
14850000000 1
14851000000 1
14852000000 1
14853000000 1
14854000000 1
14855000000 1
14856000000 1
14857000000 1
14858000000 1
14859000000 1
14860000000 1
14861000000 1
14862000000 1
14863000000 1
14864000000 1
14865000000 1
14866000000 1
14867000000 1
14868000000 1
14869000000 1
14870000000 1
14871000000 1
14872000000 1
14873000000 1
14874000000 1
14875000000 1
14876000000 1
14877000000 1
14878000000 1
14879000000 1
14880000000 1
14881000000 1
14882000000 1
14883000000 1
14884000000 1
14885000000 1
14886000000 1
14887000000 1
14888000000 1
14889000000 1
14890000000 1
14891000000 1
14892000000 1
14893000000 1
14894000000 1
14895000000 1
14896000000 1
14897000000 1
14898000000 1
14899000000 1
14900000000 1
14901000000 1
14902000000 1
14903000000 1
14904000000 1
14905000000 1
14906000000 1
14907000000 1
14908000000 1
14909000000 1
14910000000 1
14911000000 1
14912000000 1
14913000000 1
14914000000 1
14915000000 1
14916000000 1
14917000000 1
14918000000 1
14919000000 1
14920000000 1
14921000000 1
14922000000 1
14923000000 1
14924000000 1
14925000000 1
14926000000 1
14927000000 1
14928000000 1
14929000000 1
14930000000 1
14931000000 1
14932000000 1
14933000000 1
14934000000 1
14935000000 1
14936000000 1
14937000000 1
14938000000 1
14939000000 1
14940000000 1
14941000000 1
14942000000 1
14943000000 1
14944000000 1
14945000000 1
14946000000 1
14947000000 1
14948000000 1
14949000000 1
14950000000 1
14951000000 1
14952000000 1
14953000000 1
14954000000 1
14955000000 1
14956000000 1
14957000000 1
14958000000 1
14959000000 1
14960000000 1
14961000000 1
14962000000 1
14963000000 1
14964000000 1
14965000000 1
14966000000 1
14967000000 1
14968000000 1
14969000000 1
14970000000 1
14971000000 1
14972000000 1
14973000000 1
14974000000 1
14975000000 1
14976000000 1
14977000000 1
14978000000 1
14979000000 1
14980000000 1
14981000000 1
14982000000 1
14983000000 1
14984000000 1
14985000000 1
14986000000 1
14987000000 1
14988000000 1
14989000000 1
14990000000 1
14991000000 1
14992000000 1
14993000000 1
14994000000 1
14995000000 1
14996000000 1
14997000000 1
14998000000 1
14999000000 1
15000000000 1
15001000000 1
15002000000 1
15003000000 1
15004000000 1
15005000000 1
15006000000 1
15007000000 1
15008000000 1
15009000000 1
15010000000 1
15011000000 1
15012000000 1
15013000000 1
15014000000 1
15015000000 1
15016000000 1
15017000000 1
15018000000 1
15019000000 1
15020000000 1
15021000000 1
15022000000 1
15023000000 1
15024000000 1
15025000000 1
15026000000 1
15027000000 1
15028000000 1
15029000000 1
15030000000 1
15031000000 1
15032000000 1
15033000000 1
15034000000 1
15035000000 1
15036000000 1
15037000000 1
15038000000 1
15039000000 1
15040000000 1
15041000000 1
15042000000 1
15043000000 1
15044000000 1
15045000000 1
15046000000 1
15047000000 1
15048000000 1
15049000000 1
15050000000 1
15051000000 1
15052000000 1
15053000000 1
15054000000 1
15055000000 1
15056000000 1
15057000000 1
15058000000 1
15059000000 1
15060000000 1
15061000000 1
15062000000 1
15063000000 1
15064000000 1
15065000000 1
15066000000 1
15067000000 1
15068000000 1
15069000000 1
15070000000 1
15071000000 1
15072000000 1
15073000000 1
15074000000 1
15075000000 1
15076000000 1
15077000000 1
15078000000 1
15079000000 1
15080000000 1
15081000000 1
15082000000 1
15083000000 1
15084000000 1
15085000000 1
15086000000 1
15087000000 1
15088000000 1
15089000000 1
15090000000 1
15091000000 1
15092000000 1
15093000000 1
15094000000 1
15095000000 1
15096000000 1
15097000000 1
15098000000 1
15099000000 1
15100000000 1
15101000000 1
15102000000 1
15103000000 1
15104000000 1
15105000000 1
15106000000 1
15107000000 1
15108000000 1
15109000000 1
15110000000 1
15111000000 1
15112000000 1
15113000000 1
15114000000 1
15115000000 1
15116000000 1
15117000000 1
15118000000 1
15119000000 1
15120000000 1
15121000000 1
15122000000 1
15123000000 1
15124000000 1
15125000000 1
15126000000 1
15127000000 1
15128000000 1
15129000000 1
15130000000 1
15131000000 1
15132000000 1
15133000000 1
15134000000 1
15135000000 1
15136000000 1
15137000000 1
15138000000 1
15139000000 1
15140000000 1
15141000000 1
15142000000 1
15143000000 1
15144000000 1
15145000000 1
15146000000 1
15147000000 1
15148000000 1
15149000000 1
15150000000 1
15151000000 1
15152000000 1
15153000000 1
15154000000 1
15155000000 1
15156000000 1
15157000000 1
15158000000 1
15159000000 1
15160000000 1
15161000000 1
15162000000 1
15163000000 1
15164000000 1
15165000000 1
15166000000 1
15167000000 1
15168000000 1
15169000000 1
15170000000 1
15171000000 1
15172000000 1
15173000000 1
15174000000 1
15175000000 1
15176000000 1
15177000000 1
15178000000 1
15179000000 1
15180000000 1
15181000000 1
15182000000 1
15183000000 1
15184000000 1
15185000000 1
15186000000 1
15187000000 1
15188000000 1
15189000000 1
15190000000 1
15191000000 1
15192000000 1
15193000000 1
15194000000 1
15195000000 1
15196000000 1
15197000000 1
15198000000 1
15199000000 1
15200000000 1
15201000000 1
15202000000 1
15203000000 1
15204000000 1
15205000000 1
15206000000 1
15207000000 1
15208000000 1
15209000000 1
15210000000 1
15211000000 1
15212000000 1
15213000000 1
15214000000 1
15215000000 1
15216000000 1
15217000000 1
15218000000 1
15219000000 1
15220000000 1
15221000000 1
15222000000 1
15223000000 1
15224000000 1
15225000000 1
15226000000 1
15227000000 1
15228000000 1
15229000000 1
15230000000 1
15231000000 1
15232000000 1
15233000000 1
15234000000 1
15235000000 1
15236000000 1
15237000000 1
15238000000 1
15239000000 1
15240000000 1
15241000000 1
15242000000 1
15243000000 1
15244000000 1
15245000000 1
15246000000 1
15247000000 1
15248000000 1
15249000000 1
15250000000 1
15251000000 1
15252000000 1
15253000000 1
15254000000 1
15255000000 1
15256000000 1
15257000000 1
15258000000 1
15259000000 1
15260000000 1
15261000000 1
15262000000 1
15263000000 1
15264000000 1
15265000000 1
15266000000 1
15267000000 1
15268000000 1
15269000000 1
15270000000 1
15271000000 1
15272000000 1
15273000000 1
15274000000 1
15275000000 1
15276000000 1
15277000000 1
15278000000 1
15279000000 1
15280000000 1
15281000000 1
15282000000 1
15283000000 1
15284000000 1
15285000000 1
15286000000 1
15287000000 1
15288000000 1
15289000000 1
15290000000 1
15291000000 1
15292000000 1
15293000000 1
15294000000 1
15295000000 1
15296000000 1
15297000000 1
15298000000 1
15299000000 1
15300000000 1
15301000000 1
15302000000 1
15303000000 1
15304000000 1
15305000000 1
15306000000 1
15307000000 1
15308000000 1
15309000000 1
15310000000 1
15311000000 1
15312000000 1
15313000000 1
15314000000 1
15315000000 1
15316000000 1
15317000000 1
15318000000 1
15319000000 1
15320000000 1
15321000000 1
15322000000 1
15323000000 1
15324000000 1
15325000000 1
15326000000 1
15327000000 1
15328000000 1
15329000000 1
15330000000 1
15331000000 1
15332000000 1
15333000000 1
15334000000 1
15335000000 1
15336000000 1
15337000000 1
15338000000 1
15339000000 1
15340000000 1
15341000000 1
15342000000 1
15343000000 1
15344000000 1
15345000000 1
15346000000 1
15347000000 1
15348000000 1
15349000000 1
15350000000 1
15351000000 1
15352000000 1
15353000000 1
15354000000 1
15355000000 1
15356000000 1
15357000000 1
15358000000 1
15359000000 1
15360000000 1
15361000000 1
15362000000 1
15363000000 1
15364000000 1
15365000000 1
15366000000 1
15367000000 1
15368000000 1
15369000000 1
15370000000 1
15371000000 1
15372000000 1
15373000000 1
15374000000 1
15375000000 1
15376000000 1
15377000000 1
15378000000 1
15379000000 1
15380000000 1
15381000000 1
15382000000 1
15383000000 1
15384000000 1
15385000000 1
15386000000 1
15387000000 1
15388000000 1
15389000000 1
15390000000 1
15391000000 1
15392000000 1
15393000000 1
15394000000 1
15395000000 1
15396000000 1
15397000000 1
15398000000 1
15399000000 1
15400000000 1
15401000000 1
15402000000 1
15403000000 1
15404000000 1
15405000000 1
15406000000 1
15407000000 1
15408000000 1
15409000000 1
15410000000 1
15411000000 1
15412000000 1
15413000000 1
15414000000 1
15415000000 1
15416000000 1
15417000000 1
15418000000 1
15419000000 1
15420000000 1
15421000000 1
15422000000 1
15423000000 1
15424000000 1
15425000000 1
15426000000 1
15427000000 1
15428000000 1
15429000000 1
15430000000 1
15431000000 1
15432000000 1
15433000000 1
15434000000 1
15435000000 1
15436000000 1
15437000000 1
15438000000 1
15439000000 1
15440000000 1
15441000000 1
15442000000 1
15443000000 1
15444000000 1
15445000000 1
15446000000 1
15447000000 1
15448000000 1
15449000000 1
15450000000 1
15451000000 1
15452000000 1
15453000000 1
15454000000 1
15455000000 1
15456000000 1
15457000000 1
15458000000 1
15459000000 1
15460000000 1
15461000000 1
15462000000 1
15463000000 1
15464000000 1
15465000000 1
15466000000 1
15467000000 1
15468000000 1
15469000000 1
15470000000 1
15471000000 1
15472000000 1
15473000000 1
15474000000 1
15475000000 1
15476000000 1
15477000000 1
15478000000 1
15479000000 1
15480000000 1
15481000000 1
15482000000 1
15483000000 1
15484000000 1
15485000000 1
15486000000 1
15487000000 1
15488000000 1
15489000000 1
15490000000 1
15491000000 1
15492000000 1
15493000000 1
15494000000 1
15495000000 1
15496000000 1
15497000000 1
15498000000 1
15499000000 1
15500000000 1
15501000000 1
15502000000 1
15503000000 1
15504000000 1
15505000000 1
15506000000 1
15507000000 1
15508000000 1
15509000000 1
15510000000 1
15511000000 1
15512000000 1
15513000000 1
15514000000 1
15515000000 1
15516000000 1
15517000000 1
15518000000 1
15519000000 1
15520000000 1
15521000000 1
15522000000 1
15523000000 1
15524000000 1
15525000000 1
15526000000 1
15527000000 1
15528000000 1
15529000000 1
15530000000 1
15531000000 1
15532000000 1
15533000000 1
15534000000 1
15535000000 1
15536000000 1
15537000000 1
15538000000 1
15539000000 1
15540000000 1
15541000000 1
15542000000 1
15543000000 1
15544000000 1
15545000000 1
15546000000 1
15547000000 1
15548000000 1
15549000000 1
15550000000 1
15551000000 1
15552000000 1
15553000000 1
15554000000 1
15555000000 1
15556000000 1
15557000000 1
15558000000 1
15559000000 1
15560000000 1
15561000000 1
15562000000 1
15563000000 1
15564000000 1
15565000000 1
15566000000 1
15567000000 1
15568000000 1
15569000000 1
15570000000 1
15571000000 1
15572000000 1
15573000000 1
15574000000 1
15575000000 1
15576000000 1
15577000000 1
15578000000 1
15579000000 1
15580000000 1
15581000000 1
15582000000 1
15583000000 1
15584000000 1
15585000000 1
15586000000 1
15587000000 1
15588000000 1
15589000000 1
15590000000 1
15591000000 1
15592000000 1
15593000000 1
15594000000 1
15595000000 1
15596000000 1
15597000000 1
15598000000 1
15599000000 1
15600000000 1
15601000000 1
15602000000 1
15603000000 1
15604000000 1
15605000000 1
15606000000 1
15607000000 1
15608000000 1
15609000000 1
15610000000 1
15611000000 1
15612000000 1
15613000000 1
15614000000 1
15615000000 1
15616000000 1
15617000000 1
15618000000 1
15619000000 1
15620000000 1
15621000000 1
15622000000 1
15623000000 1
15624000000 1
15625000000 1
15626000000 1
15627000000 1
15628000000 1
15629000000 1
15630000000 1
15631000000 1
15632000000 1
15633000000 1
15634000000 1
15635000000 1
15636000000 1
15637000000 1
15638000000 1
15639000000 1
15640000000 1
15641000000 1
15642000000 1
15643000000 1
15644000000 1
15645000000 1
15646000000 1
15647000000 1
15648000000 1
15649000000 1
15650000000 1
15651000000 1
15652000000 1
15653000000 1
15654000000 1
15655000000 1
15656000000 1
15657000000 1
15658000000 1
15659000000 1
15660000000 1
15661000000 1
15662000000 1
15663000000 1
15664000000 1
15665000000 1
15666000000 1
15667000000 1
15668000000 1
15669000000 1
15670000000 1
15671000000 1
15672000000 1
15673000000 1
15674000000 1
15675000000 1
15676000000 1
15677000000 1
15678000000 1
15679000000 1
15680000000 1
15681000000 1
15682000000 1
15683000000 1
15684000000 1
15685000000 1
15686000000 1
15687000000 1
15688000000 1
15689000000 1
15690000000 1
15691000000 1
15692000000 1
15693000000 1
15694000000 1
15695000000 1
15696000000 1
15697000000 1
15698000000 1
15699000000 1
15700000000 1
15701000000 1
15702000000 1
15703000000 1
15704000000 1
15705000000 1
15706000000 1
15707000000 1
15708000000 1
15709000000 1
15710000000 1
15711000000 1
15712000000 1
15713000000 1
15714000000 1
15715000000 1
15716000000 1
15717000000 1
15718000000 1
15719000000 1
15720000000 1
15721000000 1
15722000000 1
15723000000 1
15724000000 1
15725000000 1
15726000000 1
15727000000 1
15728000000 1
15729000000 1
15730000000 1
15731000000 1
15732000000 1
15733000000 1
15734000000 1
15735000000 1
15736000000 1
15737000000 1
15738000000 1
15739000000 1
15740000000 1
15741000000 1
15742000000 1
15743000000 1
15744000000 1
15745000000 1
15746000000 1
15747000000 1
15748000000 1
15749000000 1
15750000000 1
15751000000 1
15752000000 1
15753000000 1
15754000000 1
15755000000 1
15756000000 1
15757000000 1
15758000000 1
15759000000 1
15760000000 1
15761000000 1
15762000000 1
15763000000 1
15764000000 1
15765000000 1
15766000000 1
15767000000 1
15768000000 1
15769000000 1
15770000000 1
15771000000 1
15772000000 1
15773000000 1
15774000000 1
15775000000 1
15776000000 1
15777000000 1
15778000000 1
15779000000 1
15780000000 1
15781000000 1
15782000000 1
15783000000 1
15784000000 1
15785000000 1
15786000000 1
15787000000 1
15788000000 1
15789000000 1
15790000000 1
15791000000 1
15792000000 1
15793000000 1
15794000000 1
15795000000 1
15796000000 1
15797000000 1
15798000000 1
15799000000 1
15800000000 1
15801000000 1
15802000000 1
15803000000 1
15804000000 1
15805000000 1
15806000000 1
15807000000 1
15808000000 1
15809000000 1
15810000000 1
15811000000 1
15812000000 1
15813000000 1
15814000000 1
15815000000 1
15816000000 1
15817000000 1
15818000000 1
15819000000 1
15820000000 1
15821000000 1
15822000000 1
15823000000 1
15824000000 1
15825000000 1
15826000000 1
15827000000 1
15828000000 1
15829000000 1
15830000000 1
15831000000 1
15832000000 1
15833000000 1
15834000000 1
15835000000 1
15836000000 1
15837000000 1
15838000000 1
15839000000 1
15840000000 1
15841000000 1
15842000000 1
15843000000 1
15844000000 1
15845000000 1
15846000000 1
15847000000 1
15848000000 1
15849000000 1
15850000000 1
15851000000 1
15852000000 1
15853000000 1
15854000000 1
15855000000 1
15856000000 1
15857000000 1
15858000000 1
15859000000 1
15860000000 1
15861000000 1
15862000000 1
15863000000 1
15864000000 1
15865000000 1
15866000000 1
15867000000 1
15868000000 1
15869000000 1
15870000000 1
15871000000 1
15872000000 1
15873000000 1
15874000000 1
15875000000 1
15876000000 1
15877000000 1
15878000000 1
15879000000 1
15880000000 1
15881000000 1
15882000000 1
15883000000 1
15884000000 1
15885000000 1
15886000000 1
15887000000 1
15888000000 1
15889000000 1
15890000000 1
15891000000 1
15892000000 1
15893000000 1
15894000000 1
15895000000 1
15896000000 1
15897000000 1
15898000000 1
15899000000 1
15900000000 1
15901000000 1
15902000000 1
15903000000 1
15904000000 1
15905000000 1
15906000000 1
15907000000 1
15908000000 1
15909000000 1
15910000000 1
15911000000 1
15912000000 1
15913000000 1
15914000000 1
15915000000 1
15916000000 1
15917000000 1
15918000000 1
15919000000 1
15920000000 1
15921000000 1
15922000000 1
15923000000 1
15924000000 1
15925000000 1
15926000000 1
15927000000 1
15928000000 1
15929000000 1
15930000000 1
15931000000 1
15932000000 1
15933000000 1
15934000000 1
15935000000 1
15936000000 1
15937000000 1
15938000000 1
15939000000 1
15940000000 1
15941000000 1
15942000000 1
15943000000 1
15944000000 1
15945000000 1
15946000000 1
15947000000 1
15948000000 1
15949000000 1
15950000000 1
15951000000 1
15952000000 1
15953000000 1
15954000000 1
15955000000 1
15956000000 1
15957000000 1
15958000000 1
15959000000 1
15960000000 1
15961000000 1
15962000000 1
15963000000 1
15964000000 1
15965000000 1
15966000000 1
15967000000 1
15968000000 1
15969000000 1
15970000000 1
15971000000 1
15972000000 1
15973000000 1
15974000000 1
15975000000 1
15976000000 1
15977000000 1
15978000000 1
15979000000 1
15980000000 1
15981000000 1
15982000000 1
15983000000 1
15984000000 1
15985000000 1
15986000000 1
15987000000 1
15988000000 1
15989000000 1
15990000000 1
15991000000 1
15992000000 1
15993000000 1
15994000000 1
15995000000 1
15996000000 1
15997000000 1
15998000000 1
15999000000 1
16000000000 1
16001000000 1
16002000000 1
16003000000 1
16004000000 1
16005000000 1
16006000000 1
16007000000 1
16008000000 1
16009000000 1
16010000000 1
16011000000 1
16012000000 1
16013000000 1
16014000000 1
16015000000 1
16016000000 1
16017000000 1
16018000000 1
16019000000 1
16020000000 1
16021000000 1
16022000000 1
16023000000 1
16024000000 1
16025000000 1
16026000000 1
16027000000 1
16028000000 1
16029000000 1
16030000000 1
16031000000 1
16032000000 1
16033000000 1
16034000000 1
16035000000 1
16036000000 1
16037000000 1
16038000000 1
16039000000 1
16040000000 1
16041000000 1
16042000000 1
16043000000 1
16044000000 1
16045000000 1
16046000000 1
16047000000 1
16048000000 1
16049000000 1
16050000000 1
16051000000 1
16052000000 1
16053000000 1
16054000000 1
16055000000 1
16056000000 1
16057000000 1
16058000000 1
16059000000 1
16060000000 1
16061000000 1
16062000000 1
16063000000 1
16064000000 1
16065000000 1
16066000000 1
16067000000 1
16068000000 1
16069000000 1
16070000000 1
16071000000 1
16072000000 1
16073000000 1
16074000000 1
16075000000 1
16076000000 1
16077000000 1
16078000000 1
16079000000 1
16080000000 1
16081000000 1
16082000000 1
16083000000 1
16084000000 1
16085000000 1
16086000000 1
16087000000 1
16088000000 1
16089000000 1
16090000000 1
16091000000 1
16092000000 1
16093000000 1
16094000000 1
16095000000 1
16096000000 1
16097000000 1
16098000000 1
16099000000 1
16100000000 1
16101000000 1
16102000000 1
16103000000 1
16104000000 1
16105000000 1
16106000000 1
16107000000 1
16108000000 1
16109000000 1
16110000000 1
16111000000 1
16112000000 1
16113000000 1
16114000000 1
16115000000 1
16116000000 1
16117000000 1
16118000000 1
16119000000 1
16120000000 1
16121000000 1
16122000000 1
16123000000 1
16124000000 1
16125000000 1
16126000000 1
16127000000 1
16128000000 1
16129000000 1
16130000000 1
16131000000 1
16132000000 1
16133000000 1
16134000000 1
16135000000 1
16136000000 1
16137000000 1
16138000000 1
16139000000 1
16140000000 1
16141000000 1
16142000000 1
16143000000 1
16144000000 1
16145000000 1
16146000000 1
16147000000 1
16148000000 1
16149000000 1
16150000000 1
16151000000 1
16152000000 1
16153000000 1
16154000000 1
16155000000 1
16156000000 1
16157000000 1
16158000000 1
16159000000 1
16160000000 1
16161000000 1
16162000000 1
16163000000 1
16164000000 1
16165000000 1
16166000000 1
16167000000 1
16168000000 1
16169000000 1
16170000000 1
16171000000 1
16172000000 1
16173000000 1
16174000000 1
16175000000 1
16176000000 1
16177000000 1
16178000000 1
16179000000 1
16180000000 1
16181000000 1
16182000000 1
16183000000 1
16184000000 1
16185000000 1
16186000000 1
16187000000 1
16188000000 1
16189000000 1
16190000000 1
16191000000 1
16192000000 1
16193000000 1
16194000000 1
16195000000 1
16196000000 1
16197000000 1
16198000000 1
16199000000 1
16200000000 1
16201000000 1
16202000000 1
16203000000 1
16204000000 1
16205000000 1
16206000000 1
16207000000 1
16208000000 1
16209000000 1
16210000000 1
16211000000 1
16212000000 1
16213000000 1
16214000000 1
16215000000 1
16216000000 1
16217000000 1
16218000000 1
16219000000 1
16220000000 1
16221000000 1
16222000000 1
16223000000 1
16224000000 1
16225000000 1
16226000000 1
16227000000 1
16228000000 1
16229000000 1
16230000000 1
16231000000 1
16232000000 1
16233000000 1
16234000000 1
16235000000 1
16236000000 1
16237000000 1
16238000000 1
16239000000 1
16240000000 1
16241000000 1
16242000000 1
16243000000 1
16244000000 1
16245000000 1
16246000000 1
16247000000 1
16248000000 1
16249000000 1
16250000000 1
16251000000 1
16252000000 1
16253000000 1
16254000000 1
16255000000 1
16256000000 1
16257000000 1
16258000000 1
16259000000 1
16260000000 1
16261000000 1
16262000000 1
16263000000 1
16264000000 1
16265000000 1
16266000000 1
16267000000 1
16268000000 1
16269000000 1
16270000000 1
16271000000 1
16272000000 1
16273000000 1
16274000000 1
16275000000 1
16276000000 1
16277000000 1
16278000000 1
16279000000 1
16280000000 1
16281000000 1
16282000000 1
16283000000 1
16284000000 1
16285000000 1
16286000000 1
16287000000 1
16288000000 1
16289000000 1
16290000000 1
16291000000 1
16292000000 1
16293000000 1
16294000000 1
16295000000 1
16296000000 1
16297000000 1
16298000000 1
16299000000 1
16300000000 1
16301000000 1
16302000000 1
16303000000 1
16304000000 1
16305000000 1
16306000000 1
16307000000 1
16308000000 1
16309000000 1
16310000000 1
16311000000 1
16312000000 1
16313000000 1
16314000000 1
16315000000 1
16316000000 1
16317000000 1
16318000000 1
16319000000 1
16320000000 1
16321000000 1
16322000000 1
16323000000 1
16324000000 1
16325000000 1
16326000000 1
16327000000 1
16328000000 1
16329000000 1
16330000000 1
16331000000 1
16332000000 1
16333000000 1
16334000000 1
16335000000 1
16336000000 1
16337000000 1
16338000000 1
16339000000 1
16340000000 1
16341000000 1
16342000000 1
16343000000 1
16344000000 1
16345000000 1
16346000000 1
16347000000 1
16348000000 1
16349000000 1
16350000000 1
16351000000 1
16352000000 1
16353000000 1
16354000000 1
16355000000 1
16356000000 1
16357000000 1
16358000000 1
16359000000 1
16360000000 1
16361000000 1
16362000000 1
16363000000 1
16364000000 1
16365000000 1
16366000000 1
16367000000 1
16368000000 1
16369000000 1
16370000000 1
16371000000 1
16372000000 1
16373000000 1
16374000000 1
16375000000 1
16376000000 1
16377000000 1
16378000000 1
16379000000 1
16380000000 1
16381000000 1
16382000000 1
16383000000 1
16384000000 1
16385000000 1
16386000000 1
16387000000 1
16388000000 1
16389000000 1
16390000000 1
16391000000 1
16392000000 1
16393000000 1
16394000000 1
16395000000 1
16396000000 1
16397000000 1
16398000000 1
16399000000 1
16400000000 1
16401000000 1
16402000000 1
16403000000 1
16404000000 1
16405000000 1
16406000000 1
16407000000 1
16408000000 1
16409000000 1
16410000000 1
16411000000 1
16412000000 1
16413000000 1
16414000000 1
16415000000 1
16416000000 1
16417000000 1
16418000000 1
16419000000 1
16420000000 1
16421000000 1
16422000000 1
16423000000 1
16424000000 1
16425000000 1
16426000000 1
16427000000 1
16428000000 1
16429000000 1
16430000000 1
16431000000 1
16432000000 1
16433000000 1
16434000000 1
16435000000 1
16436000000 1
16437000000 1
16438000000 1
16439000000 1
16440000000 1
16441000000 1
16442000000 1
16443000000 1
16444000000 1
16445000000 1
16446000000 1
16447000000 1
16448000000 1
16449000000 1
16450000000 1
16451000000 1
16452000000 1
16453000000 1
16454000000 1
16455000000 1
16456000000 1
16457000000 1
16458000000 1
16459000000 1
16460000000 1
16461000000 1
16462000000 1
16463000000 1
16464000000 1
16465000000 1
16466000000 1
16467000000 1
16468000000 1
16469000000 1
16470000000 1
16471000000 1
16472000000 1
16473000000 1
16474000000 1
16475000000 1
16476000000 1
16477000000 1
16478000000 1
16479000000 1
16480000000 1
16481000000 1
16482000000 1
16483000000 1
16484000000 1
16485000000 1
16486000000 1
16487000000 1
16488000000 1
16489000000 1
16490000000 1
16491000000 1
16492000000 1
16493000000 1
16494000000 1
16495000000 1
16496000000 1
16497000000 1
16498000000 1
16499000000 1
16500000000 1
16501000000 1
16502000000 1
16503000000 1
16504000000 1
16505000000 1
16506000000 1
16507000000 1
16508000000 1
16509000000 1
16510000000 1
16511000000 1
16512000000 1
16513000000 1
16514000000 1
16515000000 1
16516000000 1
16517000000 1
16518000000 1
16519000000 1
16520000000 1
16521000000 1
16522000000 1
16523000000 1
16524000000 1
16525000000 1
16526000000 1
16527000000 1
16528000000 1
16529000000 1
16530000000 1
16531000000 1
16532000000 1
16533000000 1
16534000000 1
16535000000 1
16536000000 1
16537000000 1
16538000000 1
16539000000 1
16540000000 1
16541000000 1
16542000000 1
16543000000 1
16544000000 1
16545000000 1
16546000000 1
16547000000 1
16548000000 1
16549000000 1
16550000000 1
16551000000 1
16552000000 1
16553000000 1
16554000000 1
16555000000 1
16556000000 1
16557000000 1
16558000000 1
16559000000 1
16560000000 1
16561000000 1
16562000000 1
16563000000 1
16564000000 1
16565000000 1
16566000000 1
16567000000 1
16568000000 1
16569000000 1
16570000000 1
16571000000 1
16572000000 1
16573000000 1
16574000000 1
16575000000 1
16576000000 1
16577000000 1
16578000000 1
16579000000 1
16580000000 1
16581000000 1
16582000000 1
16583000000 1
16584000000 1
16585000000 1
16586000000 1
16587000000 1
16588000000 1
16589000000 1
16590000000 1
16591000000 1
16592000000 1
16593000000 1
16594000000 1
16595000000 1
16596000000 1
16597000000 1
16598000000 1
16599000000 1
16600000000 1
16601000000 1
16602000000 1
16603000000 1
16604000000 1
16605000000 1
16606000000 1
16607000000 1
16608000000 1
16609000000 1
16610000000 1
16611000000 1
16612000000 1
16613000000 1
16614000000 1
16615000000 1
16616000000 1
16617000000 1
16618000000 1
16619000000 1
16620000000 1
16621000000 1
16622000000 1
16623000000 1
16624000000 1
16625000000 1
16626000000 1
16627000000 1
16628000000 1
16629000000 1
16630000000 1
16631000000 1
16632000000 1
16633000000 1
16634000000 1
16635000000 1
16636000000 1
16637000000 1
16638000000 1
16639000000 1
16640000000 1
16641000000 1
16642000000 1
16643000000 1
16644000000 1
16645000000 1
16646000000 1
16647000000 1
16648000000 1
16649000000 1
16650000000 1
16651000000 1
16652000000 1
16653000000 1
16654000000 1
16655000000 1
16656000000 1
16657000000 1
16658000000 1
16659000000 1
16660000000 1
16661000000 1
16662000000 1
16663000000 1
16664000000 1
16665000000 1
16666000000 1
16667000000 1
16668000000 1
16669000000 1
16670000000 1
16671000000 1
16672000000 1
16673000000 1
16674000000 1
16675000000 1
16676000000 1
16677000000 1
16678000000 1
16679000000 1
16680000000 1
16681000000 1
16682000000 1
16683000000 1
16684000000 1
16685000000 1
16686000000 1
16687000000 1
16688000000 1
16689000000 1
16690000000 1
16691000000 1
16692000000 1
16693000000 1
16694000000 1
16695000000 1
16696000000 1
16697000000 1
16698000000 1
16699000000 1
16700000000 1
16701000000 1
16702000000 1
16703000000 1
16704000000 1
16705000000 1
16706000000 1
16707000000 1
16708000000 1
16709000000 1
16710000000 1
16711000000 1
16712000000 1
16713000000 1
16714000000 1
16715000000 1
16716000000 1
16717000000 1
16718000000 1
16719000000 1
16720000000 1
16721000000 1
16722000000 1
16723000000 1
16724000000 1
16725000000 1
16726000000 1
16727000000 1
16728000000 1
16729000000 1
16730000000 1
16731000000 1
16732000000 1
16733000000 1
16734000000 1
16735000000 1
16736000000 1
16737000000 1
16738000000 1
16739000000 1
16740000000 1
16741000000 1
16742000000 1
16743000000 1
16744000000 1
16745000000 1
16746000000 1
16747000000 1
16748000000 1
16749000000 1
16750000000 1
16751000000 1
16752000000 1
16753000000 1
16754000000 1
16755000000 1
16756000000 1
16757000000 1
16758000000 1
16759000000 1
16760000000 1
16761000000 1
16762000000 1
16763000000 1
16764000000 1
16765000000 1
16766000000 1
16767000000 1
16768000000 1
16769000000 1
16770000000 1
16771000000 1
16772000000 1
16773000000 1
16774000000 1
16775000000 1
16776000000 1
16777000000 1
16778000000 1
16779000000 1
16780000000 1
16781000000 1
16782000000 1
16783000000 1
16784000000 1
16785000000 1
16786000000 1
16787000000 1
16788000000 1
16789000000 1
16790000000 1
16791000000 1
16792000000 1
16793000000 1
16794000000 1
16795000000 1
16796000000 1
16797000000 1
16798000000 1
16799000000 1
16800000000 1
16801000000 1
16802000000 1
16803000000 1
16804000000 1
16805000000 1
16806000000 1
16807000000 1
16808000000 1
16809000000 1
16810000000 1
16811000000 1
16812000000 1
16813000000 1
16814000000 1
16815000000 1
16816000000 1
16817000000 1
16818000000 1
16819000000 1
16820000000 1
16821000000 1
16822000000 1
16823000000 1
16824000000 1
16825000000 1
16826000000 1
16827000000 1
16828000000 1
16829000000 1
16830000000 1
16831000000 1
16832000000 1
16833000000 1
16834000000 1
16835000000 1
16836000000 1
16837000000 1
16838000000 1
16839000000 1
16840000000 1
16841000000 1
16842000000 1
16843000000 1
16844000000 1
16845000000 1
16846000000 1
16847000000 1
16848000000 1
16849000000 1
16850000000 1
16851000000 1
16852000000 1
16853000000 1
16854000000 1
16855000000 1
16856000000 1
16857000000 1
16858000000 1
16859000000 1
16860000000 1
16861000000 1
16862000000 1
16863000000 1
16864000000 1
16865000000 1
16866000000 1
16867000000 1
16868000000 1
16869000000 1
16870000000 1
16871000000 1
16872000000 1
16873000000 1
16874000000 1
16875000000 1
16876000000 1
16877000000 1
16878000000 1
16879000000 1
16880000000 1
16881000000 1
16882000000 1
16883000000 1
16884000000 1
16885000000 1
16886000000 1
16887000000 1
16888000000 1
16889000000 1
16890000000 1
16891000000 1
16892000000 1
16893000000 1
16894000000 1
16895000000 1
16896000000 1
16897000000 1
16898000000 1
16899000000 1
16900000000 1
16901000000 1
16902000000 1
16903000000 1
16904000000 1
16905000000 1
16906000000 1
16907000000 1
16908000000 1
16909000000 1
16910000000 1
16911000000 1
16912000000 1
16913000000 1
16914000000 1
16915000000 1
16916000000 1
16917000000 1
16918000000 1
16919000000 1
16920000000 1
16921000000 1
16922000000 1
16923000000 1
16924000000 1
16925000000 1
16926000000 1
16927000000 1
16928000000 1
16929000000 1
16930000000 1
16931000000 1
16932000000 1
16933000000 1
16934000000 1
16935000000 1
16936000000 1
16937000000 1
16938000000 1
16939000000 1
16940000000 1
16941000000 1
16942000000 1
16943000000 1
16944000000 1
16945000000 1
16946000000 1
16947000000 1
16948000000 1
16949000000 1
16950000000 1
16951000000 1
16952000000 1
16953000000 1
16954000000 1
16955000000 1
16956000000 1
16957000000 1
16958000000 1
16959000000 1
16960000000 1
16961000000 1
16962000000 1
16963000000 1
16964000000 1
16965000000 1
16966000000 1
16967000000 1
16968000000 1
16969000000 1
16970000000 1
16971000000 1
16972000000 1
16973000000 1
16974000000 1
16975000000 1
16976000000 1
16977000000 1
16978000000 1
16979000000 1
16980000000 1
16981000000 1
16982000000 1
16983000000 1
16984000000 1
16985000000 1
16986000000 1
16987000000 1
16988000000 1
16989000000 1
16990000000 1
16991000000 1
16992000000 1
16993000000 1
16994000000 1
16995000000 1
16996000000 1
16997000000 1
16998000000 1
16999000000 1
17000000000 1
17001000000 1
17002000000 1
17003000000 1
17004000000 1
17005000000 1
17006000000 1
17007000000 1
17008000000 1
17009000000 1
17010000000 1
17011000000 1
17012000000 1
17013000000 1
17014000000 1
17015000000 1
17016000000 1
17017000000 1
17018000000 1
17019000000 1
17020000000 1
17021000000 1
17022000000 1
17023000000 1
17024000000 1
17025000000 1
17026000000 1
17027000000 1
17028000000 1
17029000000 1
17030000000 1
17031000000 1
17032000000 1
17033000000 1
17034000000 1
17035000000 1
17036000000 1
17037000000 1
17038000000 1
17039000000 1
17040000000 1
17041000000 1
17042000000 1
17043000000 1
17044000000 1
17045000000 1
17046000000 1
17047000000 1
17048000000 1
17049000000 1
17050000000 1
17051000000 1
17052000000 1
17053000000 1
17054000000 1
17055000000 1
17056000000 1
17057000000 1
17058000000 1
17059000000 1
17060000000 1
17061000000 1
17062000000 1
17063000000 1
17064000000 1
17065000000 1
17066000000 1
17067000000 1
17068000000 1
17069000000 1
17070000000 1
17071000000 1
17072000000 1
17073000000 1
17074000000 1
17075000000 1
17076000000 1
17077000000 1
17078000000 1
17079000000 1
17080000000 1
17081000000 1
17082000000 1
17083000000 1
17084000000 1
17085000000 1
17086000000 1
17087000000 1
17088000000 1
17089000000 1
17090000000 1
17091000000 1
17092000000 1
17093000000 1
17094000000 1
17095000000 1
17096000000 1
17097000000 1
17098000000 1
17099000000 1
17100000000 1
17101000000 1
17102000000 1
17103000000 1
17104000000 1
17105000000 1
17106000000 1
17107000000 1
17108000000 1
17109000000 1
17110000000 1
17111000000 1
17112000000 1
17113000000 1
17114000000 1
17115000000 1
17116000000 1
17117000000 1
17118000000 1
17119000000 1
17120000000 1
17121000000 1
17122000000 1
17123000000 1
17124000000 1
17125000000 1
17126000000 1
17127000000 1
17128000000 1
17129000000 1
17130000000 1
17131000000 1
17132000000 1
17133000000 1
17134000000 1
17135000000 1
17136000000 1
17137000000 1
17138000000 1
17139000000 1
17140000000 1
17141000000 1
17142000000 1
17143000000 1
17144000000 1
17145000000 1
17146000000 1
17147000000 1
17148000000 1
17149000000 1
17150000000 1
17151000000 1
17152000000 1
17153000000 1
17154000000 1
17155000000 1
17156000000 1
17157000000 1
17158000000 1
17159000000 1
17160000000 1
17161000000 1
17162000000 1
17163000000 1
17164000000 1
17165000000 1
17166000000 1
17167000000 1
17168000000 1
17169000000 1
17170000000 1
17171000000 1
17172000000 1
17173000000 1
17174000000 1
17175000000 1
17176000000 1
17177000000 1
17178000000 1
17179000000 1
17180000000 1
17181000000 1
17182000000 1
17183000000 1
17184000000 1
17185000000 1
17186000000 1
17187000000 1
17188000000 1
17189000000 1
17190000000 1
17191000000 1
17192000000 1
17193000000 1
17194000000 1
17195000000 1
17196000000 1
17197000000 1
17198000000 1
17199000000 1
17200000000 1
17201000000 1
17202000000 1
17203000000 1
17204000000 1
17205000000 1
17206000000 1
17207000000 1
17208000000 1
17209000000 1
17210000000 1
17211000000 1
17212000000 1
17213000000 1
17214000000 1
17215000000 1
17216000000 1
17217000000 1
17218000000 1
17219000000 1
17220000000 1
17221000000 1
17222000000 1
17223000000 1
17224000000 1
17225000000 1
17226000000 1
17227000000 1
17228000000 1
17229000000 1
17230000000 1
17231000000 1
17232000000 1
17233000000 1
17234000000 1
17235000000 1
17236000000 1
17237000000 1
17238000000 1
17239000000 1
17240000000 1
17241000000 1
17242000000 1
17243000000 1
17244000000 1
17245000000 1
17246000000 1
17247000000 1
17248000000 1
17249000000 1
17250000000 1
17251000000 1
17252000000 1
17253000000 1
17254000000 1
17255000000 1
17256000000 1
17257000000 1
17258000000 1
17259000000 1
17260000000 1
17261000000 1
17262000000 1
17263000000 1
17264000000 1
17265000000 1
17266000000 1
17267000000 1
17268000000 1
17269000000 1
17270000000 1
17271000000 1
17272000000 1
17273000000 1
17274000000 1
17275000000 1
17276000000 1
17277000000 1
17278000000 1
17279000000 1
17280000000 1
17281000000 1
17282000000 1
17283000000 1
17284000000 1
17285000000 1
17286000000 1
17287000000 1
17288000000 1
17289000000 1
17290000000 1
17291000000 1
17292000000 1
17293000000 1
17294000000 1
17295000000 1
17296000000 1
17297000000 1
17298000000 1
17299000000 1
17300000000 1
17301000000 1
17302000000 1
17303000000 1
17304000000 1
17305000000 1
17306000000 1
17307000000 1
17308000000 1
17309000000 1
17310000000 1
17311000000 1
17312000000 1
17313000000 1
17314000000 1
17315000000 1
17316000000 1
17317000000 1
17318000000 1
17319000000 1
17320000000 1
17321000000 1
17322000000 1
17323000000 1
17324000000 1
17325000000 1
17326000000 1
17327000000 1
17328000000 1
17329000000 1
17330000000 1
17331000000 1
17332000000 1
17333000000 1
17334000000 1
17335000000 1
17336000000 1
17337000000 1
17338000000 1
17339000000 1
17340000000 1
17341000000 1
17342000000 1
17343000000 1
17344000000 1
17345000000 1
17346000000 1
17347000000 1
17348000000 1
17349000000 1
17350000000 1
17351000000 1
17352000000 1
17353000000 1
17354000000 1
17355000000 1
17356000000 1
17357000000 1
17358000000 1
17359000000 1
17360000000 1
17361000000 1
17362000000 1
17363000000 1
17364000000 1
17365000000 1
17366000000 1
17367000000 1
17368000000 1
17369000000 1
17370000000 1
17371000000 1
17372000000 1
17373000000 1
17374000000 1
17375000000 1
17376000000 1
17377000000 1
17378000000 1
17379000000 1
17380000000 1
17381000000 1
17382000000 1
17383000000 1
17384000000 1
17385000000 1
17386000000 1
17387000000 1
17388000000 1
17389000000 1
17390000000 1
17391000000 1
17392000000 1
17393000000 1
17394000000 1
17395000000 1
17396000000 1
17397000000 1
17398000000 1
17399000000 1
17400000000 1
17401000000 1
17402000000 1
17403000000 1
17404000000 1
17405000000 1
17406000000 1
17407000000 1
17408000000 1
17409000000 1
17410000000 1
17411000000 1
17412000000 1
17413000000 1
17414000000 1
17415000000 1
17416000000 1
17417000000 1
17418000000 1
17419000000 1
17420000000 1
17421000000 1
17422000000 1
17423000000 1
17424000000 1
17425000000 1
17426000000 1
17427000000 1
17428000000 1
17429000000 1
17430000000 1
17431000000 1
17432000000 1
17433000000 1
17434000000 1
17435000000 1
17436000000 1
17437000000 1
17438000000 1
17439000000 1
17440000000 1
17441000000 1
17442000000 1
17443000000 1
17444000000 1
17445000000 1
17446000000 1
17447000000 1
17448000000 1
17449000000 1
17450000000 1
17451000000 1
17452000000 1
17453000000 1
17454000000 1
17455000000 1
17456000000 1
17457000000 1
17458000000 1
17459000000 1
17460000000 1
17461000000 1
17462000000 1
17463000000 1
17464000000 1
17465000000 1
17466000000 1
17467000000 1
17468000000 1
17469000000 1
17470000000 1
17471000000 1
17472000000 1
17473000000 1
17474000000 1
17475000000 1
17476000000 1
17477000000 1
17478000000 1
17479000000 1
17480000000 1
17481000000 1
17482000000 1
17483000000 1
17484000000 1
17485000000 1
17486000000 1
17487000000 1
17488000000 1
17489000000 1
17490000000 1
17491000000 1
17492000000 1
17493000000 1
17494000000 1
17495000000 1
17496000000 1
17497000000 1
17498000000 1
17499000000 1
17500000000 1
17501000000 1
17502000000 1
17503000000 1
17504000000 1
17505000000 1
17506000000 1
17507000000 1
17508000000 1
17509000000 1
17510000000 1
17511000000 1
17512000000 1
17513000000 1
17514000000 1
17515000000 1
17516000000 1
17517000000 1
17518000000 1
17519000000 1
17520000000 1
17521000000 1
17522000000 1
17523000000 1
17524000000 1
17525000000 1
17526000000 1
17527000000 1
17528000000 1
17529000000 1
17530000000 1
17531000000 1
17532000000 1
17533000000 1
17534000000 1
17535000000 1
17536000000 1
17537000000 1
17538000000 1
17539000000 1
17540000000 1
17541000000 1
17542000000 1
17543000000 1
17544000000 1
17545000000 1
17546000000 1
17547000000 1
17548000000 1
17549000000 1
17550000000 1
17551000000 1
17552000000 1
17553000000 1
17554000000 1
17555000000 1
17556000000 1
17557000000 1
17558000000 1
17559000000 1
17560000000 1
17561000000 1
17562000000 1
17563000000 1
17564000000 1
17565000000 1
17566000000 1
17567000000 1
17568000000 1
17569000000 1
17570000000 1
17571000000 1
17572000000 1
17573000000 1
17574000000 1
17575000000 1
17576000000 1
17577000000 1
17578000000 1
17579000000 1
17580000000 1
17581000000 1
17582000000 1
17583000000 1
17584000000 1
17585000000 1
17586000000 1
17587000000 1
17588000000 1
17589000000 1
17590000000 1
17591000000 1
17592000000 1
17593000000 1
17594000000 1
17595000000 1
17596000000 1
17597000000 1
17598000000 1
17599000000 1
17600000000 1
17601000000 1
17602000000 1
17603000000 1
17604000000 1
17605000000 1
17606000000 1
17607000000 1
17608000000 1
17609000000 1
17610000000 1
17611000000 1
17612000000 1
17613000000 1
17614000000 1
17615000000 1
17616000000 1
17617000000 1
17618000000 1
17619000000 1
17620000000 1
17621000000 1
17622000000 1
17623000000 1
17624000000 1
17625000000 1
17626000000 1
17627000000 1
17628000000 1
17629000000 1
17630000000 1
17631000000 1
17632000000 1
17633000000 1
17634000000 1
17635000000 1
17636000000 1
17637000000 1
17638000000 1
17639000000 1
17640000000 1
17641000000 1
17642000000 1
17643000000 1
17644000000 1
17645000000 1
17646000000 1
17647000000 1
17648000000 1
17649000000 1
17650000000 1
17651000000 1
17652000000 1
17653000000 1
17654000000 1
17655000000 1
17656000000 1
17657000000 1
17658000000 1
17659000000 1
17660000000 1
17661000000 1
17662000000 1
17663000000 1
17664000000 1
17665000000 1
17666000000 1
17667000000 1
17668000000 1
17669000000 1
17670000000 1
17671000000 1
17672000000 1
17673000000 1
17674000000 1
17675000000 1
17676000000 1
17677000000 1
17678000000 1
17679000000 1
17680000000 1
17681000000 1
17682000000 1
17683000000 1
17684000000 1
17685000000 1
17686000000 1
17687000000 1
17688000000 1
17689000000 1
17690000000 1
17691000000 1
17692000000 1
17693000000 1
17694000000 1
17695000000 1
17696000000 1
17697000000 1
17698000000 1
17699000000 1
17700000000 1
17701000000 1
17702000000 1
17703000000 1
17704000000 1
17705000000 1
17706000000 1
17707000000 1
17708000000 1
17709000000 1
17710000000 1
17711000000 1
17712000000 1
17713000000 1
17714000000 1
17715000000 1
17716000000 1
17717000000 1
17718000000 1
17719000000 1
17720000000 1
17721000000 1
17722000000 1
17723000000 1
17724000000 1
17725000000 1
17726000000 1
17727000000 1
17728000000 1
17729000000 1
17730000000 1
17731000000 1
17732000000 1
17733000000 1
17734000000 1
17735000000 1
17736000000 1
17737000000 1
17738000000 1
17739000000 1
17740000000 1
17741000000 1
17742000000 1
17743000000 1
17744000000 1
17745000000 1
17746000000 1
17747000000 1
17748000000 1
17749000000 1
17750000000 1
17751000000 1
17752000000 1
17753000000 1
17754000000 1
17755000000 1
17756000000 1
17757000000 1
17758000000 1
17759000000 1
17760000000 1
17761000000 1
17762000000 1
17763000000 1
17764000000 1
17765000000 1
17766000000 1
17767000000 1
17768000000 1
17769000000 1
17770000000 1
17771000000 1
17772000000 1
17773000000 1
17774000000 1
17775000000 1
17776000000 1
17777000000 1
17778000000 1
17779000000 1
17780000000 1
17781000000 1
17782000000 1
17783000000 1
17784000000 1
17785000000 1
17786000000 1
17787000000 1
17788000000 1
17789000000 1
17790000000 1
17791000000 1
17792000000 1
17793000000 1
17794000000 1
17795000000 1
17796000000 1
17797000000 1
17798000000 1
17799000000 1
17800000000 1
17801000000 1
17802000000 1
17803000000 1
17804000000 1
17805000000 1
17806000000 1
17807000000 1
17808000000 1
17809000000 1
17810000000 1
17811000000 1
17812000000 1
17813000000 1
17814000000 1
17815000000 1
17816000000 1
17817000000 1
17818000000 1
17819000000 1
17820000000 1
17821000000 1
17822000000 1
17823000000 1
17824000000 1
17825000000 1
17826000000 1
17827000000 1
17828000000 1
17829000000 1
17830000000 1
17831000000 1
17832000000 1
17833000000 1
17834000000 1
17835000000 1
17836000000 1
17837000000 1
17838000000 1
17839000000 1
17840000000 1
17841000000 1
17842000000 1
17843000000 1
17844000000 1
17845000000 1
17846000000 1
17847000000 1
17848000000 1
17849000000 1
17850000000 1
17851000000 1
17852000000 1
17853000000 1
17854000000 1
17855000000 1
17856000000 1
17857000000 1
17858000000 1
17859000000 1
17860000000 1
17861000000 1
17862000000 1
17863000000 1
17864000000 1
17865000000 1
17866000000 1
17867000000 1
17868000000 1
17869000000 1
17870000000 1
17871000000 1
17872000000 1
17873000000 1
17874000000 1
17875000000 1
17876000000 1
17877000000 1
17878000000 1
17879000000 1
17880000000 1
17881000000 1
17882000000 1
17883000000 1
17884000000 1
17885000000 1
17886000000 1
17887000000 1
17888000000 1
17889000000 1
17890000000 1
17891000000 1
17892000000 1
17893000000 1
17894000000 1
17895000000 1
17896000000 1
17897000000 1
17898000000 1
17899000000 1
17900000000 1
17901000000 1
17902000000 1
17903000000 1
17904000000 1
17905000000 1
17906000000 1
17907000000 1
17908000000 1
17909000000 1
17910000000 1
17911000000 1
17912000000 1
17913000000 1
17914000000 1
17915000000 1
17916000000 1
17917000000 1
17918000000 1
17919000000 1
17920000000 1
17921000000 1
17922000000 1
17923000000 1
17924000000 1
17925000000 1
17926000000 1
17927000000 1
17928000000 1
17929000000 1
17930000000 1
17931000000 1
17932000000 1
17933000000 1
17934000000 1
17935000000 1
17936000000 1
17937000000 1
17938000000 1
17939000000 1
17940000000 1
17941000000 1
17942000000 1
17943000000 1
17944000000 1
17945000000 1
17946000000 1
17947000000 1
17948000000 1
17949000000 1
17950000000 1
17951000000 1
17952000000 1
17953000000 1
17954000000 1
17955000000 1
17956000000 1
17957000000 1
17958000000 1
17959000000 1
17960000000 1
17961000000 1
17962000000 1
17963000000 1
17964000000 1
17965000000 1
17966000000 1
17967000000 1
17968000000 1
17969000000 1
17970000000 1
17971000000 1
17972000000 1
17973000000 1
17974000000 1
17975000000 1
17976000000 1
17977000000 1
17978000000 1
17979000000 1
17980000000 1
17981000000 1
17982000000 1
17983000000 1
17984000000 1
17985000000 1
17986000000 1
17987000000 1
17988000000 1
17989000000 1
17990000000 1
17991000000 1
17992000000 1
17993000000 1
17994000000 1
17995000000 1
17996000000 1
17997000000 1
17998000000 1
17999000000 1
18000000000 1
18001000000 1
18002000000 1
18003000000 1
18004000000 1
18005000000 1
18006000000 1
18007000000 1
18008000000 1
18009000000 1
18010000000 1
18011000000 1
18012000000 1
18013000000 1
18014000000 1
18015000000 1
18016000000 1
18017000000 1
18018000000 1
18019000000 1
18020000000 1
18021000000 1
18022000000 1
18023000000 1
18024000000 1
18025000000 1
18026000000 1
18027000000 1
18028000000 1
18029000000 1
18030000000 1
18031000000 1
18032000000 1
18033000000 1
18034000000 1
18035000000 1
18036000000 1
18037000000 1
18038000000 1
18039000000 1
18040000000 1
18041000000 1
18042000000 1
18043000000 1
18044000000 1
18045000000 1
18046000000 1
18047000000 1
18048000000 1
18049000000 1
18050000000 1
18051000000 1
18052000000 1
18053000000 1
18054000000 1
18055000000 1
18056000000 1
18057000000 1
18058000000 1
18059000000 1
18060000000 1
18061000000 1
18062000000 1
18063000000 1
18064000000 1
18065000000 1
18066000000 1
18067000000 1
18068000000 1
18069000000 1
18070000000 1
18071000000 1
18072000000 1
18073000000 1
18074000000 1
18075000000 1
18076000000 1
18077000000 1
18078000000 1
18079000000 1
18080000000 1
18081000000 1
18082000000 1
18083000000 1
18084000000 1
18085000000 1
18086000000 1
18087000000 1
18088000000 1
18089000000 1
18090000000 1
18091000000 1
18092000000 1
18093000000 1
18094000000 1
18095000000 1
18096000000 1
18097000000 1
18098000000 1
18099000000 1
18100000000 1
18101000000 1
18102000000 1
18103000000 1
18104000000 1
18105000000 1
18106000000 1
18107000000 1
18108000000 1
18109000000 1
18110000000 1
18111000000 1
18112000000 1
18113000000 1
18114000000 1
18115000000 1
18116000000 1
18117000000 1
18118000000 1
18119000000 1
18120000000 1
18121000000 1
18122000000 1
18123000000 1
18124000000 1
18125000000 1
18126000000 1
18127000000 1
18128000000 1
18129000000 1
18130000000 1
18131000000 1
18132000000 1
18133000000 1
18134000000 1
18135000000 1
18136000000 1
18137000000 1
18138000000 1
18139000000 1
18140000000 1
18141000000 1
18142000000 1
18143000000 1
18144000000 1
18145000000 1
18146000000 1
18147000000 1
18148000000 1
18149000000 1
18150000000 1
18151000000 2
18152000000 2
18153000000 2
18154000000 2
18155000000 2
18156000000 2
18157000000 2
18158000000 2
18159000000 2
18160000000 2
18161000000 2
18162000000 2
18163000000 2
18164000000 2
18165000000 2
18166000000 2
18167000000 2
18168000000 2
18169000000 2
18170000000 2
18171000000 2
18172000000 2
18173000000 2
18174000000 2
18175000000 2
18176000000 2
18177000000 2
18178000000 2
18179000000 2
18180000000 2
18181000000 2
18182000000 2
18183000000 2
18184000000 2
18185000000 2
18186000000 2
18187000000 2
18188000000 2
18189000000 2
18190000000 2
18191000000 2
18192000000 2
18193000000 2
18194000000 2
18195000000 2
18196000000 2
18197000000 2
18198000000 2
18199000000 2
18200000000 2
18201000000 2
18202000000 2
18203000000 2
18204000000 2
18205000000 2
18206000000 2
18207000000 2
18208000000 2
18209000000 2
18210000000 2
18211000000 2
18212000000 2
18213000000 2
18214000000 2
18215000000 2
18216000000 2
18217000000 2
18218000000 2
18219000000 2
18220000000 2
18221000000 2
18222000000 2
18223000000 2
18224000000 2
18225000000 2
18226000000 2
18227000000 2
18228000000 2
18229000000 2
18230000000 2
18231000000 2
18232000000 2
18233000000 2
18234000000 2
18235000000 2
18236000000 2
18237000000 2
18238000000 2
18239000000 2
18240000000 2
18241000000 2
18242000000 2
18243000000 2
18244000000 2
18245000000 2
18246000000 2
18247000000 2
18248000000 2
18249000000 2
18250000000 2
18251000000 2
18252000000 2
18253000000 2
18254000000 2
18255000000 2
18256000000 2
18257000000 2
18258000000 2
18259000000 2
18260000000 2
18261000000 2
18262000000 2
18263000000 2
18264000000 2
18265000000 2
18266000000 2
18267000000 2
18268000000 2
18269000000 2
18270000000 2
18271000000 2
18272000000 2
18273000000 2
18274000000 2
18275000000 2
18276000000 2
18277000000 2
18278000000 2
18279000000 2
18280000000 2
18281000000 2
18282000000 2
18283000000 2
18284000000 2
18285000000 2
18286000000 2
18287000000 2
18288000000 2
18289000000 2
18290000000 2
18291000000 2
18292000000 2
18293000000 2
18294000000 2
18295000000 2
18296000000 2
18297000000 2
18298000000 2
18299000000 2
18300000000 2
18301000000 2
18302000000 2
18303000000 2
18304000000 2
18305000000 2
18306000000 2
18307000000 2
18308000000 2
18309000000 2
18310000000 2
18311000000 2
18312000000 2
18313000000 2
18314000000 2
18315000000 2
18316000000 2
18317000000 2
18318000000 2
18319000000 2
18320000000 2
18321000000 2
18322000000 2
18323000000 2
18324000000 2
18325000000 2
18326000000 2
18327000000 2
18328000000 2
18329000000 2
18330000000 2
18331000000 2
18332000000 2
18333000000 2
18334000000 2
18335000000 2
18336000000 2
18337000000 2
18338000000 2
18339000000 2
18340000000 2
18341000000 2
18342000000 2
18343000000 2
18344000000 2
18345000000 2
18346000000 2
18347000000 2
18348000000 2
18349000000 2
18350000000 2
18351000000 2
18352000000 2
18353000000 2
18354000000 2
18355000000 2
18356000000 2
18357000000 2
18358000000 2
18359000000 2
18360000000 2
18361000000 2
18362000000 2
18363000000 2
18364000000 2
18365000000 2
18366000000 2
18367000000 2
18368000000 2
18369000000 2
18370000000 2
18371000000 2
18372000000 2
18373000000 2
18374000000 2
18375000000 2
18376000000 2
18377000000 2
18378000000 2
18379000000 2
18380000000 2
18381000000 2
18382000000 2
18383000000 2
18384000000 2
18385000000 2
18386000000 2
18387000000 2
18388000000 2
18389000000 2
18390000000 2
18391000000 2
18392000000 2
18393000000 2
18394000000 2
18395000000 2
18396000000 2
18397000000 2
18398000000 2
18399000000 2
18400000000 2
18401000000 2
18402000000 2
18403000000 2
18404000000 2
18405000000 2
18406000000 2
18407000000 2
18408000000 2
18409000000 2
18410000000 2
18411000000 2
18412000000 2
18413000000 2
18414000000 2
18415000000 2
18416000000 2
18417000000 2
18418000000 2
18419000000 2
18420000000 2
18421000000 2
18422000000 2
18423000000 2
18424000000 2
18425000000 2
18426000000 2
18427000000 2
18428000000 2
18429000000 2
18430000000 2
18431000000 2
18432000000 2
18433000000 2
18434000000 2
18435000000 2
18436000000 2
18437000000 2
18438000000 2
18439000000 2
18440000000 2
18441000000 2
18442000000 2
18443000000 2
18444000000 2
18445000000 2
18446000000 2
18447000000 2
18448000000 2
18449000000 2
18450000000 2
18451000000 2
18452000000 2
18453000000 2
18454000000 2
18455000000 2
18456000000 2
18457000000 2
18458000000 2
18459000000 2
18460000000 2
18461000000 2
18462000000 2
18463000000 2
18464000000 2
18465000000 2
18466000000 2
18467000000 2
18468000000 2
18469000000 2
18470000000 2
18471000000 2
18472000000 2
18473000000 2
18474000000 2
18475000000 2
18476000000 2
18477000000 2
18478000000 2
18479000000 2
18480000000 2
18481000000 2
18482000000 2
18483000000 2
18484000000 2
18485000000 2
18486000000 2
18487000000 2
18488000000 2
18489000000 2
18490000000 2
18491000000 2
18492000000 2
18493000000 2
18494000000 2
18495000000 2
18496000000 2
18497000000 2
18498000000 2
18499000000 2
18500000000 2
18501000000 2
18502000000 2
18503000000 2
18504000000 2
18505000000 2
18506000000 2
18507000000 2
18508000000 2
18509000000 2
18510000000 2
18511000000 2
18512000000 2
18513000000 2
18514000000 2
18515000000 2
18516000000 2
18517000000 2
18518000000 2
18519000000 2
18520000000 2
18521000000 2
18522000000 2
18523000000 2
18524000000 2
18525000000 2
18526000000 2
18527000000 2
18528000000 2
18529000000 2
18530000000 2
18531000000 2
18532000000 2
18533000000 2
18534000000 2
18535000000 2
18536000000 2
18537000000 2
18538000000 2
18539000000 2
18540000000 2
18541000000 2
18542000000 2
18543000000 2
18544000000 2
18545000000 2
18546000000 2
18547000000 2
18548000000 2
18549000000 2
18550000000 2
18551000000 2
18552000000 2
18553000000 2
18554000000 2
18555000000 2
18556000000 2
18557000000 2
18558000000 2
18559000000 2
18560000000 2
18561000000 2
18562000000 2
18563000000 2
18564000000 2
18565000000 2
18566000000 2
18567000000 2
18568000000 2
18569000000 2
18570000000 2
18571000000 2
18572000000 2
18573000000 2
18574000000 2
18575000000 2
18576000000 2
18577000000 2
18578000000 2
18579000000 2
18580000000 2
18581000000 2
18582000000 2
18583000000 2
18584000000 2
18585000000 2
18586000000 2
18587000000 2
18588000000 2
18589000000 2
18590000000 2
18591000000 2
18592000000 2
18593000000 2
18594000000 2
18595000000 2
18596000000 2
18597000000 2
18598000000 2
18599000000 2
18600000000 2
18601000000 2
18602000000 2
18603000000 2
18604000000 2
18605000000 2
18606000000 2
18607000000 2
18608000000 2
18609000000 2
18610000000 2
18611000000 2
18612000000 2
18613000000 2
18614000000 2
18615000000 2
18616000000 2
18617000000 2
18618000000 2
18619000000 2
18620000000 2
18621000000 2
18622000000 2
18623000000 2
18624000000 2
18625000000 2
18626000000 2
18627000000 2
18628000000 2
18629000000 2
18630000000 2
18631000000 2
18632000000 2
18633000000 2
18634000000 2
18635000000 2
18636000000 2
18637000000 2
18638000000 2
18639000000 2
18640000000 2
18641000000 2
18642000000 2
18643000000 2
18644000000 2
18645000000 2
18646000000 2
18647000000 2
18648000000 2
18649000000 2
18650000000 2
18651000000 2
18652000000 2
18653000000 2
18654000000 2
18655000000 2
18656000000 2
18657000000 2
18658000000 2
18659000000 2
18660000000 2
18661000000 2
18662000000 2
18663000000 2
18664000000 2
18665000000 2
18666000000 2
18667000000 2
18668000000 2
18669000000 2
18670000000 2
18671000000 2
18672000000 2
18673000000 2
18674000000 2
18675000000 2
18676000000 2
18677000000 2
18678000000 2
18679000000 2
18680000000 2
18681000000 2
18682000000 2
18683000000 2
18684000000 2
18685000000 2
18686000000 2
18687000000 2
18688000000 2
18689000000 2
18690000000 2
18691000000 2
18692000000 2
18693000000 2
18694000000 2
18695000000 2
18696000000 2
18697000000 2
18698000000 2
18699000000 2
18700000000 2
18701000000 2
18702000000 2
18703000000 2
18704000000 2
18705000000 2
18706000000 2
18707000000 2
18708000000 2
18709000000 2
18710000000 2
18711000000 2
18712000000 2
18713000000 2
18714000000 2
18715000000 2
18716000000 2
18717000000 2
18718000000 2
18719000000 2
18720000000 2
18721000000 2
18722000000 2
18723000000 2
18724000000 2
18725000000 2
18726000000 2
18727000000 2
18728000000 2
18729000000 2
18730000000 2
18731000000 2
18732000000 2
18733000000 2
18734000000 2
18735000000 2
18736000000 2
18737000000 2
18738000000 2
18739000000 2
18740000000 2
18741000000 2
18742000000 2
18743000000 2
18744000000 2
18745000000 2
18746000000 2
18747000000 2
18748000000 2
18749000000 2
18750000000 2
18751000000 2
18752000000 2
18753000000 2
18754000000 2
18755000000 2
18756000000 2
18757000000 2
18758000000 2
18759000000 2
18760000000 2
18761000000 2
18762000000 2
18763000000 2
18764000000 2
18765000000 2
18766000000 2
18767000000 2
18768000000 2
18769000000 2
18770000000 2
18771000000 2
18772000000 2
18773000000 2
18774000000 2
18775000000 2
18776000000 2
18777000000 2
18778000000 2
18779000000 2
18780000000 2
18781000000 2
18782000000 2
18783000000 2
18784000000 2
18785000000 2
18786000000 2
18787000000 2
18788000000 2
18789000000 2
18790000000 2
18791000000 2
18792000000 2
18793000000 2
18794000000 2
18795000000 2
18796000000 2
18797000000 2
18798000000 2
18799000000 2
18800000000 2
18801000000 2
18802000000 2
18803000000 2
18804000000 2
18805000000 2
18806000000 2
18807000000 2
18808000000 2
18809000000 2
18810000000 2
18811000000 2
18812000000 2
18813000000 2
18814000000 2
18815000000 2
18816000000 2
18817000000 2
18818000000 2
18819000000 2
18820000000 2
18821000000 2
18822000000 2
18823000000 2
18824000000 2
18825000000 2
18826000000 2
18827000000 2
18828000000 2
18829000000 2
18830000000 2
18831000000 2
18832000000 2
18833000000 2
18834000000 2
18835000000 2
18836000000 2
18837000000 2
18838000000 2
18839000000 2
18840000000 2
18841000000 2
18842000000 2
18843000000 2
18844000000 2
18845000000 2
18846000000 2
18847000000 2
18848000000 2
18849000000 2
18850000000 2
18851000000 2
18852000000 2
18853000000 2
18854000000 2
18855000000 2
18856000000 2
18857000000 2
18858000000 2
18859000000 2
18860000000 2
18861000000 2
18862000000 2
18863000000 2
18864000000 2
18865000000 2
18866000000 2
18867000000 2
18868000000 2
18869000000 2
18870000000 2
18871000000 2
18872000000 2
18873000000 2
18874000000 2
18875000000 2
18876000000 2
18877000000 2
18878000000 2
18879000000 2
18880000000 2
18881000000 2
18882000000 2
18883000000 2
18884000000 2
18885000000 2
18886000000 2
18887000000 2
18888000000 2
18889000000 2
18890000000 2
18891000000 2
18892000000 2
18893000000 2
18894000000 2
18895000000 2
18896000000 2
18897000000 2
18898000000 2
18899000000 2
18900000000 2
18901000000 2
18902000000 2
18903000000 2
18904000000 2
18905000000 2
18906000000 2
18907000000 2
18908000000 2
18909000000 2
18910000000 2
18911000000 2
18912000000 2
18913000000 2
18914000000 2
18915000000 2
18916000000 2
18917000000 2
18918000000 2
18919000000 2
18920000000 2
18921000000 2
18922000000 2
18923000000 2
18924000000 2
18925000000 2
18926000000 2
18927000000 2
18928000000 2
18929000000 2
18930000000 2
18931000000 2
18932000000 2
18933000000 2
18934000000 2
18935000000 2
18936000000 2
18937000000 2
18938000000 2
18939000000 2
18940000000 2
18941000000 2
18942000000 2
18943000000 2
18944000000 2
18945000000 2
18946000000 2
18947000000 2
18948000000 2
18949000000 2
18950000000 2
18951000000 3
18952000000 3
18953000000 3
18954000000 3
18955000000 3
18956000000 3
18957000000 3
18958000000 3
18959000000 3
18960000000 3
18961000000 3
18962000000 3
18963000000 3
18964000000 3
18965000000 3
18966000000 3
18967000000 3
18968000000 3
18969000000 3
18970000000 3
18971000000 3
18972000000 3
18973000000 3
18974000000 3
18975000000 3
18976000000 3
18977000000 3
18978000000 3
18979000000 3
18980000000 3
18981000000 3
18982000000 3
18983000000 3
18984000000 3
18985000000 3
18986000000 3
18987000000 3
18988000000 3
18989000000 3
18990000000 3
18991000000 3
18992000000 3
18993000000 3
18994000000 3
18995000000 3
18996000000 3
18997000000 3
18998000000 3
18999000000 3
19000000000 3
19001000000 3
19002000000 3
19003000000 3
19004000000 3
19005000000 3
19006000000 3
19007000000 3
19008000000 3
19009000000 3
19010000000 3
19011000000 3
19012000000 3
19013000000 3
19014000000 3
19015000000 3
19016000000 3
19017000000 3
19018000000 3
19019000000 3
19020000000 3
19021000000 3
19022000000 3
19023000000 3
19024000000 3
19025000000 3
19026000000 3
19027000000 3
19028000000 3
19029000000 3
19030000000 3
19031000000 3
19032000000 3
19033000000 3
19034000000 3
19035000000 3
19036000000 3
19037000000 3
19038000000 3
19039000000 3
19040000000 3
19041000000 3
19042000000 3
19043000000 3
19044000000 3
19045000000 3
19046000000 3
19047000000 3
19048000000 3
19049000000 3
19050000000 3
19051000000 3
19052000000 3
19053000000 3
19054000000 3
19055000000 3
19056000000 3
19057000000 3
19058000000 3
19059000000 3
19060000000 3
19061000000 3
19062000000 3
19063000000 3
19064000000 3
19065000000 3
19066000000 3
19067000000 3
19068000000 3
19069000000 3
19070000000 3
19071000000 3
19072000000 3
19073000000 3
19074000000 3
19075000000 3
19076000000 3
19077000000 3
19078000000 3
19079000000 3
19080000000 3
19081000000 3
19082000000 3
19083000000 3
19084000000 3
19085000000 3
19086000000 3
19087000000 3
19088000000 3
19089000000 3
19090000000 3
19091000000 3
19092000000 3
19093000000 3
19094000000 3
19095000000 3
19096000000 3
19097000000 3
19098000000 3
19099000000 3
19100000000 3
19101000000 3
19102000000 3
19103000000 3
19104000000 3
19105000000 3
19106000000 3
19107000000 3
19108000000 3
19109000000 3
19110000000 3
19111000000 3
19112000000 3
19113000000 3
19114000000 3
19115000000 3
19116000000 3
19117000000 3
19118000000 3
19119000000 3
19120000000 3
19121000000 3
19122000000 3
19123000000 3
19124000000 3
19125000000 3
19126000000 3
19127000000 3
19128000000 3
19129000000 3
19130000000 3
19131000000 3
19132000000 3
19133000000 3
19134000000 3
19135000000 3
19136000000 3
19137000000 3
19138000000 3
19139000000 3
19140000000 3
19141000000 3
19142000000 3
19143000000 3
19144000000 3
19145000000 3
19146000000 3
19147000000 3
19148000000 3
19149000000 3
19150000000 3
19151000000 3
19152000000 3
19153000000 3
19154000000 3
19155000000 3
19156000000 3
19157000000 3
19158000000 3
19159000000 3
19160000000 3
19161000000 3
19162000000 3
19163000000 3
19164000000 3
19165000000 3
19166000000 3
19167000000 3
19168000000 3
19169000000 3
19170000000 3
19171000000 3
19172000000 3
19173000000 3
19174000000 3
19175000000 3
19176000000 3
19177000000 3
19178000000 3
19179000000 3
19180000000 3
19181000000 3
19182000000 3
19183000000 3
19184000000 3
19185000000 3
19186000000 3
19187000000 3
19188000000 3
19189000000 3
19190000000 3
19191000000 3
19192000000 3
19193000000 3
19194000000 3
19195000000 3
19196000000 3
19197000000 3
19198000000 3
19199000000 3
19200000000 3
19201000000 3
19202000000 3
19203000000 3
19204000000 3
19205000000 3
19206000000 3
19207000000 3
19208000000 3
19209000000 3
19210000000 3
19211000000 3
19212000000 3
19213000000 3
19214000000 3
19215000000 3
19216000000 3
19217000000 3
19218000000 3
19219000000 3
19220000000 3
19221000000 3
19222000000 3
19223000000 3
19224000000 3
19225000000 3
19226000000 3
19227000000 3
19228000000 3
19229000000 3
19230000000 3
19231000000 3
19232000000 3
19233000000 3
19234000000 3
19235000000 3
19236000000 3
19237000000 3
19238000000 3
19239000000 3
19240000000 3
19241000000 3
19242000000 3
19243000000 3
19244000000 3
19245000000 3
19246000000 3
19247000000 3
19248000000 3
19249000000 3
19250000000 3
19251000000 3
19252000000 3
19253000000 3
19254000000 3
19255000000 3
19256000000 3
19257000000 3
19258000000 3
19259000000 3
19260000000 3
19261000000 3
19262000000 3
19263000000 3
19264000000 3
19265000000 3
19266000000 3
19267000000 3
19268000000 3
19269000000 3
19270000000 3
19271000000 3
19272000000 3
19273000000 3
19274000000 3
19275000000 3
19276000000 3
19277000000 3
19278000000 3
19279000000 3
19280000000 3
19281000000 3
19282000000 3
19283000000 3
19284000000 3
19285000000 3
19286000000 3
19287000000 3
19288000000 3
19289000000 3
19290000000 3
19291000000 3
19292000000 3
19293000000 3
19294000000 3
19295000000 3
19296000000 3
19297000000 3
19298000000 3
19299000000 3
19300000000 3
19301000000 3
19302000000 3
19303000000 3
19304000000 3
19305000000 3
19306000000 3
19307000000 3
19308000000 3
19309000000 3
19310000000 3
19311000000 3
19312000000 3
19313000000 3
19314000000 3
19315000000 3
19316000000 3
19317000000 3
19318000000 3
19319000000 3
19320000000 3
19321000000 3
19322000000 3
19323000000 3
19324000000 3
19325000000 3
19326000000 3
19327000000 3
19328000000 3
19329000000 3
19330000000 3
19331000000 3
19332000000 3
19333000000 3
19334000000 3
19335000000 3
19336000000 3
19337000000 3
19338000000 3
19339000000 3
19340000000 3
19341000000 3
19342000000 3
19343000000 3
19344000000 3
19345000000 3
19346000000 3
19347000000 3
19348000000 3
19349000000 3
19350000000 3
19351000000 3
19352000000 3
19353000000 3
19354000000 3
19355000000 3
19356000000 3
19357000000 3
19358000000 3
19359000000 3
19360000000 3
19361000000 3
19362000000 3
19363000000 3
19364000000 3
19365000000 3
19366000000 3
19367000000 3
19368000000 3
19369000000 3
19370000000 3
19371000000 3
19372000000 3
19373000000 3
19374000000 3
19375000000 3
19376000000 3
19377000000 3
19378000000 3
19379000000 3
19380000000 3
19381000000 3
19382000000 3
19383000000 3
19384000000 3
19385000000 3
19386000000 3
19387000000 3
19388000000 3
19389000000 3
19390000000 3
19391000000 3
19392000000 3
19393000000 3
19394000000 3
19395000000 3
19396000000 3
19397000000 3
19398000000 3
19399000000 3
19400000000 3
19401000000 3
19402000000 3
19403000000 3
19404000000 3
19405000000 3
19406000000 3
19407000000 3
19408000000 3
19409000000 3
19410000000 3
19411000000 3
19412000000 3
19413000000 3
19414000000 3
19415000000 3
19416000000 3
19417000000 3
19418000000 3
19419000000 3
19420000000 3
19421000000 3
19422000000 3
19423000000 3
19424000000 3
19425000000 3
19426000000 3
19427000000 3
19428000000 3
19429000000 3
19430000000 3
19431000000 3
19432000000 3
19433000000 3
19434000000 3
19435000000 3
19436000000 3
19437000000 3
19438000000 3
19439000000 3
19440000000 3
19441000000 3
19442000000 3
19443000000 3
19444000000 3
19445000000 3
19446000000 3
19447000000 3
19448000000 3
19449000000 3
19450000000 3
19451000000 3
19452000000 3
19453000000 3
19454000000 3
19455000000 3
19456000000 3
19457000000 3
19458000000 3
19459000000 3
19460000000 3
19461000000 3
19462000000 3
19463000000 3
19464000000 3
19465000000 3
19466000000 3
19467000000 3
19468000000 3
19469000000 3
19470000000 3
19471000000 3
19472000000 3
19473000000 3
19474000000 3
19475000000 3
19476000000 3
19477000000 3
19478000000 3
19479000000 3
19480000000 3
19481000000 3
19482000000 3
19483000000 3
19484000000 3
19485000000 3
19486000000 3
19487000000 3
19488000000 3
19489000000 3
19490000000 3
19491000000 3
19492000000 3
19493000000 3
19494000000 3
19495000000 3
19496000000 3
19497000000 3
19498000000 3
19499000000 3
19500000000 3
19501000000 3
19502000000 3
19503000000 3
19504000000 3
19505000000 3
19506000000 3
19507000000 3
19508000000 3
19509000000 3
19510000000 3
19511000000 3
19512000000 3
19513000000 3
19514000000 3
19515000000 3
19516000000 3
19517000000 3
19518000000 3
19519000000 3
19520000000 3
19521000000 3
19522000000 3
19523000000 3
19524000000 3
19525000000 3
19526000000 3
19527000000 3
19528000000 3
19529000000 3
19530000000 3
19531000000 3
19532000000 3
19533000000 3
19534000000 3
19535000000 3
19536000000 3
19537000000 3
19538000000 3
19539000000 3
19540000000 3
19541000000 3
19542000000 3
19543000000 3
19544000000 3
19545000000 3
19546000000 3
19547000000 3
19548000000 3
19549000000 3
19550000000 3
19551000000 3
19552000000 3
19553000000 3
19554000000 3
19555000000 3
19556000000 3
19557000000 3
19558000000 3
19559000000 3
19560000000 3
19561000000 3
19562000000 3
19563000000 3
19564000000 3
19565000000 3
19566000000 3
19567000000 3
19568000000 3
19569000000 3
19570000000 3
19571000000 3
19572000000 3
19573000000 3
19574000000 3
19575000000 3
19576000000 3
19577000000 3
19578000000 3
19579000000 3
19580000000 3
19581000000 3
19582000000 3
19583000000 3
19584000000 3
19585000000 3
19586000000 3
19587000000 3
19588000000 3
19589000000 3
19590000000 3
19591000000 3
19592000000 3
19593000000 3
19594000000 3
19595000000 3
19596000000 3
19597000000 3
19598000000 3
19599000000 3
19600000000 3
19601000000 3
19602000000 3
19603000000 3
19604000000 3
19605000000 3
19606000000 3
19607000000 3
19608000000 3
19609000000 3
19610000000 3
19611000000 3
19612000000 3
19613000000 3
19614000000 3
19615000000 3
19616000000 3
19617000000 3
19618000000 3
19619000000 3
19620000000 3
19621000000 3
19622000000 3
19623000000 3
19624000000 3
19625000000 3
19626000000 3
19627000000 3
19628000000 3
19629000000 3
19630000000 3
19631000000 3
19632000000 3
19633000000 3
19634000000 3
19635000000 3
19636000000 3
19637000000 3
19638000000 3
19639000000 3
19640000000 3
19641000000 3
19642000000 3
19643000000 3
19644000000 3
19645000000 3
19646000000 3
19647000000 3
19648000000 3
19649000000 3
19650000000 3
19651000000 3
19652000000 3
19653000000 3
19654000000 3
19655000000 3
19656000000 3
19657000000 3
19658000000 3
19659000000 3
19660000000 3
19661000000 3
19662000000 3
19663000000 3
19664000000 3
19665000000 3
19666000000 3
19667000000 3
19668000000 3
19669000000 3
19670000000 3
19671000000 3
19672000000 3
19673000000 3
19674000000 3
19675000000 3
19676000000 3
19677000000 3
19678000000 3
19679000000 3
19680000000 3
19681000000 3
19682000000 3
19683000000 3
19684000000 3
19685000000 3
19686000000 3
19687000000 3
19688000000 3
19689000000 3
19690000000 3
19691000000 3
19692000000 3
19693000000 3
19694000000 3
19695000000 3
19696000000 3
19697000000 3
19698000000 3
19699000000 3
19700000000 3
19701000000 3
19702000000 3
19703000000 3
19704000000 3
19705000000 3
19706000000 3
19707000000 3
19708000000 3
19709000000 3
19710000000 3
19711000000 3
19712000000 3
19713000000 3
19714000000 3
19715000000 3
19716000000 3
19717000000 3
19718000000 3
19719000000 3
19720000000 3
19721000000 3
19722000000 3
19723000000 3
19724000000 3
19725000000 3
19726000000 3
19727000000 3
19728000000 3
19729000000 3
19730000000 3
19731000000 3
19732000000 3
19733000000 3
19734000000 3
19735000000 3
19736000000 3
19737000000 3
19738000000 3
19739000000 3
19740000000 3
19741000000 3
19742000000 3
19743000000 3
19744000000 3
19745000000 3
19746000000 3
19747000000 3
19748000000 3
19749000000 3
19750000000 3
19751000000 4
19752000000 4
19753000000 4
19754000000 4
19755000000 4
19756000000 4
19757000000 4
19758000000 4
19759000000 4
19760000000 4
19761000000 4
19762000000 4
19763000000 4
19764000000 4
19765000000 4
19766000000 4
19767000000 4
19768000000 4
19769000000 4
19770000000 4
19771000000 4
19772000000 4
19773000000 4
19774000000 4
19775000000 4
19776000000 4
19777000000 4
19778000000 4
19779000000 4
19780000000 4
19781000000 4
19782000000 4
19783000000 4
19784000000 4
19785000000 4
19786000000 4
19787000000 4
19788000000 4
19789000000 4
19790000000 4
19791000000 4
19792000000 4
19793000000 4
19794000000 4
19795000000 4
19796000000 4
19797000000 4
19798000000 4
19799000000 4
19800000000 4
19801000000 4
19802000000 4
19803000000 4
19804000000 4
19805000000 4
19806000000 4
19807000000 4
19808000000 4
19809000000 4
19810000000 4
19811000000 4
19812000000 4
19813000000 4
19814000000 4
19815000000 4
19816000000 4
19817000000 4
19818000000 4
19819000000 4
19820000000 4
19821000000 4
19822000000 4
19823000000 4
19824000000 4
19825000000 4
19826000000 4
19827000000 4
19828000000 4
19829000000 4
19830000000 4
19831000000 4
19832000000 4
19833000000 4
19834000000 4
19835000000 4
19836000000 4
19837000000 4
19838000000 4
19839000000 4
19840000000 4
19841000000 4
19842000000 4
19843000000 4
19844000000 4
19845000000 4
19846000000 4
19847000000 4
19848000000 4
19849000000 4
19850000000 4
19851000000 4
19852000000 4
19853000000 4
19854000000 4
19855000000 4
19856000000 4
19857000000 4
19858000000 4
19859000000 4
19860000000 4
19861000000 4
19862000000 4
19863000000 4
19864000000 4
19865000000 4
19866000000 4
19867000000 4
19868000000 4
19869000000 4
19870000000 4
19871000000 4
19872000000 4
19873000000 4
19874000000 4
19875000000 4
19876000000 4
19877000000 4
19878000000 4
19879000000 4
19880000000 4
19881000000 4
19882000000 4
19883000000 4
19884000000 4
19885000000 4
19886000000 4
19887000000 4
19888000000 4
19889000000 4
19890000000 4
19891000000 4
19892000000 4
19893000000 4
19894000000 4
19895000000 4
19896000000 4
19897000000 4
19898000000 4
19899000000 4
19900000000 4
19901000000 4
19902000000 4
19903000000 4
19904000000 4
19905000000 4
19906000000 4
19907000000 4
19908000000 4
19909000000 4
19910000000 4
19911000000 4
19912000000 4
19913000000 4
19914000000 4
19915000000 4
19916000000 4
19917000000 4
19918000000 4
19919000000 4
19920000000 4
19921000000 4
19922000000 4
19923000000 4
19924000000 4
19925000000 4
19926000000 4
19927000000 4
19928000000 4
19929000000 4
19930000000 4
19931000000 4
19932000000 4
19933000000 4
19934000000 4
19935000000 4
19936000000 4
19937000000 4
19938000000 4
19939000000 4
19940000000 4
19941000000 4
19942000000 4
19943000000 4
19944000000 4
19945000000 4
19946000000 4
19947000000 4
19948000000 4
19949000000 4
19950000000 4
19951000000 4
19952000000 4
19953000000 4
19954000000 4
19955000000 4
19956000000 4
19957000000 4
19958000000 4
19959000000 4
19960000000 4
19961000000 4
19962000000 4
19963000000 4
19964000000 4
19965000000 4
19966000000 4
19967000000 4
19968000000 4
19969000000 4
19970000000 4
19971000000 4
19972000000 4
19973000000 4
19974000000 4
19975000000 4
19976000000 4
19977000000 4
19978000000 4
19979000000 4
19980000000 4
19981000000 4
19982000000 4
19983000000 4
19984000000 4
19985000000 4
19986000000 4
19987000000 4
19988000000 4
19989000000 4
19990000000 4
19991000000 4
19992000000 4
19993000000 4
19994000000 4
19995000000 4
19996000000 4
19997000000 4
19998000000 4
19999000000 4
20000000000 4
20001000000 4
20002000000 4
20003000000 4
20004000000 4
20005000000 4
20006000000 4
20007000000 4
20008000000 4
20009000000 4
20010000000 4
20011000000 4
20012000000 4
20013000000 4
20014000000 4
20015000000 4
20016000000 4
20017000000 4
20018000000 4
20019000000 4
20020000000 4
20021000000 4
20022000000 4
20023000000 4
20024000000 4
20025000000 4
20026000000 4
20027000000 4
20028000000 4
20029000000 4
20030000000 4
20031000000 4
20032000000 4
20033000000 4
20034000000 4
20035000000 4
20036000000 4
20037000000 4
20038000000 4
20039000000 4
20040000000 4
20041000000 4
20042000000 4
20043000000 4
20044000000 4
20045000000 4
20046000000 4
20047000000 4
20048000000 4
20049000000 4
20050000000 4
20051000000 4
20052000000 4
20053000000 4
20054000000 4
20055000000 4
20056000000 4
20057000000 4
20058000000 4
20059000000 4
20060000000 4
20061000000 4
20062000000 4
20063000000 4
20064000000 4
20065000000 4
20066000000 4
20067000000 4
20068000000 4
20069000000 4
20070000000 4
20071000000 4
20072000000 4
20073000000 4
20074000000 4
20075000000 4
20076000000 4
20077000000 4
20078000000 4
20079000000 4
20080000000 4
20081000000 4
20082000000 4
20083000000 4
20084000000 4
20085000000 4
20086000000 4
20087000000 4
20088000000 4
20089000000 4
20090000000 4
20091000000 4
20092000000 4
20093000000 4
20094000000 4
20095000000 4
20096000000 4
20097000000 4
20098000000 4
20099000000 4
20100000000 4
20101000000 4
20102000000 4
20103000000 4
20104000000 4
20105000000 4
20106000000 4
20107000000 4
20108000000 4
20109000000 4
20110000000 4
20111000000 4
20112000000 4
20113000000 4
20114000000 4
20115000000 4
20116000000 4
20117000000 4
20118000000 4
20119000000 4
20120000000 4
20121000000 4
20122000000 4
20123000000 4
20124000000 4
20125000000 4
20126000000 4
20127000000 4
20128000000 4
20129000000 4
20130000000 4
20131000000 4
20132000000 4
20133000000 4
20134000000 4
20135000000 4
20136000000 4
20137000000 4
20138000000 4
20139000000 4
20140000000 4
20141000000 4
20142000000 4
20143000000 4
20144000000 4
20145000000 4
20146000000 4
20147000000 4
20148000000 4
20149000000 4
20150000000 4
20151000000 4
20152000000 4
20153000000 4
20154000000 4
20155000000 4
20156000000 4
20157000000 4
20158000000 4
20159000000 4
20160000000 4
20161000000 4
20162000000 4
20163000000 4
20164000000 4
20165000000 4
20166000000 4
20167000000 4
20168000000 4
20169000000 4
20170000000 4
20171000000 4
20172000000 4
20173000000 4
20174000000 4
20175000000 4
20176000000 4
20177000000 4
20178000000 4
20179000000 4
20180000000 4
20181000000 4
20182000000 4
20183000000 4
20184000000 4
20185000000 4
20186000000 4
20187000000 4
20188000000 4
20189000000 4
20190000000 4
20191000000 4
20192000000 4
20193000000 4
20194000000 4
20195000000 4
20196000000 4
20197000000 4
20198000000 4
20199000000 4
20200000000 4
20201000000 4
20202000000 4
20203000000 4
20204000000 4
20205000000 4
20206000000 4
20207000000 4
20208000000 4
20209000000 4
20210000000 4
20211000000 4
20212000000 4
20213000000 4
20214000000 4
20215000000 4
20216000000 4
20217000000 4
20218000000 4
20219000000 4
20220000000 4
20221000000 4
20222000000 4
20223000000 4
20224000000 4
20225000000 4
20226000000 4
20227000000 4
20228000000 4
20229000000 4
20230000000 4
20231000000 4
20232000000 4
20233000000 4
20234000000 4
20235000000 4
20236000000 4
20237000000 4
20238000000 4
20239000000 4
20240000000 4
20241000000 4
20242000000 4
20243000000 4
20244000000 4
20245000000 4
20246000000 4
20247000000 4
20248000000 4
20249000000 4
20250000000 4
20251000000 4
20252000000 4
20253000000 4
20254000000 4
20255000000 4
20256000000 4
20257000000 4
20258000000 4
20259000000 4
20260000000 4
20261000000 4
20262000000 4
20263000000 4
20264000000 4
20265000000 4
20266000000 4
20267000000 4
20268000000 4
20269000000 4
20270000000 4
20271000000 4
20272000000 4
20273000000 4
20274000000 4
20275000000 4
20276000000 4
20277000000 4
20278000000 4
20279000000 4
20280000000 4
20281000000 4
20282000000 4
20283000000 4
20284000000 4
20285000000 4
20286000000 4
20287000000 4
20288000000 4
20289000000 4
20290000000 4
20291000000 4
20292000000 4
20293000000 4
20294000000 4
20295000000 4
20296000000 4
20297000000 4
20298000000 4
20299000000 4
20300000000 4
20301000000 4
20302000000 4
20303000000 4
20304000000 4
20305000000 4
20306000000 4
20307000000 4
20308000000 4
20309000000 4
20310000000 4
20311000000 4
20312000000 4
20313000000 4
20314000000 4
20315000000 4
20316000000 4
20317000000 4
20318000000 4
20319000000 4
20320000000 4
20321000000 4
20322000000 4
20323000000 4
20324000000 4
20325000000 4
20326000000 4
20327000000 4
20328000000 4
20329000000 4
20330000000 4
20331000000 4
20332000000 4
20333000000 4
20334000000 4
20335000000 4
20336000000 4
20337000000 4
20338000000 4
20339000000 4
20340000000 4
20341000000 4
20342000000 4
20343000000 4
20344000000 4
20345000000 4
20346000000 4
20347000000 4
20348000000 4
20349000000 4
20350000000 4
20351000000 4
20352000000 4
20353000000 4
20354000000 4
20355000000 4
20356000000 4
20357000000 4
20358000000 4
20359000000 4
20360000000 4
20361000000 4
20362000000 4
20363000000 4
20364000000 4
20365000000 4
20366000000 4
20367000000 4
20368000000 4
20369000000 4
20370000000 4
20371000000 4
20372000000 4
20373000000 4
20374000000 4
20375000000 4
20376000000 4
20377000000 4
20378000000 4
20379000000 4
20380000000 4
20381000000 4
20382000000 4
20383000000 4
20384000000 4
20385000000 4
20386000000 4
20387000000 4
20388000000 4
20389000000 4
20390000000 4
20391000000 4
20392000000 4
20393000000 4
20394000000 4
20395000000 4
20396000000 4
20397000000 4
20398000000 4
20399000000 4
20400000000 4
20401000000 4
20402000000 4
20403000000 4
20404000000 4
20405000000 4
20406000000 4
20407000000 4
20408000000 4
20409000000 4
20410000000 4
20411000000 4
20412000000 4
20413000000 4
20414000000 4
20415000000 4
20416000000 4
20417000000 4
20418000000 4
20419000000 4
20420000000 4
20421000000 4
20422000000 4
20423000000 4
20424000000 4
20425000000 4
20426000000 4
20427000000 4
20428000000 4
20429000000 4
20430000000 4
20431000000 4
20432000000 4
20433000000 4
20434000000 4
20435000000 4
20436000000 4
20437000000 4
20438000000 4
20439000000 4
20440000000 4
20441000000 4
20442000000 4
20443000000 4
20444000000 4
20445000000 4
20446000000 4
20447000000 4
20448000000 4
20449000000 4
20450000000 4
20451000000 4
20452000000 4
20453000000 4
20454000000 4
20455000000 4
20456000000 4
20457000000 4
20458000000 4
20459000000 4
20460000000 4
20461000000 4
20462000000 4
20463000000 4
20464000000 4
20465000000 4
20466000000 4
20467000000 4
20468000000 4
20469000000 4
20470000000 4
20471000000 4
20472000000 4
20473000000 4
20474000000 4
20475000000 4
20476000000 4
20477000000 4
20478000000 4
20479000000 4
20480000000 4
20481000000 4
20482000000 4
20483000000 4
20484000000 4
20485000000 4
20486000000 4
20487000000 4
20488000000 4
20489000000 4
20490000000 4
20491000000 4
20492000000 4
20493000000 4
20494000000 4
20495000000 4
20496000000 4
20497000000 4
20498000000 4
20499000000 4
20500000000 4
20501000000 4
20502000000 4
20503000000 4
20504000000 4
20505000000 4
20506000000 4
20507000000 4
20508000000 4
20509000000 4
20510000000 4
20511000000 4
20512000000 4
20513000000 4
20514000000 4
20515000000 4
20516000000 4
20517000000 4
20518000000 4
20519000000 4
20520000000 4
20521000000 4
20522000000 4
20523000000 4
20524000000 4
20525000000 4
20526000000 4
20527000000 4
20528000000 4
20529000000 4
20530000000 4
20531000000 4
20532000000 4
20533000000 4
20534000000 4
20535000000 4
20536000000 4
20537000000 4
20538000000 4
20539000000 4
20540000000 4
20541000000 4
20542000000 4
20543000000 4
20544000000 4
20545000000 4
20546000000 4
20547000000 4
20548000000 4
20549000000 4
20550000000 4
20551000000 4
20552000000 4
20553000000 4
20554000000 4
20555000000 4
20556000000 4
20557000000 4
20558000000 4
20559000000 4
20560000000 4
20561000000 4
20562000000 4
20563000000 4
20564000000 4
20565000000 4
20566000000 4
20567000000 4
20568000000 4
20569000000 4
20570000000 4
20571000000 4
20572000000 4
20573000000 4
20574000000 4
20575000000 4
20576000000 4
20577000000 4
20578000000 4
20579000000 4
20580000000 4
20581000000 4
20582000000 4
20583000000 4
20584000000 4
20585000000 4
20586000000 4
20587000000 4
20588000000 4
20589000000 4
20590000000 4
20591000000 4
20592000000 4
20593000000 4
20594000000 4
20595000000 4
20596000000 4
20597000000 4
20598000000 4
20599000000 4
20600000000 4
20601000000 4
20602000000 4
20603000000 4
20604000000 4
20605000000 4
20606000000 4
20607000000 4
20608000000 4
20609000000 4
20610000000 4
20611000000 4
20612000000 4
20613000000 4
20614000000 4
20615000000 4
20616000000 4
20617000000 4
20618000000 4
20619000000 4
20620000000 4
20621000000 4
20622000000 4
20623000000 4
20624000000 4
20625000000 4
20626000000 4
20627000000 4
20628000000 4
20629000000 4
20630000000 4
20631000000 4
20632000000 4
20633000000 4
20634000000 4
20635000000 4
20636000000 4
20637000000 4
20638000000 4
20639000000 4
20640000000 4
20641000000 4
20642000000 4
20643000000 4
20644000000 4
20645000000 4
20646000000 4
20647000000 4
20648000000 4
20649000000 4
20650000000 4
20651000000 4
20652000000 4
20653000000 4
20654000000 4
20655000000 4
20656000000 4
20657000000 4
20658000000 4
20659000000 4
20660000000 4
20661000000 4
20662000000 4
20663000000 4
20664000000 4
20665000000 4
20666000000 4
20667000000 4
20668000000 4
20669000000 4
20670000000 4
20671000000 4
20672000000 4
20673000000 4
20674000000 4
20675000000 4
20676000000 4
20677000000 4
20678000000 4
20679000000 4
20680000000 4
20681000000 4
20682000000 4
20683000000 4
20684000000 4
20685000000 4
20686000000 4
20687000000 4
20688000000 4
20689000000 4
20690000000 4
20691000000 4
20692000000 4
20693000000 4
20694000000 4
20695000000 4
20696000000 4
20697000000 4
20698000000 4
20699000000 4
20700000000 4
20701000000 4
20702000000 4
20703000000 4
20704000000 4
20705000000 4
20706000000 4
20707000000 4
20708000000 4
20709000000 4
20710000000 4
20711000000 4
20712000000 4
20713000000 4
20714000000 4
20715000000 4
20716000000 4
20717000000 4
20718000000 4
20719000000 4
20720000000 4
20721000000 4
20722000000 4
20723000000 4
20724000000 4
20725000000 4
20726000000 4
20727000000 4
20728000000 4
20729000000 4
20730000000 4
20731000000 4
20732000000 4
20733000000 4
20734000000 4
20735000000 4
20736000000 4
20737000000 4
20738000000 4
20739000000 4
20740000000 4
20741000000 4
20742000000 4
20743000000 4
20744000000 4
20745000000 4
20746000000 4
20747000000 4
20748000000 4
20749000000 4
20750000000 4
20751000000 4
20752000000 4
20753000000 4
20754000000 4
20755000000 4
20756000000 4
20757000000 4
20758000000 4
20759000000 4
20760000000 4
20761000000 4
20762000000 4
20763000000 4
20764000000 4
20765000000 4
20766000000 4
20767000000 4
20768000000 4
20769000000 4
20770000000 4
20771000000 4
20772000000 4
20773000000 4
20774000000 4
20775000000 4
20776000000 4
20777000000 4
20778000000 4
20779000000 4
20780000000 4
20781000000 4
20782000000 4
20783000000 4
20784000000 4
20785000000 4
20786000000 4
20787000000 4
20788000000 4
20789000000 4
20790000000 4
20791000000 4
20792000000 4
20793000000 4
20794000000 4
20795000000 4
20796000000 4
20797000000 4
20798000000 4
20799000000 4
20800000000 4
20801000000 4
20802000000 4
20803000000 4
20804000000 4
20805000000 4
20806000000 4
20807000000 4
20808000000 4
20809000000 4
20810000000 4
20811000000 4
20812000000 4
20813000000 4
20814000000 4
20815000000 4
20816000000 4
20817000000 4
20818000000 4
20819000000 4
20820000000 4
20821000000 4
20822000000 4
20823000000 4
20824000000 4
20825000000 4
20826000000 4
20827000000 4
20828000000 4
20829000000 4
20830000000 4
20831000000 4
20832000000 4
20833000000 4
20834000000 4
20835000000 4
20836000000 4
20837000000 4
20838000000 4
20839000000 4
20840000000 4
20841000000 4
20842000000 4
20843000000 4
20844000000 4
20845000000 4
20846000000 4
20847000000 4
20848000000 4
20849000000 4
20850000000 4
20851000000 4
20852000000 4
20853000000 4
20854000000 4
20855000000 4
20856000000 4
20857000000 4
20858000000 4
20859000000 4
20860000000 4
20861000000 4
20862000000 4
20863000000 4
20864000000 4
20865000000 4
20866000000 4
20867000000 4
20868000000 4
20869000000 4
20870000000 4
20871000000 4
20872000000 4
20873000000 4
20874000000 4
20875000000 4
20876000000 4
20877000000 4
20878000000 4
20879000000 4
20880000000 4
20881000000 4
20882000000 4
20883000000 4
20884000000 4
20885000000 4
20886000000 4
20887000000 4
20888000000 4
20889000000 4
20890000000 4
20891000000 4
20892000000 4
20893000000 4
20894000000 4
20895000000 4
20896000000 4
20897000000 4
20898000000 4
20899000000 4
20900000000 4
20901000000 4
20902000000 4
20903000000 4
20904000000 4
20905000000 4
20906000000 4
20907000000 4
20908000000 4
20909000000 4
20910000000 4
20911000000 4
20912000000 4
20913000000 4
20914000000 4
20915000000 4
20916000000 4
20917000000 4
20918000000 4
20919000000 4
20920000000 4
20921000000 4
20922000000 4
20923000000 4
20924000000 4
20925000000 4
20926000000 4
20927000000 4
20928000000 4
20929000000 4
20930000000 4
20931000000 4
20932000000 4
20933000000 4
20934000000 4
20935000000 4
20936000000 4
20937000000 4
20938000000 4
20939000000 4
20940000000 4
20941000000 4
20942000000 4
20943000000 4
20944000000 4
20945000000 4
20946000000 4
20947000000 4
20948000000 4
20949000000 4
20950000000 4
20951000000 4
20952000000 4
20953000000 4
20954000000 4
20955000000 4
20956000000 4
20957000000 4
20958000000 4
20959000000 4
20960000000 4
20961000000 4
20962000000 4
20963000000 4
20964000000 4
20965000000 4
20966000000 4
20967000000 4
20968000000 4
20969000000 4
20970000000 4
20971000000 4
20972000000 4
20973000000 4
20974000000 4
20975000000 4
20976000000 4
20977000000 4
20978000000 4
20979000000 4
20980000000 4
20981000000 4
20982000000 4
20983000000 4
20984000000 4
20985000000 4
20986000000 4
20987000000 4
20988000000 4
20989000000 4
20990000000 4
20991000000 4
20992000000 4
20993000000 4
20994000000 4
20995000000 4
20996000000 4
20997000000 4
20998000000 4
20999000000 4
21000000000 4
21001000000 4
21002000000 4
21003000000 4
21004000000 4
21005000000 4
21006000000 4
21007000000 4
21008000000 4
21009000000 4
21010000000 4
21011000000 4
21012000000 4
21013000000 4
21014000000 4
21015000000 4
21016000000 4
21017000000 4
21018000000 4
21019000000 4
21020000000 4
21021000000 4
21022000000 4
21023000000 4
21024000000 4
21025000000 4
21026000000 4
21027000000 4
21028000000 4
21029000000 4
21030000000 4
21031000000 4
21032000000 4
21033000000 4
21034000000 4
21035000000 4
21036000000 4
21037000000 4
21038000000 4
21039000000 4
21040000000 4
21041000000 4
21042000000 4
21043000000 4
21044000000 4
21045000000 4
21046000000 4
21047000000 4
21048000000 4
21049000000 4
21050000000 4
21051000000 4
21052000000 4
21053000000 4
21054000000 4
21055000000 4
21056000000 4
21057000000 4
21058000000 4
21059000000 4
21060000000 4
21061000000 4
21062000000 4
21063000000 4
21064000000 4
21065000000 4
21066000000 4
21067000000 4
21068000000 4
21069000000 4
21070000000 4
21071000000 4
21072000000 4
21073000000 4
21074000000 4
21075000000 4
21076000000 4
21077000000 4
21078000000 4
21079000000 4
21080000000 4
21081000000 4
21082000000 4
21083000000 4
21084000000 4
21085000000 4
21086000000 4
21087000000 4
21088000000 4
21089000000 4
21090000000 4
21091000000 4
21092000000 4
21093000000 4
21094000000 4
21095000000 4
21096000000 4
21097000000 4
21098000000 4
21099000000 4
21100000000 4
21101000000 4
21102000000 4
21103000000 4
21104000000 4
21105000000 4
21106000000 4
21107000000 4
21108000000 4
21109000000 4
21110000000 4
21111000000 4
21112000000 4
21113000000 4
21114000000 4
21115000000 4
21116000000 4
21117000000 4
21118000000 4
21119000000 4
21120000000 4
21121000000 4
21122000000 4
21123000000 4
21124000000 4
21125000000 4
21126000000 4
21127000000 4
21128000000 4
21129000000 4
21130000000 4
21131000000 4
21132000000 4
21133000000 4
21134000000 4
21135000000 4
21136000000 4
21137000000 4
21138000000 4
21139000000 4
21140000000 4
21141000000 4
21142000000 4
21143000000 4
21144000000 4
21145000000 4
21146000000 4
21147000000 4
21148000000 4
21149000000 4
21150000000 4
21151000000 4
21152000000 4
21153000000 4
21154000000 4
21155000000 4
21156000000 4
21157000000 4
21158000000 4
21159000000 4
21160000000 4
21161000000 4
21162000000 4
21163000000 4
21164000000 4
21165000000 4
21166000000 4
21167000000 4
21168000000 4
21169000000 4
21170000000 4
21171000000 4
21172000000 4
21173000000 4
21174000000 4
21175000000 4
21176000000 4
21177000000 4
21178000000 4
21179000000 4
21180000000 4
21181000000 4
21182000000 4
21183000000 4
21184000000 4
21185000000 4
21186000000 4
21187000000 4
21188000000 4
21189000000 4
21190000000 4
21191000000 4
21192000000 4
21193000000 4
21194000000 4
21195000000 4
21196000000 4
21197000000 4
21198000000 4
21199000000 4
21200000000 4
21201000000 4
21202000000 4
21203000000 4
21204000000 4
21205000000 4
21206000000 4
21207000000 4
21208000000 4
21209000000 4
21210000000 4
21211000000 4
21212000000 4
21213000000 4
21214000000 4
21215000000 4
21216000000 4
21217000000 4
21218000000 4
21219000000 4
21220000000 4
21221000000 4
21222000000 4
21223000000 4
21224000000 4
21225000000 4
21226000000 4
21227000000 4
21228000000 4
21229000000 4
21230000000 4
21231000000 4
21232000000 4
21233000000 4
21234000000 4
21235000000 4
21236000000 4
21237000000 4
21238000000 4
21239000000 4
21240000000 4
21241000000 4
21242000000 4
21243000000 4
21244000000 4
21245000000 4
21246000000 4
21247000000 4
21248000000 4
21249000000 4
21250000000 4
21251000000 4
21252000000 4
21253000000 4
21254000000 4
21255000000 4
21256000000 4
21257000000 4
21258000000 4
21259000000 5
21260000000 5
21261000000 5
21262000000 5
21263000000 5
21264000000 5
21265000000 5
21266000000 5
21267000000 5
21268000000 5
21269000000 5
21270000000 5
21271000000 5
21272000000 5
21273000000 5
21274000000 5
21275000000 5
21276000000 5
21277000000 5
21278000000 5
21279000000 5
21280000000 5
21281000000 5
21282000000 5
21283000000 5
21284000000 5
21285000000 5
21286000000 5
21287000000 5
21288000000 5
21289000000 5
21290000000 5
21291000000 5
21292000000 5
21293000000 5
21294000000 5
21295000000 5
21296000000 5
21297000000 5
21298000000 5
21299000000 5
21300000000 5
21301000000 5
21302000000 5
21303000000 5
21304000000 5
21305000000 5
21306000000 5
21307000000 5
21308000000 5
21309000000 5
21310000000 5
21311000000 5
21312000000 5
21313000000 5
21314000000 5
21315000000 5
21316000000 5
21317000000 5
21318000000 5
21319000000 5
21320000000 5
21321000000 5
21322000000 5
21323000000 5
21324000000 5
21325000000 5
21326000000 5
21327000000 5
21328000000 5
21329000000 5
21330000000 5
21331000000 5
21332000000 5
21333000000 5
21334000000 5
21335000000 5
21336000000 5
21337000000 5
21338000000 5
21339000000 5
21340000000 5
21341000000 5
21342000000 5
21343000000 5
21344000000 5
21345000000 5
21346000000 5
21347000000 5
21348000000 5
21349000000 5
21350000000 5
21351000000 5
21352000000 5
21353000000 5
21354000000 5
21355000000 5
21356000000 5
21357000000 5
21358000000 5
21359000000 5
21360000000 5
21361000000 5
21362000000 5
21363000000 5
21364000000 5
21365000000 5
21366000000 5
21367000000 5
21368000000 5
21369000000 5
21370000000 5
21371000000 5
21372000000 5
21373000000 5
21374000000 5
21375000000 5
21376000000 5
21377000000 5
21378000000 5
21379000000 5
21380000000 5
21381000000 5
21382000000 5
21383000000 5
21384000000 5
21385000000 5
21386000000 5
21387000000 5
21388000000 5
21389000000 5
21390000000 5
21391000000 5
21392000000 5
21393000000 5
21394000000 5
21395000000 5
21396000000 5
21397000000 5
21398000000 5
21399000000 5
21400000000 5
21401000000 5
21402000000 5
21403000000 5
21404000000 5
21405000000 5
21406000000 5
21407000000 5
21408000000 5
21409000000 5
21410000000 5
21411000000 5
21412000000 5
21413000000 5
21414000000 5
21415000000 5
21416000000 5
21417000000 5
21418000000 5
21419000000 5
21420000000 5
21421000000 5
21422000000 5
21423000000 5
21424000000 5
21425000000 5
21426000000 5
21427000000 5
21428000000 5
21429000000 5
21430000000 5
21431000000 5
21432000000 5
21433000000 5
21434000000 5
21435000000 5
21436000000 5
21437000000 5
21438000000 5
21439000000 5
21440000000 5
21441000000 5
21442000000 5
21443000000 5
21444000000 5
21445000000 5
21446000000 5
21447000000 5
21448000000 5
21449000000 5
21450000000 5
21451000000 5
21452000000 5
21453000000 5
21454000000 5
21455000000 5
21456000000 5
21457000000 5
21458000000 5
21459000000 5
21460000000 5
21461000000 5
21462000000 5
21463000000 5
21464000000 5
21465000000 5
21466000000 5
21467000000 5
21468000000 5
21469000000 5
21470000000 5
21471000000 5
21472000000 5
21473000000 5
21474000000 5
21475000000 5
21476000000 5
21477000000 5
21478000000 5
21479000000 5
21480000000 5
21481000000 5
21482000000 5
21483000000 5
21484000000 5
21485000000 5
21486000000 5
21487000000 5
21488000000 5
21489000000 5
21490000000 5
21491000000 5
21492000000 5
21493000000 5
21494000000 5
21495000000 5
21496000000 5
21497000000 5
21498000000 5
21499000000 5
21500000000 5
21501000000 5
21502000000 5
21503000000 5
21504000000 5
21505000000 5
21506000000 5
21507000000 5
21508000000 5
21509000000 5
21510000000 5
21511000000 5
21512000000 5
21513000000 5
21514000000 5
21515000000 5
21516000000 5
21517000000 5
21518000000 5
21519000000 5
21520000000 5
21521000000 5
21522000000 5
21523000000 5
21524000000 5
21525000000 5
21526000000 5
21527000000 5
21528000000 5
21529000000 5
21530000000 5
21531000000 5
21532000000 5
21533000000 5
21534000000 5
21535000000 5
21536000000 5
21537000000 5
21538000000 5
21539000000 5
21540000000 5
21541000000 5
21542000000 5
21543000000 5
21544000000 5
21545000000 5
21546000000 5
21547000000 5
21548000000 5
21549000000 5
21550000000 5
21551000000 5
21552000000 5
21553000000 5
21554000000 5
21555000000 5
21556000000 5
21557000000 5
21558000000 5
21559000000 5
21560000000 5
21561000000 5
21562000000 5
21563000000 5
21564000000 5
21565000000 5
21566000000 5
21567000000 5
21568000000 5
21569000000 5
21570000000 5
21571000000 5
21572000000 5
21573000000 5
21574000000 5
21575000000 5
21576000000 5
21577000000 5
21578000000 5
21579000000 5
21580000000 5
21581000000 5
21582000000 5
21583000000 5
21584000000 5
21585000000 5
21586000000 5
21587000000 5
21588000000 5
21589000000 5
21590000000 5
21591000000 5
21592000000 5
21593000000 5
21594000000 5
21595000000 5
21596000000 5
21597000000 5
21598000000 5
21599000000 5
21600000000 5
21601000000 5
21602000000 5
21603000000 5
21604000000 5
21605000000 5
21606000000 5
21607000000 5
21608000000 5
21609000000 5
21610000000 5
21611000000 5
21612000000 5
21613000000 5
21614000000 5
21615000000 5
21616000000 5
21617000000 5
21618000000 5
21619000000 5
21620000000 5
21621000000 5
21622000000 5
21623000000 5
21624000000 5
21625000000 5
21626000000 5
21627000000 5
21628000000 5
21629000000 5
21630000000 5
21631000000 5
21632000000 5
21633000000 5
21634000000 5
21635000000 5
21636000000 5
21637000000 5
21638000000 5
21639000000 5
21640000000 5
21641000000 5
21642000000 5
21643000000 5
21644000000 5
21645000000 5
21646000000 5
21647000000 5
21648000000 5
21649000000 5
21650000000 5
21651000000 5
21652000000 5
21653000000 5
21654000000 5
21655000000 5
21656000000 5
21657000000 5
21658000000 5
21659000000 5
21660000000 5
21661000000 5
21662000000 5
21663000000 5
21664000000 5
21665000000 5
21666000000 5
21667000000 5
21668000000 5
21669000000 5
21670000000 5
21671000000 5
21672000000 5
21673000000 5
21674000000 5
21675000000 5
21676000000 5
21677000000 5
21678000000 5
21679000000 5
21680000000 5
21681000000 5
21682000000 5
21683000000 5
21684000000 5
21685000000 5
21686000000 5
21687000000 5
21688000000 5
21689000000 5
21690000000 5
21691000000 5
21692000000 5
21693000000 5
21694000000 5
21695000000 5
21696000000 5
21697000000 5
21698000000 5
21699000000 5
21700000000 5
21701000000 5
21702000000 5
21703000000 5
21704000000 5
21705000000 5
21706000000 5
21707000000 5
21708000000 5
21709000000 5
21710000000 5
21711000000 5
21712000000 5
21713000000 5
21714000000 5
21715000000 5
21716000000 5
21717000000 5
21718000000 5
21719000000 5
21720000000 5
21721000000 5
21722000000 5
21723000000 5
21724000000 5
21725000000 5
21726000000 5
21727000000 5
21728000000 5
21729000000 5
21730000000 5
21731000000 5
21732000000 5
21733000000 5
21734000000 5
21735000000 5
21736000000 5
21737000000 5
21738000000 5
21739000000 5
21740000000 5
21741000000 5
21742000000 5
21743000000 5
21744000000 5
21745000000 5
21746000000 5
21747000000 5
21748000000 5
21749000000 5
21750000000 5
21751000000 5
21752000000 5
21753000000 5
21754000000 5
21755000000 5
21756000000 5
21757000000 5
21758000000 5
21759000000 5
21760000000 5
21761000000 5
21762000000 5
21763000000 5
21764000000 5
21765000000 5
21766000000 5
21767000000 5
21768000000 5
21769000000 5
21770000000 5
21771000000 5
21772000000 5
21773000000 5
21774000000 5
21775000000 5
21776000000 5
21777000000 5
21778000000 5
21779000000 5
21780000000 5
21781000000 5
21782000000 5
21783000000 5
21784000000 5
21785000000 5
21786000000 5
21787000000 5
21788000000 5
21789000000 5
21790000000 5
21791000000 5
21792000000 5
21793000000 5
21794000000 5
21795000000 5
21796000000 5
21797000000 5
21798000000 5
21799000000 5
21800000000 5
21801000000 5
21802000000 5
21803000000 5
21804000000 5
21805000000 5
21806000000 5
21807000000 5
21808000000 5
21809000000 5
21810000000 5
21811000000 5
21812000000 5
21813000000 5
21814000000 5
21815000000 5
21816000000 5
21817000000 5
21818000000 5
21819000000 5
21820000000 5
21821000000 5
21822000000 5
21823000000 5
21824000000 5
21825000000 5
21826000000 5
21827000000 5
21828000000 5
21829000000 5
21830000000 5
21831000000 5
21832000000 5
21833000000 5
21834000000 5
21835000000 5
21836000000 5
21837000000 5
21838000000 5
21839000000 5
21840000000 5
21841000000 5
21842000000 5
21843000000 5
21844000000 5
21845000000 5
21846000000 5
21847000000 5
21848000000 5
21849000000 5
21850000000 5
21851000000 5
21852000000 6
21853000000 6
21854000000 6
21855000000 6
21856000000 6
21857000000 6
21858000000 6
21859000000 6
21860000000 6
21861000000 6
21862000000 6
21863000000 6
21864000000 6
21865000000 6
21866000000 6
21867000000 6
21868000000 6
21869000000 6
21870000000 6
21871000000 6
21872000000 6
21873000000 6
21874000000 6
21875000000 6
21876000000 6
21877000000 6
21878000000 6
21879000000 6
21880000000 6
21881000000 6
21882000000 6
21883000000 6
21884000000 6
21885000000 6
21886000000 6
21887000000 6
21888000000 6
21889000000 6
21890000000 6
21891000000 6
21892000000 6
21893000000 6
21894000000 6
21895000000 6
21896000000 6
21897000000 6
21898000000 6
21899000000 6
21900000000 6
21901000000 6
21902000000 6
21903000000 6
21904000000 6
21905000000 6
21906000000 6
21907000000 6
21908000000 6
21909000000 6
21910000000 6
21911000000 6
21912000000 6
21913000000 6
21914000000 6
21915000000 6
21916000000 6
21917000000 6
21918000000 6
21919000000 6
21920000000 6
21921000000 6
21922000000 6
21923000000 6
21924000000 6
21925000000 6
21926000000 6
21927000000 6
21928000000 6
21929000000 6
21930000000 6
21931000000 6
21932000000 6
21933000000 6
21934000000 6
21935000000 6
21936000000 6
21937000000 6
21938000000 6
21939000000 6
21940000000 6
21941000000 6
21942000000 6
21943000000 6
21944000000 6
21945000000 6
21946000000 6
21947000000 6
21948000000 6
21949000000 6
21950000000 6
21951000000 6
21952000000 6
21953000000 6
21954000000 6
21955000000 6
21956000000 6
21957000000 6
21958000000 6
21959000000 6
21960000000 6
21961000000 6
21962000000 6
21963000000 6
21964000000 6
21965000000 6
21966000000 6
21967000000 6
21968000000 6
21969000000 6
21970000000 6
21971000000 6
21972000000 6
21973000000 6
21974000000 6
21975000000 6
21976000000 6
21977000000 6
21978000000 6
21979000000 6
21980000000 6
21981000000 6
21982000000 6
21983000000 6
21984000000 6
21985000000 6
21986000000 6
21987000000 6
21988000000 6
21989000000 6
21990000000 6
21991000000 6
21992000000 6
21993000000 6
21994000000 6
21995000000 6
21996000000 6
21997000000 6
21998000000 6
21999000000 6
22000000000 6
22001000000 6
22002000000 6
22003000000 6
22004000000 6
22005000000 6
22006000000 6
22007000000 6
22008000000 6
22009000000 6
22010000000 6
22011000000 6
22012000000 6
22013000000 6
22014000000 6
22015000000 6
22016000000 6
22017000000 6
22018000000 6
22019000000 6
22020000000 6
22021000000 6
22022000000 6
22023000000 6
22024000000 6
22025000000 6
22026000000 6
22027000000 6
22028000000 6
22029000000 6
22030000000 6
22031000000 6
22032000000 6
22033000000 6
22034000000 6
22035000000 6
22036000000 6
22037000000 6
22038000000 6
22039000000 6
22040000000 6
22041000000 6
22042000000 6
22043000000 6
22044000000 6
22045000000 6
22046000000 6
22047000000 6
22048000000 6
22049000000 6
22050000000 6
22051000000 6
22052000000 6
22053000000 6
22054000000 6
22055000000 6
22056000000 6
22057000000 6
22058000000 6
22059000000 6
22060000000 6
22061000000 6
22062000000 6
22063000000 6
22064000000 6
22065000000 6
22066000000 6
22067000000 6
22068000000 6
22069000000 6
22070000000 6
22071000000 6
22072000000 6
22073000000 6
22074000000 6
22075000000 6
22076000000 6
22077000000 6
22078000000 6
22079000000 6
22080000000 6
22081000000 6
22082000000 6
22083000000 6
22084000000 6
22085000000 6
22086000000 6
22087000000 6
22088000000 6
22089000000 6
22090000000 6
22091000000 6
22092000000 6
22093000000 6
22094000000 6
22095000000 6
22096000000 6
22097000000 6
22098000000 6
22099000000 6
22100000000 6
22101000000 6
22102000000 6
22103000000 6
22104000000 6
22105000000 6
22106000000 6
22107000000 6
22108000000 6
22109000000 6
22110000000 6
22111000000 6
22112000000 6
22113000000 6
22114000000 6
22115000000 6
22116000000 6
22117000000 6
22118000000 6
22119000000 6
22120000000 6
22121000000 6
22122000000 6
22123000000 6
22124000000 6
22125000000 6
22126000000 6
22127000000 6
22128000000 6
22129000000 6
22130000000 6
22131000000 6
22132000000 6
22133000000 6
22134000000 6
22135000000 6
22136000000 6
22137000000 6
22138000000 6
22139000000 6
22140000000 6
22141000000 6
22142000000 6
22143000000 6
22144000000 6
22145000000 6
22146000000 6
22147000000 6
22148000000 6
22149000000 6
22150000000 6
22151000000 6
22152000000 6
22153000000 6
22154000000 6
22155000000 6
22156000000 6
22157000000 6
22158000000 6
22159000000 6
22160000000 6
22161000000 6
22162000000 6
22163000000 6
22164000000 6
22165000000 6
22166000000 6
22167000000 6
22168000000 6
22169000000 6
22170000000 6
22171000000 6
22172000000 6
22173000000 6
22174000000 6
22175000000 6
22176000000 6
22177000000 6
22178000000 6
22179000000 6
22180000000 6
22181000000 6
22182000000 6
22183000000 6
22184000000 6
22185000000 6
22186000000 6
22187000000 6
22188000000 6
22189000000 6
22190000000 6
22191000000 6
22192000000 6
22193000000 6
22194000000 6
22195000000 6
22196000000 6
22197000000 6
22198000000 6
22199000000 6
22200000000 6
22201000000 6
22202000000 6
22203000000 6
22204000000 6
22205000000 6
22206000000 6
22207000000 6
22208000000 6
22209000000 6
22210000000 6
22211000000 6
22212000000 6
22213000000 6
22214000000 6
22215000000 6
22216000000 6
22217000000 6
22218000000 6
22219000000 6
22220000000 6
22221000000 6
22222000000 6
22223000000 6
22224000000 6
22225000000 6
22226000000 6
22227000000 6
22228000000 6
22229000000 6
22230000000 6
22231000000 6
22232000000 6
22233000000 6
22234000000 6
22235000000 6
22236000000 6
22237000000 6
22238000000 6
22239000000 6
22240000000 6
22241000000 6
22242000000 6
22243000000 6
22244000000 6
22245000000 6
22246000000 6
22247000000 6
22248000000 6
22249000000 6
22250000000 6
22251000000 6
22252000000 6
22253000000 6
22254000000 6
22255000000 6
22256000000 6
22257000000 6
22258000000 6
22259000000 6
22260000000 6
22261000000 6
22262000000 6
22263000000 6
22264000000 6
22265000000 6
22266000000 6
22267000000 6
22268000000 6
22269000000 6
22270000000 6
22271000000 6
22272000000 6
22273000000 6
22274000000 6
22275000000 6
22276000000 6
22277000000 6
22278000000 6
22279000000 6
22280000000 6
22281000000 6
22282000000 6
22283000000 6
22284000000 6
22285000000 6
22286000000 6
22287000000 6
22288000000 6
22289000000 6
22290000000 6
22291000000 6
22292000000 6
22293000000 6
22294000000 6
22295000000 6
22296000000 6
22297000000 6
22298000000 6
22299000000 6
22300000000 6
22301000000 6
22302000000 6
22303000000 6
22304000000 6
22305000000 6
22306000000 6
22307000000 6
22308000000 6
22309000000 6
22310000000 6
22311000000 6
22312000000 6
22313000000 6
22314000000 6
22315000000 6
22316000000 6
22317000000 6
22318000000 6
22319000000 6
22320000000 6
22321000000 6
22322000000 6
22323000000 6
22324000000 6
22325000000 6
22326000000 6
22327000000 6
22328000000 6
22329000000 6
22330000000 6
22331000000 6
22332000000 6
22333000000 6
22334000000 6
22335000000 6
22336000000 6
22337000000 6
22338000000 6
22339000000 6
22340000000 6
22341000000 6
22342000000 6
22343000000 6
22344000000 6
22345000000 6
22346000000 6
22347000000 6
22348000000 6
22349000000 6
22350000000 6
22351000000 6
22352000000 6
22353000000 6
22354000000 6
22355000000 6
22356000000 6
22357000000 6
22358000000 6
22359000000 6
22360000000 6
22361000000 6
22362000000 6
22363000000 6
22364000000 6
22365000000 6
22366000000 6
22367000000 6
22368000000 6
22369000000 6
22370000000 6
22371000000 6
22372000000 6
22373000000 6
22374000000 6
22375000000 6
22376000000 6
22377000000 6
22378000000 6
22379000000 6
22380000000 6
22381000000 6
22382000000 6
22383000000 6
22384000000 6
22385000000 6
22386000000 6
22387000000 6
22388000000 6
22389000000 6
22390000000 6
22391000000 6
22392000000 6
22393000000 6
22394000000 6
22395000000 6
22396000000 6
22397000000 6
22398000000 6
22399000000 6
22400000000 6
22401000000 6
22402000000 6
22403000000 6
22404000000 6
22405000000 6
22406000000 6
22407000000 6
22408000000 6
22409000000 6
22410000000 6
22411000000 6
22412000000 6
22413000000 6
22414000000 6
22415000000 6
22416000000 6
22417000000 6
22418000000 6
22419000000 6
22420000000 6
22421000000 6
22422000000 6
22423000000 6
22424000000 6
22425000000 6
22426000000 6
22427000000 6
22428000000 6
22429000000 6
22430000000 6
22431000000 6
22432000000 6
22433000000 6
22434000000 6
22435000000 6
22436000000 6
22437000000 6
22438000000 6
22439000000 6
22440000000 6
22441000000 6
22442000000 6
22443000000 6
22444000000 6
22445000000 6
22446000000 6
22447000000 6
22448000000 6
22449000000 6
22450000000 6
22451000000 6
22452000000 6
22453000000 6
22454000000 6
22455000000 6
22456000000 6
22457000000 6
22458000000 6
22459000000 6
22460000000 6
22461000000 6
22462000000 6
22463000000 6
22464000000 6
22465000000 6
22466000000 6
22467000000 6
22468000000 6
22469000000 6
22470000000 6
22471000000 6
22472000000 6
22473000000 6
22474000000 6
22475000000 6
22476000000 6
22477000000 6
22478000000 6
22479000000 6
22480000000 6
22481000000 6
22482000000 6
22483000000 6
22484000000 6
22485000000 6
22486000000 6
22487000000 6
22488000000 6
22489000000 6
22490000000 6
22491000000 6
22492000000 6
22493000000 6
22494000000 6
22495000000 6
22496000000 6
22497000000 6
22498000000 6
22499000000 6
22500000000 6
22501000000 6
22502000000 6
22503000000 6
22504000000 6
22505000000 6
22506000000 6
22507000000 6
22508000000 6
22509000000 6
22510000000 6
22511000000 6
22512000000 6
22513000000 6
22514000000 6
22515000000 6
22516000000 6
22517000000 6
22518000000 6
22519000000 6
22520000000 6
22521000000 6
22522000000 6
22523000000 6
22524000000 6
22525000000 6
22526000000 6
22527000000 6
22528000000 6
22529000000 6
22530000000 6
22531000000 6
22532000000 6
22533000000 6
22534000000 6
22535000000 6
22536000000 6
22537000000 6
22538000000 6
22539000000 6
22540000000 6
22541000000 6
22542000000 6
22543000000 6
22544000000 6
22545000000 6
22546000000 6
22547000000 6
22548000000 6
22549000000 6
22550000000 6
22551000000 6
22552000000 6
22553000000 6
22554000000 6
22555000000 6
22556000000 6
22557000000 6
22558000000 6
22559000000 6
22560000000 6
22561000000 6
22562000000 6
22563000000 6
22564000000 6
22565000000 6
22566000000 6
22567000000 6
22568000000 6
22569000000 6
22570000000 6
22571000000 6
22572000000 6
22573000000 6
22574000000 6
22575000000 6
22576000000 6
22577000000 6
22578000000 6
22579000000 6
22580000000 6
22581000000 6
22582000000 6
22583000000 6
22584000000 6
22585000000 6
22586000000 6
22587000000 6
22588000000 6
22589000000 6
22590000000 6
22591000000 6
22592000000 6
22593000000 6
22594000000 6
22595000000 6
22596000000 6
22597000000 6
22598000000 6
22599000000 6
22600000000 6
22601000000 6
22602000000 6
22603000000 6
22604000000 6
22605000000 6
22606000000 6
22607000000 6
22608000000 6
22609000000 6
22610000000 6
22611000000 6
22612000000 6
22613000000 6
22614000000 6
22615000000 6
22616000000 6
22617000000 6
22618000000 6
22619000000 6
22620000000 6
22621000000 6
22622000000 6
22623000000 6
22624000000 6
22625000000 6
22626000000 6
22627000000 6
22628000000 6
22629000000 6
22630000000 6
22631000000 6
22632000000 6
22633000000 6
22634000000 6
22635000000 6
22636000000 6
22637000000 6
22638000000 6
22639000000 6
22640000000 6
22641000000 6
22642000000 6
22643000000 6
22644000000 6
22645000000 6
22646000000 6
22647000000 6
22648000000 6
22649000000 6
22650000000 6
22651000000 6
22652000000 6
22653000000 7
22654000000 7
22655000000 7
22656000000 7
22657000000 7
22658000000 7
22659000000 7
22660000000 7
22661000000 7
22662000000 7
22663000000 7
22664000000 7
22665000000 7
22666000000 7
22667000000 7
22668000000 7
22669000000 7
22670000000 7
22671000000 7
22672000000 7
22673000000 7
22674000000 7
22675000000 7
22676000000 7
22677000000 7
22678000000 7
22679000000 7
22680000000 7
22681000000 7
22682000000 7
22683000000 7
22684000000 7
22685000000 7
22686000000 7
22687000000 7
22688000000 7
22689000000 7
22690000000 7
22691000000 7
22692000000 7
22693000000 7
22694000000 7
22695000000 7
22696000000 7
22697000000 7
22698000000 7
22699000000 7
22700000000 7
22701000000 7
22702000000 7
22703000000 7
22704000000 7
22705000000 7
22706000000 7
22707000000 7
22708000000 7
22709000000 7
22710000000 7
22711000000 7
22712000000 7
22713000000 7
22714000000 7
22715000000 7
22716000000 7
22717000000 7
22718000000 7
22719000000 7
22720000000 7
22721000000 7
22722000000 7
22723000000 7
22724000000 7
22725000000 7
22726000000 7
22727000000 7
22728000000 7
22729000000 7
22730000000 7
22731000000 7
22732000000 7
22733000000 7
22734000000 7
22735000000 7
22736000000 7
22737000000 7
22738000000 7
22739000000 7
22740000000 7
22741000000 7
22742000000 7
22743000000 7
22744000000 7
22745000000 7
22746000000 7
22747000000 7
22748000000 7
22749000000 7
22750000000 7
22751000000 7
22752000000 7
22753000000 7
22754000000 7
22755000000 7
22756000000 7
22757000000 7
22758000000 7
22759000000 7
22760000000 7
22761000000 7
22762000000 7
22763000000 7
22764000000 7
22765000000 7
22766000000 7
22767000000 7
22768000000 7
22769000000 7
22770000000 7
22771000000 7
22772000000 7
22773000000 7
22774000000 7
22775000000 7
22776000000 7
22777000000 7
22778000000 7
22779000000 7
22780000000 7
22781000000 7
22782000000 7
22783000000 7
22784000000 7
22785000000 7
22786000000 7
22787000000 7
22788000000 7
22789000000 7
22790000000 7
22791000000 7
22792000000 7
22793000000 7
22794000000 7
22795000000 7
22796000000 7
22797000000 7
22798000000 7
22799000000 7
22800000000 7
22801000000 7
22802000000 7
22803000000 7
22804000000 7
22805000000 7
22806000000 7
22807000000 7
22808000000 7
22809000000 7
22810000000 7
22811000000 7
22812000000 7
22813000000 7
22814000000 7
22815000000 7
22816000000 7
22817000000 7
22818000000 7
22819000000 7
22820000000 7
22821000000 7
22822000000 7
22823000000 7
22824000000 7
22825000000 7
22826000000 7
22827000000 7
22828000000 7
22829000000 7
22830000000 7
22831000000 7
22832000000 7
22833000000 7
22834000000 7
22835000000 7
22836000000 7
22837000000 7
22838000000 7
22839000000 7
22840000000 7
22841000000 7
22842000000 7
22843000000 7
22844000000 7
22845000000 7
22846000000 7
22847000000 7
22848000000 7
22849000000 7
22850000000 7
22851000000 7
22852000000 7
22853000000 7
22854000000 7
22855000000 7
22856000000 7
22857000000 7
22858000000 7
22859000000 7
22860000000 7
22861000000 7
22862000000 7
22863000000 7
22864000000 7
22865000000 7
22866000000 7
22867000000 7
22868000000 7
22869000000 7
22870000000 7
22871000000 7
22872000000 7
22873000000 7
22874000000 7
22875000000 7
22876000000 7
22877000000 7
22878000000 7
22879000000 7
22880000000 7
22881000000 7
22882000000 7
22883000000 7
22884000000 7
22885000000 7
22886000000 7
22887000000 7
22888000000 7
22889000000 7
22890000000 7
22891000000 7
22892000000 7
22893000000 7
22894000000 7
22895000000 7
22896000000 7
22897000000 7
22898000000 7
22899000000 7
22900000000 7
22901000000 7
22902000000 7
22903000000 7
22904000000 7
22905000000 7
22906000000 7
22907000000 7
22908000000 7
22909000000 7
22910000000 7
22911000000 7
22912000000 7
22913000000 7
22914000000 7
22915000000 7
22916000000 7
22917000000 7
22918000000 7
22919000000 7
22920000000 7
22921000000 7
22922000000 7
22923000000 7
22924000000 7
22925000000 7
22926000000 7
22927000000 7
22928000000 7
22929000000 7
22930000000 7
22931000000 7
22932000000 7
22933000000 7
22934000000 7
22935000000 7
22936000000 7
22937000000 7
22938000000 7
22939000000 7
22940000000 7
22941000000 7
22942000000 7
22943000000 7
22944000000 7
22945000000 7
22946000000 7
22947000000 7
22948000000 7
22949000000 7
22950000000 7
22951000000 7
22952000000 7
22953000000 7
22954000000 7
22955000000 7
22956000000 7
22957000000 7
22958000000 7
22959000000 7
22960000000 7
22961000000 7
22962000000 7
22963000000 7
22964000000 7
22965000000 7
22966000000 7
22967000000 7
22968000000 7
22969000000 7
22970000000 7
22971000000 7
22972000000 7
22973000000 7
22974000000 7
22975000000 7
22976000000 7
22977000000 7
22978000000 7
22979000000 7
22980000000 7
22981000000 7
22982000000 7
22983000000 7
22984000000 7
22985000000 7
22986000000 7
22987000000 7
22988000000 7
22989000000 7
22990000000 7
22991000000 7
22992000000 7
22993000000 7
22994000000 7
22995000000 7
22996000000 7
22997000000 7
22998000000 7
22999000000 7
23000000000 7
23001000000 7
23002000000 7
23003000000 7
23004000000 7
23005000000 7
23006000000 7
23007000000 7
23008000000 7
23009000000 7
23010000000 7
23011000000 7
23012000000 7
23013000000 7
23014000000 7
23015000000 7
23016000000 7
23017000000 7
23018000000 7
23019000000 7
23020000000 7
23021000000 7
23022000000 7
23023000000 7
23024000000 7
23025000000 7
23026000000 7
23027000000 7
23028000000 7
23029000000 7
23030000000 7
23031000000 7
23032000000 7
23033000000 7
23034000000 7
23035000000 7
23036000000 7
23037000000 7
23038000000 7
23039000000 7
23040000000 7
23041000000 7
23042000000 7
23043000000 7
23044000000 7
23045000000 7
23046000000 7
23047000000 7
23048000000 7
23049000000 7
23050000000 7
23051000000 7
23052000000 7
23053000000 7
23054000000 7
23055000000 7
23056000000 7
23057000000 7
23058000000 7
23059000000 7
23060000000 7
23061000000 7
23062000000 7
23063000000 7
23064000000 7
23065000000 7
23066000000 7
23067000000 7
23068000000 7
23069000000 7
23070000000 7
23071000000 7
23072000000 7
23073000000 7
23074000000 7
23075000000 7
23076000000 7
23077000000 7
23078000000 7
23079000000 7
23080000000 7
23081000000 7
23082000000 7
23083000000 7
23084000000 7
23085000000 7
23086000000 7
23087000000 7
23088000000 7
23089000000 7
23090000000 7
23091000000 7
23092000000 7
23093000000 7
23094000000 7
23095000000 7
23096000000 7
23097000000 7
23098000000 7
23099000000 7
23100000000 7
23101000000 7
23102000000 7
23103000000 7
23104000000 7
23105000000 7
23106000000 7
23107000000 7
23108000000 7
23109000000 7
23110000000 7
23111000000 7
23112000000 7
23113000000 7
23114000000 7
23115000000 7
23116000000 7
23117000000 7
23118000000 7
23119000000 7
23120000000 7
23121000000 7
23122000000 7
23123000000 7
23124000000 7
23125000000 7
23126000000 7
23127000000 7
23128000000 7
23129000000 7
23130000000 7
23131000000 7
23132000000 7
23133000000 7
23134000000 7
23135000000 7
23136000000 7
23137000000 7
23138000000 7
23139000000 7
23140000000 7
23141000000 7
23142000000 7
23143000000 7
23144000000 7
23145000000 7
23146000000 7
23147000000 7
23148000000 7
23149000000 7
23150000000 7
23151000000 7
23152000000 7
23153000000 7
23154000000 7
23155000000 7
23156000000 7
23157000000 7
23158000000 7
23159000000 7
23160000000 7
23161000000 7
23162000000 7
23163000000 7
23164000000 7
23165000000 7
23166000000 7
23167000000 7
23168000000 7
23169000000 7
23170000000 7
23171000000 7
23172000000 7
23173000000 7
23174000000 7
23175000000 7
23176000000 7
23177000000 7
23178000000 7
23179000000 7
23180000000 7
23181000000 7
23182000000 7
23183000000 7
23184000000 7
23185000000 7
23186000000 7
23187000000 7
23188000000 7
23189000000 7
23190000000 7
23191000000 7
23192000000 7
23193000000 7
23194000000 7
23195000000 7
23196000000 7
23197000000 7
23198000000 7
23199000000 7
23200000000 7
23201000000 7
23202000000 7
23203000000 7
23204000000 7
23205000000 7
23206000000 7
23207000000 7
23208000000 7
23209000000 7
23210000000 7
23211000000 7
23212000000 7
23213000000 7
23214000000 7
23215000000 7
23216000000 7
23217000000 7
23218000000 7
23219000000 7
23220000000 7
23221000000 7
23222000000 7
23223000000 7
23224000000 7
23225000000 7
23226000000 7
23227000000 7
23228000000 7
23229000000 7
23230000000 7
23231000000 7
23232000000 7
23233000000 7
23234000000 7
23235000000 7
23236000000 7
23237000000 7
23238000000 7
23239000000 7
23240000000 7
23241000000 7
23242000000 7
23243000000 7
23244000000 7
23245000000 7
23246000000 7
23247000000 7
23248000000 7
23249000000 7
23250000000 7
23251000000 7
23252000000 7
23253000000 7
23254000000 7
23255000000 7
23256000000 7
23257000000 7
23258000000 7
23259000000 7
23260000000 7
23261000000 7
23262000000 7
23263000000 7
23264000000 7
23265000000 7
23266000000 7
23267000000 7
23268000000 7
23269000000 7
23270000000 7
23271000000 7
23272000000 7
23273000000 7
23274000000 7
23275000000 7
23276000000 7
23277000000 7
23278000000 7
23279000000 7
23280000000 7
23281000000 7
23282000000 7
23283000000 7
23284000000 7
23285000000 7
23286000000 7
23287000000 7
23288000000 7
23289000000 7
23290000000 7
23291000000 7
23292000000 7
23293000000 7
23294000000 7
23295000000 7
23296000000 7
23297000000 7
23298000000 7
23299000000 7
23300000000 7
23301000000 7
23302000000 7
23303000000 7
23304000000 7
23305000000 7
23306000000 7
23307000000 7
23308000000 7
23309000000 7
23310000000 7
23311000000 7
23312000000 7
23313000000 7
23314000000 7
23315000000 7
23316000000 7
23317000000 7
23318000000 7
23319000000 7
23320000000 7
23321000000 7
23322000000 7
23323000000 7
23324000000 7
23325000000 7
23326000000 7
23327000000 7
23328000000 7
23329000000 7
23330000000 7
23331000000 7
23332000000 7
23333000000 7
23334000000 7
23335000000 7
23336000000 7
23337000000 7
23338000000 7
23339000000 7
23340000000 7
23341000000 7
23342000000 7
23343000000 7
23344000000 7
23345000000 7
23346000000 7
23347000000 7
23348000000 7
23349000000 7
23350000000 7
23351000000 7
23352000000 7
23353000000 7
23354000000 7
23355000000 7
23356000000 7
23357000000 7
23358000000 7
23359000000 7
23360000000 7
23361000000 7
23362000000 7
23363000000 7
23364000000 7
23365000000 7
23366000000 7
23367000000 7
23368000000 7
23369000000 7
23370000000 7
23371000000 7
23372000000 7
23373000000 7
23374000000 7
23375000000 7
23376000000 7
23377000000 7
23378000000 7
23379000000 7
23380000000 7
23381000000 7
23382000000 7
23383000000 7
23384000000 7
23385000000 7
23386000000 7
23387000000 7
23388000000 7
23389000000 7
23390000000 7
23391000000 7
23392000000 7
23393000000 7
23394000000 7
23395000000 7
23396000000 7
23397000000 7
23398000000 7
23399000000 7
23400000000 7
23401000000 7
23402000000 7
23403000000 7
23404000000 7
23405000000 7
23406000000 7
23407000000 7
23408000000 7
23409000000 7
23410000000 7
23411000000 7
23412000000 7
23413000000 7
23414000000 7
23415000000 7
23416000000 7
23417000000 7
23418000000 7
23419000000 7
23420000000 7
23421000000 7
23422000000 7
23423000000 7
23424000000 7
23425000000 7
23426000000 7
23427000000 7
23428000000 7
23429000000 7
23430000000 7
23431000000 7
23432000000 7
23433000000 7
23434000000 7
23435000000 7
23436000000 7
23437000000 7
23438000000 7
23439000000 7
23440000000 7
23441000000 7
23442000000 7
23443000000 7
23444000000 7
23445000000 7
23446000000 7
23447000000 7
23448000000 7
23449000000 7
23450000000 7
23451000000 7
23452000000 7
23453000000 8
23454000000 8
23455000000 8
23456000000 8
23457000000 8
23458000000 8
23459000000 8
23460000000 8
23461000000 8
23462000000 8
23463000000 8
23464000000 8
23465000000 8
23466000000 8
23467000000 8
23468000000 8
23469000000 8
23470000000 8
23471000000 8
23472000000 8
23473000000 8
23474000000 8
23475000000 8
23476000000 8
23477000000 8
23478000000 8
23479000000 8
23480000000 8
23481000000 8
23482000000 8
23483000000 8
23484000000 8
23485000000 8
23486000000 8
23487000000 8
23488000000 8
23489000000 8
23490000000 8
23491000000 8
23492000000 8
23493000000 8
23494000000 8
23495000000 8
23496000000 8
23497000000 8
23498000000 8
23499000000 8
23500000000 8
23501000000 8
23502000000 8
23503000000 8
23504000000 8
23505000000 8
23506000000 8
23507000000 8
23508000000 8
23509000000 8
23510000000 8
23511000000 8
23512000000 8
23513000000 8
23514000000 8
23515000000 8
23516000000 8
23517000000 8
23518000000 8
23519000000 8
23520000000 8
23521000000 8
23522000000 8
23523000000 8
23524000000 8
23525000000 8
23526000000 8
23527000000 8
23528000000 8
23529000000 8
23530000000 8
23531000000 8
23532000000 8
23533000000 8
23534000000 8
23535000000 8
23536000000 8
23537000000 8
23538000000 8
23539000000 8
23540000000 8
23541000000 8
23542000000 8
23543000000 8
23544000000 8
23545000000 8
23546000000 8
23547000000 8
23548000000 8
23549000000 8
23550000000 8
23551000000 8
23552000000 8
23553000000 8
23554000000 8
23555000000 8
23556000000 8
23557000000 8
23558000000 8
23559000000 8
23560000000 8
23561000000 8
23562000000 8
23563000000 8
23564000000 8
23565000000 8
23566000000 8
23567000000 8
23568000000 8
23569000000 8
23570000000 8
23571000000 8
23572000000 8
23573000000 8
23574000000 8
23575000000 8
23576000000 8
23577000000 8
23578000000 8
23579000000 8
23580000000 8
23581000000 8
23582000000 8
23583000000 8
23584000000 8
23585000000 8
23586000000 8
23587000000 8
23588000000 8
23589000000 8
23590000000 8
23591000000 8
23592000000 8
23593000000 8
23594000000 8
23595000000 8
23596000000 8
23597000000 8
23598000000 8
23599000000 8
23600000000 8
23601000000 8
23602000000 8
23603000000 8
23604000000 8
23605000000 8
23606000000 8
23607000000 8
23608000000 8
23609000000 8
23610000000 8
23611000000 8
23612000000 8
23613000000 8
23614000000 8
23615000000 8
23616000000 8
23617000000 8
23618000000 8
23619000000 8
23620000000 8
23621000000 8
23622000000 8
23623000000 8
23624000000 8
23625000000 8
23626000000 8
23627000000 8
23628000000 8
23629000000 8
23630000000 8
23631000000 8
23632000000 8
23633000000 8
23634000000 8
23635000000 8
23636000000 8
23637000000 8
23638000000 8
23639000000 8
23640000000 8
23641000000 8
23642000000 8
23643000000 8
23644000000 8
23645000000 8
23646000000 8
23647000000 8
23648000000 8
23649000000 8
23650000000 8
23651000000 8
23652000000 8
23653000000 8
23654000000 8
23655000000 8
23656000000 8
23657000000 8
23658000000 8
23659000000 8
23660000000 8
23661000000 8
23662000000 8
23663000000 8
23664000000 8
23665000000 8
23666000000 8
23667000000 8
23668000000 8
23669000000 8
23670000000 8
23671000000 8
23672000000 8
23673000000 8
23674000000 8
23675000000 8
23676000000 8
23677000000 8
23678000000 8
23679000000 8
23680000000 8
23681000000 8
23682000000 8
23683000000 8
23684000000 8
23685000000 8
23686000000 8
23687000000 8
23688000000 8
23689000000 8
23690000000 8
23691000000 8
23692000000 8
23693000000 8
23694000000 8
23695000000 8
23696000000 8
23697000000 8
23698000000 8
23699000000 8
23700000000 8
23701000000 8
23702000000 8
23703000000 8
23704000000 8
23705000000 8
23706000000 8
23707000000 8
23708000000 8
23709000000 8
23710000000 8
23711000000 8
23712000000 8
23713000000 8
23714000000 8
23715000000 8
23716000000 8
23717000000 8
23718000000 8
23719000000 8
23720000000 8
23721000000 8
23722000000 8
23723000000 8
23724000000 8
23725000000 8
23726000000 8
23727000000 8
23728000000 8
23729000000 8
23730000000 8
23731000000 8
23732000000 8
23733000000 8
23734000000 8
23735000000 8
23736000000 8
23737000000 8
23738000000 8
23739000000 8
23740000000 8
23741000000 8
23742000000 8
23743000000 8
23744000000 8
23745000000 8
23746000000 8
23747000000 8
23748000000 8
23749000000 8
23750000000 8
23751000000 8
23752000000 8
23753000000 8
23754000000 8
23755000000 8
23756000000 8
23757000000 8
23758000000 8
23759000000 8
23760000000 8
23761000000 8
23762000000 8
23763000000 8
23764000000 8
23765000000 8
23766000000 8
23767000000 8
23768000000 8
23769000000 8
23770000000 8
23771000000 8
23772000000 8
23773000000 8
23774000000 8
23775000000 8
23776000000 8
23777000000 8
23778000000 8
23779000000 8
23780000000 8
23781000000 8
23782000000 8
23783000000 8
23784000000 8
23785000000 8
23786000000 8
23787000000 8
23788000000 8
23789000000 8
23790000000 8
23791000000 8
23792000000 8
23793000000 8
23794000000 8
23795000000 8
23796000000 8
23797000000 8
23798000000 8
23799000000 8
23800000000 8
23801000000 8
23802000000 8
23803000000 8
23804000000 8
23805000000 8
23806000000 8
23807000000 8
23808000000 8
23809000000 8
23810000000 8
23811000000 8
23812000000 8
23813000000 8
23814000000 8
23815000000 8
23816000000 8
23817000000 8
23818000000 8
23819000000 8
23820000000 8
23821000000 8
23822000000 8
23823000000 8
23824000000 8
23825000000 8
23826000000 8
23827000000 8
23828000000 8
23829000000 8
23830000000 8
23831000000 8
23832000000 8
23833000000 8
23834000000 8
23835000000 8
23836000000 8
23837000000 8
23838000000 8
23839000000 8
23840000000 8
23841000000 8
23842000000 8
23843000000 8
23844000000 8
23845000000 8
23846000000 8
23847000000 8
23848000000 8
23849000000 8
23850000000 8
23851000000 8
23852000000 8
23853000000 8
23854000000 8
23855000000 8
23856000000 8
23857000000 8
23858000000 8
23859000000 8
23860000000 8
23861000000 8
23862000000 8
23863000000 8
23864000000 8
23865000000 8
23866000000 8
23867000000 8
23868000000 8
23869000000 8
23870000000 8
23871000000 8
23872000000 8
23873000000 8
23874000000 8
23875000000 8
23876000000 8
23877000000 8
23878000000 8
23879000000 8
23880000000 8
23881000000 8
23882000000 8
23883000000 8
23884000000 8
23885000000 8
23886000000 8
23887000000 8
23888000000 8
23889000000 8
23890000000 8
23891000000 8
23892000000 8
23893000000 8
23894000000 8
23895000000 8
23896000000 8
23897000000 8
23898000000 8
23899000000 8
23900000000 8
23901000000 8
23902000000 8
23903000000 8
23904000000 8
23905000000 8
23906000000 8
23907000000 8
23908000000 8
23909000000 8
23910000000 8
23911000000 8
23912000000 8
23913000000 8
23914000000 8
23915000000 8
23916000000 8
23917000000 8
23918000000 8
23919000000 8
23920000000 8
23921000000 8
23922000000 8
23923000000 8
23924000000 8
23925000000 8
23926000000 8
23927000000 8
23928000000 8
23929000000 8
23930000000 8
23931000000 8
23932000000 8
23933000000 8
23934000000 8
23935000000 8
23936000000 8
23937000000 8
23938000000 8
23939000000 8
23940000000 8
23941000000 8
23942000000 8
23943000000 8
23944000000 8
23945000000 8
23946000000 8
23947000000 8
23948000000 8
23949000000 8
23950000000 8
23951000000 8
23952000000 8
23953000000 8
23954000000 8
23955000000 8
23956000000 8
23957000000 8
23958000000 8
23959000000 8
23960000000 8
23961000000 8
23962000000 8
23963000000 8
23964000000 8
23965000000 8
23966000000 8
23967000000 8
23968000000 8
23969000000 8
23970000000 8
23971000000 8
23972000000 8
23973000000 8
23974000000 8
23975000000 8
23976000000 8
23977000000 8
23978000000 8
23979000000 8
23980000000 8
23981000000 8
23982000000 8
23983000000 8
23984000000 8
23985000000 8
23986000000 8
23987000000 8
23988000000 8
23989000000 8
23990000000 8
23991000000 8
23992000000 8
23993000000 8
23994000000 8
23995000000 8
23996000000 8
23997000000 8
23998000000 8
23999000000 8
24000000000 8
24001000000 8
24002000000 8
24003000000 8
24004000000 8
24005000000 8
24006000000 8
24007000000 8
24008000000 8
24009000000 8
24010000000 8
24011000000 8
24012000000 8
24013000000 8
24014000000 8
24015000000 8
24016000000 8
24017000000 8
24018000000 8
24019000000 8
24020000000 8
24021000000 8
24022000000 8
24023000000 8
24024000000 8
24025000000 8
24026000000 8
24027000000 8
24028000000 8
24029000000 8
24030000000 8
24031000000 8
24032000000 8
24033000000 8
24034000000 8
24035000000 8
24036000000 8
24037000000 8
24038000000 8
24039000000 8
24040000000 8
24041000000 8
24042000000 8
24043000000 8
24044000000 8
24045000000 8
24046000000 8
24047000000 8
24048000000 8
24049000000 8
24050000000 8
24051000000 8
24052000000 8
24053000000 8
24054000000 8
24055000000 8
24056000000 8
24057000000 8
24058000000 8
24059000000 8
24060000000 8
24061000000 8
24062000000 8
24063000000 8
24064000000 8
24065000000 8
24066000000 8
24067000000 8
24068000000 8
24069000000 8
24070000000 8
24071000000 8
24072000000 8
24073000000 8
24074000000 8
24075000000 8
24076000000 8
24077000000 8
24078000000 8
24079000000 8
24080000000 8
24081000000 8
24082000000 8
24083000000 8
24084000000 8
24085000000 8
24086000000 8
24087000000 8
24088000000 8
24089000000 8
24090000000 8
24091000000 8
24092000000 8
24093000000 8
24094000000 8
24095000000 8
24096000000 8
24097000000 8
24098000000 8
24099000000 8
24100000000 8
24101000000 8
24102000000 8
24103000000 8
24104000000 8
24105000000 8
24106000000 8
24107000000 8
24108000000 8
24109000000 8
24110000000 10
24111000000 10
24112000000 10
24113000000 10
24114000000 10
24115000000 10
24116000000 10
24117000000 10
24118000000 10
24119000000 10
24120000000 10
24121000000 10
24122000000 10
24123000000 10
24124000000 10
24125000000 10
24126000000 10
24127000000 10
24128000000 10
24129000000 10
24130000000 10
24131000000 10
24132000000 10
24133000000 10
24134000000 10
24135000000 10
24136000000 10
24137000000 10
24138000000 10
24139000000 10
24140000000 10
24141000000 10
24142000000 10
24143000000 10
24144000000 10
24145000000 10
24146000000 10
24147000000 10
24148000000 10
24149000000 10
24150000000 10
24151000000 10
24152000000 10
24153000000 10
24154000000 10
24155000000 10
24156000000 10
24157000000 10
24158000000 10
24159000000 10
24160000000 10
24161000000 10
24162000000 10
24163000000 10
24164000000 10
24165000000 10
24166000000 10
24167000000 10
24168000000 10
24169000000 10
24170000000 10
24171000000 10
24172000000 10
24173000000 10
24174000000 10
24175000000 10
24176000000 10
24177000000 10
24178000000 10
24179000000 10
24180000000 10
24181000000 10
24182000000 10
24183000000 10
24184000000 10
24185000000 10
24186000000 10
24187000000 10
24188000000 10
24189000000 10
24190000000 10
24191000000 10
24192000000 10
24193000000 10
24194000000 10
24195000000 10
24196000000 10
24197000000 10
24198000000 10
24199000000 10
24200000000 10
24201000000 10
24202000000 10
24203000000 10
24204000000 10
24205000000 10
24206000000 10
24207000000 10
24208000000 10
24209000000 10
24210000000 10
24211000000 10
24212000000 10
24213000000 10
24214000000 10
24215000000 10
24216000000 10
24217000000 10
24218000000 10
24219000000 10
24220000000 10
24221000000 10
24222000000 10
24223000000 10
24224000000 10
24225000000 10
24226000000 10
24227000000 10
24228000000 10
24229000000 10
24230000000 10
24231000000 10
24232000000 10
24233000000 10
24234000000 10
24235000000 10
24236000000 10
24237000000 10
24238000000 10
24239000000 10
24240000000 10
24241000000 10
24242000000 10
24243000000 10
24244000000 10
24245000000 10
24246000000 10
24247000000 10
24248000000 10
24249000000 10
24250000000 10
24251000000 10
24252000000 10
24253000000 10
24254000000 10
24255000000 10
24256000000 10
24257000000 10
24258000000 10
24259000000 10
24260000000 10
24261000000 10
24262000000 10
24263000000 10
24264000000 10
24265000000 10
24266000000 10
24267000000 10
24268000000 10
24269000000 10
24270000000 10
24271000000 10
24272000000 10
24273000000 10
24274000000 10
24275000000 10
24276000000 10
24277000000 10
24278000000 10
24279000000 10
24280000000 10
24281000000 10
24282000000 10
24283000000 10
24284000000 10
24285000000 10
24286000000 10
24287000000 10
24288000000 10
24289000000 10
24290000000 10
24291000000 10
24292000000 10
24293000000 10
24294000000 10
24295000000 10
24296000000 10
24297000000 10
24298000000 10
24299000000 10
24300000000 10
24301000000 10
24302000000 10
24303000000 10
24304000000 10
24305000000 10
24306000000 10
24307000000 10
24308000000 10
24309000000 10
24310000000 10
24311000000 10
24312000000 10
24313000000 10
24314000000 10
24315000000 10
24316000000 10
24317000000 10
24318000000 10
24319000000 10
24320000000 10
24321000000 10
24322000000 10
24323000000 10
24324000000 10
24325000000 10
24326000000 10
24327000000 10
24328000000 10
24329000000 10
24330000000 10
24331000000 10
24332000000 10
24333000000 10
24334000000 10
24335000000 10
24336000000 10
24337000000 10
24338000000 10
24339000000 10
24340000000 10
24341000000 10
24342000000 10
24343000000 10
24344000000 10
24345000000 10
24346000000 10
24347000000 10
24348000000 10
24349000000 10
24350000000 10
24351000000 10
24352000000 10
24353000000 10
24354000000 10
24355000000 10
24356000000 10
24357000000 10
24358000000 10
24359000000 10
24360000000 10
24361000000 10
24362000000 10
24363000000 10
24364000000 10
24365000000 10
24366000000 10
24367000000 10
24368000000 10
24369000000 10
24370000000 10
24371000000 10
24372000000 10
24373000000 10
24374000000 10
24375000000 10
24376000000 10
24377000000 10
24378000000 10
24379000000 10
24380000000 10
24381000000 10
24382000000 10
24383000000 10
24384000000 10
24385000000 10
24386000000 10
24387000000 10
24388000000 10
24389000000 10
24390000000 10
24391000000 10
24392000000 10
24393000000 10
24394000000 10
24395000000 10
24396000000 10
24397000000 10
24398000000 10
24399000000 10
24400000000 10
24401000000 10
24402000000 10
24403000000 10
24404000000 10
24405000000 10
24406000000 10
24407000000 10
24408000000 10
24409000000 10
24410000000 10
24411000000 10
24412000000 10
24413000000 10
24414000000 10
24415000000 10
24416000000 10
24417000000 10
24418000000 10
24419000000 10
24420000000 10
24421000000 10
24422000000 10
24423000000 10
24424000000 10
24425000000 10
24426000000 10
24427000000 10
24428000000 10
24429000000 10
24430000000 10
24431000000 10
24432000000 10
24433000000 10
24434000000 10
24435000000 10
24436000000 10
24437000000 10
24438000000 10
24439000000 10
24440000000 10
24441000000 10
24442000000 10
24443000000 10
24444000000 10
24445000000 10
24446000000 10
24447000000 10
24448000000 10
24449000000 10
24450000000 10
24451000000 10
24452000000 10
24453000000 10
24454000000 10
24455000000 10
24456000000 10
24457000000 10
24458000000 10
24459000000 10
24460000000 10
24461000000 10
24462000000 10
24463000000 10
24464000000 10
24465000000 10
24466000000 10
24467000000 10
24468000000 10
24469000000 10
24470000000 10
24471000000 10
24472000000 10
24473000000 10
24474000000 10
24475000000 10
24476000000 10
24477000000 10
24478000000 10
24479000000 10
24480000000 10
24481000000 10
24482000000 10
24483000000 10
24484000000 10
24485000000 10
24486000000 10
24487000000 10
24488000000 10
24489000000 10
24490000000 10
24491000000 10
24492000000 10
24493000000 10
24494000000 10
24495000000 10
24496000000 10
24497000000 10
24498000000 10
24499000000 10
24500000000 10
24501000000 10
24502000000 10
24503000000 10
24504000000 10
24505000000 10
24506000000 10
24507000000 10
24508000000 10
24509000000 10
24510000000 10
24511000000 10
24512000000 10
24513000000 10
24514000000 10
24515000000 10
24516000000 10
24517000000 10
24518000000 10
24519000000 10
24520000000 10
24521000000 10
24522000000 10
24523000000 10
24524000000 10
24525000000 10
24526000000 10
24527000000 10
24528000000 10
24529000000 10
24530000000 10
24531000000 10
24532000000 10
24533000000 10
24534000000 10
24535000000 10
24536000000 10
24537000000 10
24538000000 10
24539000000 10
24540000000 10
24541000000 10
24542000000 10
24543000000 10
24544000000 10
24545000000 10
24546000000 10
24547000000 10
24548000000 10
24549000000 10
24550000000 10
24551000000 10
24552000000 10
24553000000 10
24554000000 10
24555000000 10
24556000000 10
24557000000 10
24558000000 10
24559000000 10
24560000000 10
24561000000 10
24562000000 10
24563000000 10
24564000000 10
24565000000 10
24566000000 10
24567000000 10
24568000000 10
24569000000 10
24570000000 10
24571000000 10
24572000000 10
24573000000 10
24574000000 10
24575000000 10
24576000000 10
24577000000 10
24578000000 10
24579000000 10
24580000000 10
24581000000 10
24582000000 10
24583000000 10
24584000000 10
24585000000 10
24586000000 10
24587000000 10
24588000000 10
24589000000 10
24590000000 10
24591000000 10
24592000000 10
24593000000 10
24594000000 10
24595000000 10
24596000000 10
24597000000 10
24598000000 10
24599000000 10
24600000000 10
24601000000 10
24602000000 10
24603000000 10
24604000000 10
24605000000 10
24606000000 10
24607000000 10
24608000000 10
24609000000 10
24610000000 10
24611000000 10
24612000000 10
24613000000 10
24614000000 10
24615000000 10
24616000000 10
24617000000 10
24618000000 10
24619000000 10
24620000000 10
24621000000 10
24622000000 10
24623000000 10
24624000000 10
24625000000 10
24626000000 10
24627000000 10
24628000000 10
24629000000 10
24630000000 10
24631000000 10
24632000000 10
24633000000 10
24634000000 10
24635000000 10
24636000000 10
24637000000 10
24638000000 10
24639000000 10
24640000000 10
24641000000 10
24642000000 10
24643000000 10
24644000000 10
24645000000 10
24646000000 10
24647000000 10
24648000000 10
24649000000 10
24650000000 10
24651000000 10
24652000000 10
24653000000 10
24654000000 10
24655000000 10
24656000000 10
24657000000 10
24658000000 10
24659000000 10
24660000000 10
24661000000 10
24662000000 10
24663000000 10
24664000000 10
24665000000 10
24666000000 10
24667000000 10
24668000000 10
24669000000 10
24670000000 10
24671000000 10
24672000000 10
24673000000 10
24674000000 10
24675000000 10
24676000000 10
24677000000 10
24678000000 10
24679000000 10
24680000000 10
24681000000 10
24682000000 10
24683000000 10
24684000000 10
24685000000 10
24686000000 10
24687000000 10
24688000000 10
24689000000 10
24690000000 10
24691000000 10
24692000000 10
24693000000 10
24694000000 10
24695000000 10
24696000000 10
24697000000 10
24698000000 10
24699000000 10
24700000000 10
24701000000 10
24702000000 10
24703000000 10
24704000000 10
24705000000 10
24706000000 10
24707000000 10
24708000000 10
24709000000 10
24710000000 10
24711000000 10
24712000000 10
24713000000 10
24714000000 10
24715000000 10
24716000000 10
24717000000 10
24718000000 10
24719000000 10
24720000000 10
24721000000 10
24722000000 10
24723000000 10
24724000000 10
24725000000 10
24726000000 10
24727000000 10
24728000000 10
24729000000 10
24730000000 10
24731000000 10
24732000000 10
24733000000 10
24734000000 10
24735000000 10
24736000000 10
24737000000 10
24738000000 10
24739000000 10
24740000000 10
24741000000 10
24742000000 10
24743000000 10
24744000000 10
24745000000 10
24746000000 10
24747000000 10
24748000000 10
24749000000 10
24750000000 10
24751000000 10
24752000000 10
24753000000 10
24754000000 10
24755000000 10
24756000000 10
24757000000 10
24758000000 10
24759000000 10
24760000000 10
24761000000 10
24762000000 10
24763000000 10
24764000000 10
24765000000 10
24766000000 10
24767000000 11
24768000000 11
24769000000 11
24770000000 11
24771000000 11
24772000000 11
24773000000 11
24774000000 11
24775000000 11
24776000000 11
24777000000 11
24778000000 11
24779000000 11
24780000000 11
24781000000 11
24782000000 11
24783000000 11
24784000000 11
24785000000 11
24786000000 11
24787000000 11
24788000000 11
24789000000 11
24790000000 11
24791000000 11
24792000000 11
24793000000 11
24794000000 11
24795000000 11
24796000000 11
24797000000 11
24798000000 11
24799000000 11
24800000000 11
24801000000 11
24802000000 11
24803000000 11
24804000000 11
24805000000 11
24806000000 11
24807000000 11
24808000000 11
24809000000 11
24810000000 11
24811000000 11
24812000000 11
24813000000 11
24814000000 11
24815000000 11
24816000000 11
24817000000 11
24818000000 11
24819000000 11
24820000000 11
24821000000 11
24822000000 11
24823000000 11
24824000000 11
24825000000 11
24826000000 11
24827000000 11
24828000000 11
24829000000 11
24830000000 11
24831000000 11
24832000000 11
24833000000 11
24834000000 11
24835000000 11
24836000000 11
24837000000 11
24838000000 11
24839000000 11
24840000000 11
24841000000 11
24842000000 11
24843000000 11
24844000000 11
24845000000 11
24846000000 11
24847000000 11
24848000000 11
24849000000 11
24850000000 11
24851000000 11
24852000000 11
24853000000 11
24854000000 11
24855000000 11
24856000000 11
24857000000 11
24858000000 11
24859000000 11
24860000000 11
24861000000 11
24862000000 11
24863000000 11
24864000000 11
24865000000 11
24866000000 11
24867000000 11
24868000000 11
24869000000 11
24870000000 11
24871000000 11
24872000000 11
24873000000 11
24874000000 11
24875000000 11
24876000000 11
24877000000 11
24878000000 11
24879000000 11
24880000000 11
24881000000 11
24882000000 11
24883000000 11
24884000000 11
24885000000 11
24886000000 11
24887000000 11
24888000000 11
24889000000 11
24890000000 11
24891000000 11
24892000000 11
24893000000 11
24894000000 11
24895000000 11
24896000000 11
24897000000 11
24898000000 11
24899000000 11
24900000000 11
24901000000 11
24902000000 11
24903000000 11
24904000000 11
24905000000 11
24906000000 11
24907000000 11
24908000000 11
24909000000 11
24910000000 11
24911000000 11
24912000000 11
24913000000 11
24914000000 11
24915000000 11
24916000000 11
24917000000 11
24918000000 11
24919000000 11
24920000000 11
24921000000 11
24922000000 11
24923000000 11
24924000000 11
24925000000 11
24926000000 11
24927000000 11
24928000000 11
24929000000 11
24930000000 11
24931000000 11
24932000000 11
24933000000 11
24934000000 11
24935000000 11
24936000000 11
24937000000 11
24938000000 11
24939000000 11
24940000000 11
24941000000 11
24942000000 11
24943000000 11
24944000000 11
24945000000 11
24946000000 11
24947000000 11
24948000000 11
24949000000 11
24950000000 11
24951000000 11
24952000000 11
24953000000 11
24954000000 11
24955000000 11
24956000000 11
24957000000 11
24958000000 11
24959000000 11
24960000000 11
24961000000 11
24962000000 11
24963000000 11
24964000000 11
24965000000 11
24966000000 11
24967000000 11
24968000000 11
24969000000 11
24970000000 11
24971000000 11
24972000000 11
24973000000 11
24974000000 11
24975000000 11
24976000000 11
24977000000 11
24978000000 11
24979000000 11
24980000000 11
24981000000 11
24982000000 11
24983000000 11
24984000000 11
24985000000 11
24986000000 11
24987000000 11
24988000000 11
24989000000 11
24990000000 11
24991000000 11
24992000000 11
24993000000 11
24994000000 11
24995000000 11
24996000000 11
24997000000 11
24998000000 11
24999000000 11
25000000000 11
25001000000 11
25002000000 11
25003000000 11
25004000000 11
25005000000 11
25006000000 11
25007000000 11
25008000000 11
25009000000 11
25010000000 11
25011000000 11
25012000000 11
25013000000 11
25014000000 11
25015000000 11
25016000000 11
25017000000 11
25018000000 11
25019000000 11
25020000000 11
25021000000 11
25022000000 11
25023000000 11
25024000000 11
25025000000 11
25026000000 11
25027000000 11
25028000000 11
25029000000 11
25030000000 11
25031000000 11
25032000000 11
25033000000 11
25034000000 11
25035000000 11
25036000000 11
25037000000 11
25038000000 11
25039000000 11
25040000000 11
25041000000 11
25042000000 11
25043000000 11
25044000000 11
25045000000 11
25046000000 11
25047000000 11
25048000000 11
25049000000 11
25050000000 11
25051000000 11
25052000000 11
25053000000 11
25054000000 11
25055000000 11
25056000000 11
25057000000 11
25058000000 11
25059000000 11
25060000000 11
25061000000 11
25062000000 11
25063000000 11
25064000000 11
25065000000 11
25066000000 11
25067000000 11
25068000000 11
25069000000 11
25070000000 11
25071000000 11
25072000000 11
25073000000 11
25074000000 11
25075000000 11
25076000000 11
25077000000 11
25078000000 11
25079000000 11
25080000000 11
25081000000 11
25082000000 11
25083000000 11
25084000000 11
25085000000 11
25086000000 11
25087000000 11
25088000000 11
25089000000 11
25090000000 11
25091000000 11
25092000000 11
25093000000 11
25094000000 11
25095000000 11
25096000000 11
25097000000 11
25098000000 11
25099000000 11
25100000000 11
25101000000 11
25102000000 11
25103000000 11
25104000000 11
25105000000 11
25106000000 11
25107000000 11
25108000000 11
25109000000 11
25110000000 11
25111000000 11
25112000000 11
25113000000 11
25114000000 11
25115000000 11
25116000000 11
25117000000 11
25118000000 11
25119000000 11
25120000000 11
25121000000 11
25122000000 11
25123000000 11
25124000000 11
25125000000 11
25126000000 11
25127000000 11
25128000000 11
25129000000 11
25130000000 11
25131000000 11
25132000000 11
25133000000 11
25134000000 11
25135000000 11
25136000000 11
25137000000 11
25138000000 11
25139000000 11
25140000000 11
25141000000 11
25142000000 11
25143000000 11
25144000000 11
25145000000 11
25146000000 11
25147000000 11
25148000000 11
25149000000 11
25150000000 11
25151000000 11
25152000000 11
25153000000 11
25154000000 11
25155000000 11
25156000000 11
25157000000 11
25158000000 11
25159000000 11
25160000000 11
25161000000 11
25162000000 11
25163000000 11
25164000000 11
25165000000 11
25166000000 11
25167000000 11
25168000000 11
25169000000 11
25170000000 11
25171000000 11
25172000000 11
25173000000 11
25174000000 11
25175000000 11
25176000000 11
25177000000 11
25178000000 11
25179000000 11
25180000000 11
25181000000 11
25182000000 11
25183000000 11
25184000000 11
25185000000 11
25186000000 11
25187000000 11
25188000000 11
25189000000 11
25190000000 11
25191000000 11
25192000000 11
25193000000 11
25194000000 11
25195000000 11
25196000000 11
25197000000 11
25198000000 11
25199000000 11
25200000000 11
25201000000 11
25202000000 11
25203000000 11
25204000000 11
25205000000 11
25206000000 11
25207000000 11
25208000000 11
25209000000 11
25210000000 11
25211000000 11
25212000000 11
25213000000 11
25214000000 11
25215000000 11
25216000000 11
25217000000 11
25218000000 11
25219000000 11
25220000000 11
25221000000 11
25222000000 11
25223000000 11
25224000000 11
25225000000 11
25226000000 11
25227000000 11
25228000000 11
25229000000 11
25230000000 11
25231000000 11
25232000000 11
25233000000 11
25234000000 11
25235000000 11
25236000000 11
25237000000 11
25238000000 11
25239000000 11
25240000000 11
25241000000 11
25242000000 11
25243000000 11
25244000000 11
25245000000 11
25246000000 11
25247000000 11
25248000000 11
25249000000 11
25250000000 11
25251000000 11
25252000000 11
25253000000 11
25254000000 11
25255000000 11
25256000000 11
25257000000 11
25258000000 11
25259000000 11
25260000000 11
25261000000 11
25262000000 11
25263000000 11
25264000000 11
25265000000 11
25266000000 11
25267000000 11
25268000000 11
25269000000 11
25270000000 11
25271000000 11
25272000000 11
25273000000 11
25274000000 11
25275000000 11
25276000000 11
25277000000 11
25278000000 11
25279000000 11
25280000000 11
25281000000 11
25282000000 11
25283000000 11
25284000000 11
25285000000 11
25286000000 11
25287000000 11
25288000000 11
25289000000 11
25290000000 11
25291000000 11
25292000000 11
25293000000 11
25294000000 11
25295000000 11
25296000000 11
25297000000 11
25298000000 11
25299000000 11
25300000000 11
25301000000 11
25302000000 11
25303000000 11
25304000000 11
25305000000 11
25306000000 11
25307000000 11
25308000000 11
25309000000 11
25310000000 11
25311000000 11
25312000000 11
25313000000 11
25314000000 11
25315000000 11
25316000000 11
25317000000 11
25318000000 11
25319000000 11
25320000000 11
25321000000 11
25322000000 11
25323000000 11
25324000000 11
25325000000 11
25326000000 11
25327000000 11
25328000000 11
25329000000 11
25330000000 11
25331000000 11
25332000000 11
25333000000 11
25334000000 11
25335000000 11
25336000000 11
25337000000 11
25338000000 11
25339000000 11
25340000000 11
25341000000 11
25342000000 11
25343000000 11
25344000000 11
25345000000 11
25346000000 11
25347000000 11
25348000000 11
25349000000 11
25350000000 11
25351000000 11
25352000000 11
25353000000 11
25354000000 11
25355000000 11
25356000000 11
25357000000 11
25358000000 11
25359000000 11
25360000000 11
25361000000 11
25362000000 11
25363000000 11
25364000000 11
25365000000 11
25366000000 11
25367000000 11
25368000000 11
25369000000 11
25370000000 11
25371000000 11
25372000000 11
25373000000 11
25374000000 11
25375000000 11
25376000000 11
25377000000 11
25378000000 11
25379000000 11
25380000000 11
25381000000 11
25382000000 11
25383000000 11
25384000000 11
25385000000 11
25386000000 11
25387000000 11
25388000000 11
25389000000 11
25390000000 11
25391000000 11
25392000000 11
25393000000 11
25394000000 11
25395000000 11
25396000000 11
25397000000 11
25398000000 11
25399000000 11
25400000000 11
25401000000 11
25402000000 11
25403000000 11
25404000000 11
25405000000 11
25406000000 11
25407000000 11
25408000000 11
25409000000 11
25410000000 11
25411000000 11
25412000000 11
25413000000 11
25414000000 11
25415000000 11
25416000000 11
25417000000 11
25418000000 11
25419000000 11
25420000000 11
25421000000 11
25422000000 11
25423000000 11
25424000000 11
25425000000 11
25426000000 11
25427000000 11
25428000000 11
25429000000 11
25430000000 11
25431000000 11
25432000000 11
25433000000 11
25434000000 11
25435000000 11
25436000000 11
25437000000 11
25438000000 11
25439000000 11
25440000000 11
25441000000 11
25442000000 11
25443000000 11
25444000000 11
25445000000 11
25446000000 11
25447000000 11
25448000000 11
25449000000 11
25450000000 11
25451000000 11
25452000000 11
25453000000 11
25454000000 11
25455000000 11
25456000000 11
25457000000 11
25458000000 11
25459000000 11
25460000000 11
25461000000 11
25462000000 11
25463000000 11
25464000000 11
25465000000 11
25466000000 11
25467000000 11
25468000000 11
25469000000 11
25470000000 11
25471000000 11
25472000000 11
25473000000 11
25474000000 11
25475000000 11
25476000000 11
25477000000 11
25478000000 11
25479000000 11
25480000000 11
25481000000 11
25482000000 11
25483000000 11
25484000000 11
25485000000 11
25486000000 11
25487000000 11
25488000000 11
25489000000 11
25490000000 11
25491000000 11
25492000000 11
25493000000 11
25494000000 11
25495000000 11
25496000000 11
25497000000 11
25498000000 11
25499000000 11
25500000000 11
25501000000 11
25502000000 11
25503000000 11
25504000000 11
25505000000 11
25506000000 11
25507000000 11
25508000000 11
25509000000 11
25510000000 11
25511000000 11
25512000000 11
25513000000 11
25514000000 11
25515000000 11
25516000000 11
25517000000 11
25518000000 11
25519000000 11
25520000000 11
25521000000 11
25522000000 11
25523000000 11
25524000000 11
25525000000 11
25526000000 11
25527000000 11
25528000000 11
25529000000 11
25530000000 11
25531000000 11
25532000000 11
25533000000 11
25534000000 11
25535000000 11
25536000000 11
25537000000 11
25538000000 11
25539000000 11
25540000000 11
25541000000 11
25542000000 11
25543000000 11
25544000000 11
25545000000 11
25546000000 11
25547000000 11
25548000000 11
25549000000 11
25550000000 11
25551000000 11
25552000000 11
25553000000 11
25554000000 11
25555000000 11
25556000000 11
25557000000 11
25558000000 11
25559000000 11
25560000000 11
25561000000 11
25562000000 11
25563000000 11
25564000000 11
25565000000 11
25566000000 11
25567000000 11
25568000000 12
25569000000 12
25570000000 12
25571000000 12
25572000000 12
25573000000 12
25574000000 12
25575000000 12
25576000000 12
25577000000 12
25578000000 12
25579000000 12
25580000000 12
25581000000 12
25582000000 12
25583000000 12
25584000000 12
25585000000 12
25586000000 12
25587000000 12
25588000000 12
25589000000 12
25590000000 12
25591000000 12
25592000000 12
25593000000 12
25594000000 12
25595000000 12
25596000000 12
25597000000 12
25598000000 12
25599000000 12
25600000000 12
25601000000 12
25602000000 12
25603000000 12
25604000000 12
25605000000 12
25606000000 12
25607000000 12
25608000000 12
25609000000 12
25610000000 12
25611000000 12
25612000000 12
25613000000 12
25614000000 12
25615000000 12
25616000000 12
25617000000 12
25618000000 12
25619000000 12
25620000000 12
25621000000 12
25622000000 12
25623000000 12
25624000000 12
25625000000 12
25626000000 12
25627000000 12
25628000000 12
25629000000 12
25630000000 12
25631000000 12
25632000000 12
25633000000 12
25634000000 12
25635000000 12
25636000000 12
25637000000 12
25638000000 12
25639000000 12
25640000000 12
25641000000 12
25642000000 12
25643000000 12
25644000000 12
25645000000 12
25646000000 12
25647000000 12
25648000000 12
25649000000 12
25650000000 12
25651000000 12
25652000000 12
25653000000 12
25654000000 12
25655000000 12
25656000000 12
25657000000 12
25658000000 12
25659000000 12
25660000000 12
25661000000 12
25662000000 12
25663000000 12
25664000000 12
25665000000 12
25666000000 12
25667000000 12
25668000000 12
25669000000 12
25670000000 12
25671000000 12
25672000000 12
25673000000 12
25674000000 12
25675000000 12
25676000000 12
25677000000 12
25678000000 12
25679000000 12
25680000000 12
25681000000 12
25682000000 12
25683000000 12
25684000000 12
25685000000 12
25686000000 12
25687000000 12
25688000000 12
25689000000 12
25690000000 12
25691000000 12
25692000000 12
25693000000 12
25694000000 12
25695000000 12
25696000000 12
25697000000 12
25698000000 12
25699000000 12
25700000000 12
25701000000 12
25702000000 12
25703000000 12
25704000000 12
25705000000 12
25706000000 12
25707000000 12
25708000000 12
25709000000 12
25710000000 12
25711000000 12
25712000000 12
25713000000 12
25714000000 12
25715000000 12
25716000000 12
25717000000 12
25718000000 12
25719000000 12
25720000000 12
25721000000 12
25722000000 12
25723000000 12
25724000000 12
25725000000 12
25726000000 12
25727000000 12
25728000000 12
25729000000 12
25730000000 12
25731000000 12
25732000000 12
25733000000 12
25734000000 12
25735000000 12
25736000000 12
25737000000 12
25738000000 12
25739000000 12
25740000000 12
25741000000 12
25742000000 12
25743000000 12
25744000000 12
25745000000 12
25746000000 12
25747000000 12
25748000000 12
25749000000 12
25750000000 12
25751000000 12
25752000000 12
25753000000 12
25754000000 12
25755000000 12
25756000000 12
25757000000 12
25758000000 12
25759000000 12
25760000000 12
25761000000 12
25762000000 12
25763000000 12
25764000000 12
25765000000 12
25766000000 12
25767000000 12
25768000000 12
25769000000 12
25770000000 12
25771000000 12
25772000000 12
25773000000 12
25774000000 12
25775000000 12
25776000000 12
25777000000 12
25778000000 12
25779000000 12
25780000000 12
25781000000 12
25782000000 12
25783000000 12
25784000000 12
25785000000 12
25786000000 12
25787000000 12
25788000000 12
25789000000 12
25790000000 12
25791000000 12
25792000000 12
25793000000 12
25794000000 12
25795000000 12
25796000000 12
25797000000 12
25798000000 12
25799000000 12
25800000000 12
25801000000 12
25802000000 12
25803000000 12
25804000000 12
25805000000 12
25806000000 12
25807000000 12
25808000000 12
25809000000 12
25810000000 12
25811000000 12
25812000000 12
25813000000 12
25814000000 12
25815000000 12
25816000000 12
25817000000 12
25818000000 12
25819000000 12
25820000000 12
25821000000 12
25822000000 12
25823000000 12
25824000000 12
25825000000 12
25826000000 12
25827000000 12
25828000000 12
25829000000 12
25830000000 12
25831000000 12
25832000000 12
25833000000 12
25834000000 12
25835000000 12
25836000000 12
25837000000 12
25838000000 12
25839000000 12
25840000000 12
25841000000 12
25842000000 12
25843000000 12
25844000000 12
25845000000 12
25846000000 12
25847000000 12
25848000000 12
25849000000 12
25850000000 12
25851000000 12
25852000000 12
25853000000 12
25854000000 12
25855000000 12
25856000000 12
25857000000 12
25858000000 12
25859000000 12
25860000000 12
25861000000 12
25862000000 12
25863000000 12
25864000000 12
25865000000 12
25866000000 12
25867000000 12
25868000000 12
25869000000 12
25870000000 12
25871000000 12
25872000000 12
25873000000 12
25874000000 12
25875000000 12
25876000000 12
25877000000 12
25878000000 12
25879000000 12
25880000000 12
25881000000 12
25882000000 12
25883000000 12
25884000000 12
25885000000 12
25886000000 12
25887000000 12
25888000000 12
25889000000 12
25890000000 12
25891000000 12
25892000000 12
25893000000 12
25894000000 12
25895000000 12
25896000000 12
25897000000 12
25898000000 12
25899000000 12
25900000000 12
25901000000 12
25902000000 12
25903000000 12
25904000000 12
25905000000 12
25906000000 12
25907000000 12
25908000000 12
25909000000 12
25910000000 12
25911000000 12
25912000000 12
25913000000 12
25914000000 12
25915000000 12
25916000000 12
25917000000 12
25918000000 12
25919000000 12
25920000000 12
25921000000 12
25922000000 12
25923000000 12
25924000000 12
25925000000 12
25926000000 12
25927000000 12
25928000000 12
25929000000 12
25930000000 12
25931000000 12
25932000000 12
25933000000 12
25934000000 12
25935000000 12
25936000000 12
25937000000 12
25938000000 12
25939000000 12
25940000000 12
25941000000 12
25942000000 12
25943000000 12
25944000000 12
25945000000 12
25946000000 12
25947000000 12
25948000000 12
25949000000 12
25950000000 12
25951000000 12
25952000000 12
25953000000 12
25954000000 12
25955000000 12
25956000000 12
25957000000 12
25958000000 12
25959000000 12
25960000000 12
25961000000 12
25962000000 12
25963000000 12
25964000000 12
25965000000 12
25966000000 12
25967000000 12
25968000000 12
25969000000 12
25970000000 12
25971000000 12
25972000000 12
25973000000 12
25974000000 12
25975000000 12
25976000000 12
25977000000 12
25978000000 12
25979000000 12
25980000000 12
25981000000 12
25982000000 12
25983000000 12
25984000000 12
25985000000 12
25986000000 12
25987000000 12
25988000000 12
25989000000 12
25990000000 12
25991000000 12
25992000000 12
25993000000 12
25994000000 12
25995000000 12
25996000000 12
25997000000 12
25998000000 12
25999000000 12
26000000000 12
26001000000 12
26002000000 12
26003000000 12
26004000000 12
26005000000 12
26006000000 12
26007000000 12
26008000000 12
26009000000 12
26010000000 12
26011000000 12
26012000000 12
26013000000 12
26014000000 12
26015000000 12
26016000000 12
26017000000 12
26018000000 12
26019000000 12
26020000000 12
26021000000 12
26022000000 12
26023000000 12
26024000000 12
26025000000 12
26026000000 12
26027000000 12
26028000000 12
26029000000 12
26030000000 12
26031000000 12
26032000000 12
26033000000 12
26034000000 12
26035000000 12
26036000000 12
26037000000 12
26038000000 12
26039000000 12
26040000000 12
26041000000 12
26042000000 12
26043000000 12
26044000000 12
26045000000 12
26046000000 12
26047000000 12
26048000000 12
26049000000 12
26050000000 12
26051000000 12
26052000000 12
26053000000 12
26054000000 12
26055000000 12
26056000000 12
26057000000 12
26058000000 12
26059000000 12
26060000000 12
26061000000 12
26062000000 12
26063000000 12
26064000000 12
26065000000 12
26066000000 12
26067000000 12
26068000000 12
26069000000 12
26070000000 12
26071000000 12
26072000000 12
26073000000 12
26074000000 12
26075000000 12
26076000000 12
26077000000 12
26078000000 12
26079000000 12
26080000000 12
26081000000 12
26082000000 12
26083000000 12
26084000000 12
26085000000 12
26086000000 12
26087000000 12
26088000000 12
26089000000 12
26090000000 12
26091000000 12
26092000000 12
26093000000 12
26094000000 12
26095000000 12
26096000000 12
26097000000 12
26098000000 12
26099000000 12
26100000000 12
26101000000 12
26102000000 12
26103000000 12
26104000000 12
26105000000 12
26106000000 12
26107000000 12
26108000000 12
26109000000 12
26110000000 12
26111000000 12
26112000000 12
26113000000 12
26114000000 12
26115000000 12
26116000000 12
26117000000 12
26118000000 12
26119000000 12
26120000000 12
26121000000 12
26122000000 12
26123000000 12
26124000000 12
26125000000 12
26126000000 12
26127000000 12
26128000000 12
26129000000 12
26130000000 12
26131000000 12
26132000000 12
26133000000 12
26134000000 12
26135000000 12
26136000000 12
26137000000 12
26138000000 12
26139000000 12
26140000000 12
26141000000 12
26142000000 12
26143000000 12
26144000000 12
26145000000 12
26146000000 12
26147000000 12
26148000000 12
26149000000 12
26150000000 12
26151000000 12
26152000000 12
26153000000 12
26154000000 12
26155000000 12
26156000000 12
26157000000 12
26158000000 12
26159000000 12
26160000000 12
26161000000 12
26162000000 12
26163000000 12
26164000000 12
26165000000 12
26166000000 12
26167000000 12
26168000000 12
26169000000 12
26170000000 12
26171000000 12
26172000000 12
26173000000 12
26174000000 12
26175000000 12
26176000000 12
26177000000 12
26178000000 12
26179000000 12
26180000000 12
26181000000 12
26182000000 12
26183000000 12
26184000000 12
26185000000 12
26186000000 12
26187000000 12
26188000000 12
26189000000 12
26190000000 12
26191000000 12
26192000000 12
26193000000 12
26194000000 12
26195000000 12
26196000000 12
26197000000 12
26198000000 12
26199000000 12
26200000000 12
26201000000 12
26202000000 12
26203000000 12
26204000000 12
26205000000 12
26206000000 12
26207000000 12
26208000000 12
26209000000 12
26210000000 12
26211000000 12
26212000000 12
26213000000 12
26214000000 12
26215000000 12
26216000000 12
26217000000 12
26218000000 12
26219000000 12
26220000000 12
26221000000 12
26222000000 12
26223000000 12
26224000000 12
26225000000 12
26226000000 12
26227000000 12
26228000000 12
26229000000 12
26230000000 12
26231000000 12
26232000000 12
26233000000 12
26234000000 12
26235000000 12
26236000000 12
26237000000 12
26238000000 12
26239000000 12
26240000000 12
26241000000 12
26242000000 12
26243000000 12
26244000000 12
26245000000 12
26246000000 12
26247000000 12
26248000000 12
26249000000 12
26250000000 12
26251000000 12
26252000000 12
26253000000 12
26254000000 12
26255000000 12
26256000000 12
26257000000 12
26258000000 12
26259000000 12
26260000000 12
26261000000 12
26262000000 12
26263000000 12
26264000000 12
26265000000 12
26266000000 12
26267000000 12
26268000000 12
26269000000 12
26270000000 12
26271000000 12
26272000000 12
26273000000 12
26274000000 12
26275000000 12
26276000000 12
26277000000 12
26278000000 12
26279000000 12
26280000000 12
26281000000 12
26282000000 12
26283000000 12
26284000000 12
26285000000 12
26286000000 12
26287000000 12
26288000000 12
26289000000 12
26290000000 12
26291000000 12
26292000000 12
26293000000 12
26294000000 12
26295000000 12
26296000000 12
26297000000 12
26298000000 12
26299000000 12
26300000000 12
26301000000 12
26302000000 12
26303000000 12
26304000000 12
26305000000 12
26306000000 12
26307000000 12
26308000000 12
26309000000 12
26310000000 12
26311000000 12
26312000000 12
26313000000 12
26314000000 12
26315000000 12
26316000000 12
26317000000 12
26318000000 12
26319000000 12
26320000000 12
26321000000 12
26322000000 12
26323000000 12
26324000000 12
26325000000 12
26326000000 12
26327000000 12
26328000000 12
26329000000 12
26330000000 12
26331000000 12
26332000000 12
26333000000 12
26334000000 12
26335000000 12
26336000000 12
26337000000 12
26338000000 12
26339000000 12
26340000000 12
26341000000 12
26342000000 12
26343000000 12
26344000000 12
26345000000 12
26346000000 12
26347000000 12
26348000000 12
26349000000 12
26350000000 12
26351000000 12
26352000000 12
26353000000 12
26354000000 12
26355000000 12
26356000000 12
26357000000 12
26358000000 12
26359000000 12
26360000000 12
26361000000 12
26362000000 12
26363000000 12
26364000000 12
26365000000 12
26366000000 12
26367000000 12
26368000000 13
26369000000 13
26370000000 13
26371000000 13
26372000000 13
26373000000 13
26374000000 13
26375000000 13
26376000000 13
26377000000 13
26378000000 13
26379000000 13
26380000000 13
26381000000 13
26382000000 13
26383000000 13
26384000000 13
26385000000 13
26386000000 13
26387000000 13
26388000000 13
26389000000 13
26390000000 13
26391000000 13
26392000000 13
26393000000 13
26394000000 13
26395000000 13
26396000000 13
26397000000 13
26398000000 13
26399000000 13
26400000000 13
26401000000 13
26402000000 13
26403000000 13
26404000000 13
26405000000 13
26406000000 13
26407000000 13
26408000000 13
26409000000 13
26410000000 13
26411000000 13
26412000000 13
26413000000 13
26414000000 13
26415000000 13
26416000000 13
26417000000 13
26418000000 13
26419000000 13
26420000000 13
26421000000 13
26422000000 13
26423000000 13
26424000000 13
26425000000 13
26426000000 13
26427000000 13
26428000000 13
26429000000 13
26430000000 13
26431000000 13
26432000000 13
26433000000 13
26434000000 13
26435000000 13
26436000000 13
26437000000 13
26438000000 13
26439000000 13
26440000000 13
26441000000 13
26442000000 13
26443000000 13
26444000000 13
26445000000 13
26446000000 13
26447000000 13
26448000000 13
26449000000 13
26450000000 13
26451000000 13
26452000000 13
26453000000 13
26454000000 13
26455000000 13
26456000000 13
26457000000 13
26458000000 13
26459000000 13
26460000000 13
26461000000 13
26462000000 13
26463000000 13
26464000000 13
26465000000 13
26466000000 13
26467000000 13
26468000000 13
26469000000 13
26470000000 13
26471000000 13
26472000000 13
26473000000 13
26474000000 13
26475000000 13
26476000000 13
26477000000 13
26478000000 13
26479000000 13
26480000000 13
26481000000 13
26482000000 13
26483000000 13
26484000000 13
26485000000 13
26486000000 13
26487000000 13
26488000000 13
26489000000 13
26490000000 13
26491000000 13
26492000000 13
26493000000 13
26494000000 13
26495000000 13
26496000000 13
26497000000 13
26498000000 13
26499000000 13
26500000000 13
26501000000 13
26502000000 13
26503000000 13
26504000000 13
26505000000 13
26506000000 13
26507000000 13
26508000000 13
26509000000 13
26510000000 13
26511000000 13
26512000000 13
26513000000 13
26514000000 13
26515000000 13
26516000000 13
26517000000 13
26518000000 13
26519000000 13
26520000000 13
26521000000 13
26522000000 13
26523000000 13
26524000000 13
26525000000 13
26526000000 13
26527000000 13
26528000000 13
26529000000 13
26530000000 13
26531000000 13
26532000000 13
26533000000 13
26534000000 13
26535000000 13
26536000000 13
26537000000 13
26538000000 13
26539000000 13
26540000000 13
26541000000 13
26542000000 13
26543000000 13
26544000000 13
26545000000 13
26546000000 13
26547000000 13
26548000000 13
26549000000 13
26550000000 13
26551000000 13
26552000000 13
26553000000 13
26554000000 13
26555000000 13
26556000000 13
26557000000 13
26558000000 13
26559000000 13
26560000000 13
26561000000 13
26562000000 13
26563000000 13
26564000000 13
26565000000 13
26566000000 13
26567000000 13
26568000000 13
26569000000 13
26570000000 13
26571000000 13
26572000000 13
26573000000 13
26574000000 13
26575000000 13
26576000000 13
26577000000 13
26578000000 13
26579000000 13
26580000000 13
26581000000 13
26582000000 13
26583000000 13
26584000000 13
26585000000 13
26586000000 13
26587000000 13
26588000000 13
26589000000 13
26590000000 13
26591000000 13
26592000000 13
26593000000 13
26594000000 13
26595000000 13
26596000000 13
26597000000 13
26598000000 13
26599000000 13
26600000000 13
26601000000 13
26602000000 13
26603000000 13
26604000000 13
26605000000 13
26606000000 13
26607000000 13
26608000000 13
26609000000 13
26610000000 13
26611000000 13
26612000000 13
26613000000 13
26614000000 13
26615000000 13
26616000000 13
26617000000 13
26618000000 13
26619000000 13
26620000000 13
26621000000 13
26622000000 13
26623000000 13
26624000000 13
26625000000 13
26626000000 13
26627000000 13
26628000000 13
26629000000 13
26630000000 13
26631000000 13
26632000000 13
26633000000 13
26634000000 13
26635000000 13
26636000000 13
26637000000 13
26638000000 13
26639000000 13
26640000000 13
26641000000 13
26642000000 13
26643000000 13
26644000000 13
26645000000 13
26646000000 13
26647000000 13
26648000000 13
26649000000 13
26650000000 13
26651000000 13
26652000000 13
26653000000 13
26654000000 13
26655000000 13
26656000000 13
26657000000 13
26658000000 13
26659000000 13
26660000000 13
26661000000 13
26662000000 13
26663000000 13
26664000000 13
26665000000 13
26666000000 13
26667000000 13
26668000000 13
26669000000 13
26670000000 13
26671000000 13
26672000000 13
26673000000 13
26674000000 13
26675000000 13
26676000000 13
26677000000 13
26678000000 13
26679000000 13
26680000000 13
26681000000 13
26682000000 13
26683000000 13
26684000000 13
26685000000 13
26686000000 13
26687000000 13
26688000000 13
26689000000 13
26690000000 13
26691000000 13
26692000000 13
26693000000 13
26694000000 13
26695000000 13
26696000000 13
26697000000 13
26698000000 13
26699000000 13
26700000000 13
26701000000 13
26702000000 13
26703000000 13
26704000000 13
26705000000 13
26706000000 13
26707000000 13
26708000000 13
26709000000 13
26710000000 13
26711000000 13
26712000000 13
26713000000 13
26714000000 13
26715000000 13
26716000000 13
26717000000 13
26718000000 13
26719000000 13
26720000000 13
26721000000 13
26722000000 13
26723000000 13
26724000000 13
26725000000 13
26726000000 13
26727000000 13
26728000000 13
26729000000 13
26730000000 13
26731000000 13
26732000000 13
26733000000 13
26734000000 13
26735000000 13
26736000000 13
26737000000 13
26738000000 13
26739000000 13
26740000000 13
26741000000 13
26742000000 13
26743000000 13
26744000000 13
26745000000 13
26746000000 13
26747000000 13
26748000000 13
26749000000 13
26750000000 13
26751000000 13
26752000000 13
26753000000 13
26754000000 13
26755000000 13
26756000000 13
26757000000 13
26758000000 13
26759000000 13
26760000000 13
26761000000 13
26762000000 13
26763000000 13
26764000000 13
26765000000 13
26766000000 13
26767000000 13
26768000000 13
26769000000 13
26770000000 13
26771000000 13
26772000000 13
26773000000 13
26774000000 13
26775000000 13
26776000000 13
26777000000 13
26778000000 13
26779000000 13
26780000000 13
26781000000 13
26782000000 13
26783000000 13
26784000000 13
26785000000 13
26786000000 13
26787000000 13
26788000000 13
26789000000 13
26790000000 13
26791000000 13
26792000000 13
26793000000 13
26794000000 13
26795000000 13
26796000000 13
26797000000 13
26798000000 13
26799000000 13
26800000000 13
26801000000 13
26802000000 13
26803000000 13
26804000000 13
26805000000 13
26806000000 13
26807000000 13
26808000000 13
26809000000 13
26810000000 13
26811000000 13
26812000000 13
26813000000 13
26814000000 13
26815000000 13
26816000000 13
26817000000 13
26818000000 13
26819000000 13
26820000000 13
26821000000 13
26822000000 13
26823000000 13
26824000000 13
26825000000 13
26826000000 13
26827000000 13
26828000000 13
26829000000 13
26830000000 13
26831000000 13
26832000000 13
26833000000 13
26834000000 13
26835000000 13
26836000000 13
26837000000 13
26838000000 13
26839000000 13
26840000000 13
26841000000 13
26842000000 13
26843000000 13
26844000000 13
26845000000 13
26846000000 13
26847000000 13
26848000000 13
26849000000 13
26850000000 13
26851000000 13
26852000000 13
26853000000 13
26854000000 13
26855000000 13
26856000000 13
26857000000 13
26858000000 13
26859000000 13
26860000000 13
26861000000 13
26862000000 13
26863000000 13
26864000000 13
26865000000 13
26866000000 13
26867000000 13
26868000000 13
26869000000 13
26870000000 13
26871000000 13
26872000000 13
26873000000 13
26874000000 13
26875000000 13
26876000000 13
26877000000 13
26878000000 13
26879000000 13
26880000000 13
26881000000 13
26882000000 13
26883000000 13
26884000000 13
26885000000 13
26886000000 13
26887000000 13
26888000000 13
26889000000 13
26890000000 13
26891000000 13
26892000000 13
26893000000 13
26894000000 13
26895000000 13
26896000000 13
26897000000 13
26898000000 13
26899000000 13
26900000000 13
26901000000 13
26902000000 13
26903000000 13
26904000000 13
26905000000 13
26906000000 13
26907000000 13
26908000000 13
26909000000 13
26910000000 13
26911000000 13
26912000000 13
26913000000 13
26914000000 13
26915000000 13
26916000000 13
26917000000 13
26918000000 13
26919000000 13
26920000000 13
26921000000 13
26922000000 13
26923000000 13
26924000000 13
26925000000 13
26926000000 13
26927000000 13
26928000000 13
26929000000 13
26930000000 13
26931000000 13
26932000000 13
26933000000 13
26934000000 13
26935000000 13
26936000000 13
26937000000 13
26938000000 13
26939000000 13
26940000000 13
26941000000 13
26942000000 13
26943000000 13
26944000000 13
26945000000 13
26946000000 13
26947000000 13
26948000000 13
26949000000 13
26950000000 13
26951000000 13
26952000000 13
26953000000 13
26954000000 13
26955000000 13
26956000000 13
26957000000 13
26958000000 13
26959000000 13
26960000000 13
26961000000 14
26962000000 14
26963000000 14
26964000000 14
26965000000 14
26966000000 14
26967000000 14
26968000000 14
26969000000 14
26970000000 14
26971000000 14
26972000000 14
26973000000 14
26974000000 14
26975000000 14
26976000000 14
26977000000 14
26978000000 14
26979000000 14
26980000000 14
26981000000 14
26982000000 14
26983000000 14
26984000000 14
26985000000 14
26986000000 14
26987000000 14
26988000000 14
26989000000 14
26990000000 14
26991000000 14
26992000000 14
26993000000 14
26994000000 14
26995000000 14
26996000000 14
26997000000 14
26998000000 14
26999000000 14
27000000000 14
27001000000 14
27002000000 14
27003000000 14
27004000000 14
27005000000 14
27006000000 14
27007000000 14
27008000000 14
27009000000 14
27010000000 14
27011000000 14
27012000000 14
27013000000 14
27014000000 14
27015000000 14
27016000000 14
27017000000 14
27018000000 14
27019000000 14
27020000000 14
27021000000 14
27022000000 14
27023000000 14
27024000000 14
27025000000 14
27026000000 14
27027000000 14
27028000000 14
27029000000 14
27030000000 14
27031000000 14
27032000000 14
27033000000 14
27034000000 14
27035000000 14
27036000000 14
27037000000 14
27038000000 14
27039000000 14
27040000000 14
27041000000 14
27042000000 14
27043000000 14
27044000000 14
27045000000 14
27046000000 14
27047000000 14
27048000000 14
27049000000 14
27050000000 14
27051000000 14
27052000000 14
27053000000 14
27054000000 14
27055000000 14
27056000000 14
27057000000 14
27058000000 14
27059000000 14
27060000000 14
27061000000 14
27062000000 14
27063000000 14
27064000000 14
27065000000 14
27066000000 14
27067000000 14
27068000000 14
27069000000 14
27070000000 14
27071000000 14
27072000000 14
27073000000 14
27074000000 14
27075000000 14
27076000000 14
27077000000 14
27078000000 14
27079000000 14
27080000000 14
27081000000 14
27082000000 14
27083000000 14
27084000000 14
27085000000 14
27086000000 14
27087000000 14
27088000000 14
27089000000 14
27090000000 14
27091000000 14
27092000000 14
27093000000 14
27094000000 14
27095000000 14
27096000000 14
27097000000 14
27098000000 14
27099000000 14
27100000000 14
27101000000 14
27102000000 14
27103000000 14
27104000000 14
27105000000 14
27106000000 14
27107000000 14
27108000000 14
27109000000 14
27110000000 14
27111000000 14
27112000000 14
27113000000 14
27114000000 14
27115000000 14
27116000000 14
27117000000 14
27118000000 14
27119000000 14
27120000000 14
27121000000 14
27122000000 14
27123000000 14
27124000000 14
27125000000 14
27126000000 14
27127000000 14
27128000000 14
27129000000 14
27130000000 14
27131000000 14
27132000000 14
27133000000 14
27134000000 14
27135000000 14
27136000000 14
27137000000 14
27138000000 14
27139000000 14
27140000000 14
27141000000 14
27142000000 14
27143000000 14
27144000000 14
27145000000 14
27146000000 14
27147000000 14
27148000000 14
27149000000 14
27150000000 14
27151000000 14
27152000000 14
27153000000 14
27154000000 14
27155000000 14
27156000000 14
27157000000 14
27158000000 14
27159000000 14
27160000000 14
27161000000 14
27162000000 14
27163000000 14
27164000000 14
27165000000 14
27166000000 14
27167000000 14
27168000000 14
27169000000 14
27170000000 14
27171000000 14
27172000000 14
27173000000 14
27174000000 14
27175000000 14
27176000000 14
27177000000 14
27178000000 14
27179000000 14
27180000000 14
27181000000 14
27182000000 14
27183000000 14
27184000000 14
27185000000 14
27186000000 14
27187000000 14
27188000000 14
27189000000 14
27190000000 14
27191000000 14
27192000000 14
27193000000 14
27194000000 14
27195000000 14
27196000000 14
27197000000 14
27198000000 14
27199000000 14
27200000000 14
27201000000 14
27202000000 14
27203000000 14
27204000000 14
27205000000 14
27206000000 14
27207000000 14
27208000000 14
27209000000 14
27210000000 14
27211000000 14
27212000000 14
27213000000 14
27214000000 14
27215000000 14
27216000000 14
27217000000 14
27218000000 14
27219000000 14
27220000000 14
27221000000 14
27222000000 14
27223000000 14
27224000000 14
27225000000 14
27226000000 14
27227000000 14
27228000000 14
27229000000 14
27230000000 14
27231000000 14
27232000000 14
27233000000 14
27234000000 14
27235000000 14
27236000000 14
27237000000 14
27238000000 14
27239000000 14
27240000000 14
27241000000 14
27242000000 14
27243000000 14
27244000000 14
27245000000 14
27246000000 14
27247000000 14
27248000000 14
27249000000 14
27250000000 14
27251000000 14
27252000000 14
27253000000 14
27254000000 14
27255000000 14
27256000000 14
27257000000 14
27258000000 14
27259000000 14
27260000000 14
27261000000 14
27262000000 14
27263000000 14
27264000000 14
27265000000 14
27266000000 14
27267000000 14
27268000000 14
27269000000 14
27270000000 14
27271000000 14
27272000000 14
27273000000 14
27274000000 14
27275000000 14
27276000000 14
27277000000 14
27278000000 14
27279000000 14
27280000000 14
27281000000 14
27282000000 14
27283000000 14
27284000000 14
27285000000 14
27286000000 14
27287000000 14
27288000000 14
27289000000 14
27290000000 14
27291000000 14
27292000000 14
27293000000 14
27294000000 14
27295000000 14
27296000000 14
27297000000 14
27298000000 14
27299000000 14
27300000000 14
27301000000 14
27302000000 14
27303000000 14
27304000000 14
27305000000 14
27306000000 14
27307000000 14
27308000000 14
27309000000 14
27310000000 14
27311000000 14
27312000000 14
27313000000 14
27314000000 14
27315000000 14
27316000000 14
27317000000 14
27318000000 14
27319000000 14
27320000000 14
27321000000 14
27322000000 14
27323000000 14
27324000000 14
27325000000 14
27326000000 14
27327000000 14
27328000000 14
27329000000 14
27330000000 14
27331000000 14
27332000000 14
27333000000 14
27334000000 14
27335000000 14
27336000000 14
27337000000 14
27338000000 14
27339000000 14
27340000000 14
27341000000 14
27342000000 14
27343000000 14
27344000000 14
27345000000 14
27346000000 14
27347000000 14
27348000000 14
27349000000 14
27350000000 14
27351000000 14
27352000000 14
27353000000 14
27354000000 14
27355000000 14
27356000000 14
27357000000 14
27358000000 14
27359000000 14
27360000000 14
27361000000 14
27362000000 14
27363000000 14
27364000000 14
27365000000 14
27366000000 14
27367000000 14
27368000000 14
27369000000 14
27370000000 14
27371000000 14
27372000000 14
27373000000 14
27374000000 14
27375000000 14
27376000000 14
27377000000 14
27378000000 14
27379000000 14
27380000000 14
27381000000 14
27382000000 14
27383000000 14
27384000000 14
27385000000 14
27386000000 14
27387000000 14
27388000000 14
27389000000 14
27390000000 14
27391000000 14
27392000000 14
27393000000 14
27394000000 14
27395000000 14
27396000000 14
27397000000 14
27398000000 14
27399000000 14
27400000000 14
27401000000 14
27402000000 14
27403000000 14
27404000000 14
27405000000 14
27406000000 14
27407000000 14
27408000000 14
27409000000 14
27410000000 14
27411000000 13
27412000000 13
27413000000 13
27414000000 13
27415000000 13
27416000000 13
27417000000 13
27418000000 13
27419000000 13
27420000000 13
27421000000 13
27422000000 13
27423000000 13
27424000000 13
27425000000 13
27426000000 13
27427000000 13
27428000000 13
27429000000 13
27430000000 13
27431000000 13
27432000000 13
27433000000 13
27434000000 13
27435000000 13
27436000000 13
27437000000 13
27438000000 13
27439000000 13
27440000000 13
27441000000 13
27442000000 13
27443000000 13
27444000000 13
27445000000 13
27446000000 13
27447000000 13
27448000000 13
27449000000 13
27450000000 13
27451000000 13
27452000000 13
27453000000 13
27454000000 13
27455000000 13
27456000000 13
27457000000 13
27458000000 13
27459000000 13
27460000000 13
27461000000 13
27462000000 13
27463000000 13
27464000000 13
27465000000 13
27466000000 13
27467000000 13
27468000000 13
27469000000 13
27470000000 13
27471000000 13
27472000000 13
27473000000 13
27474000000 13
27475000000 13
27476000000 13
27477000000 13
27478000000 13
27479000000 13
27480000000 13
27481000000 13
27482000000 13
27483000000 13
27484000000 13
27485000000 13
27486000000 13
27487000000 13
27488000000 13
27489000000 13
27490000000 13
27491000000 13
27492000000 13
27493000000 13
27494000000 13
27495000000 13
27496000000 13
27497000000 13
27498000000 13
27499000000 13
27500000000 13
27501000000 13
27502000000 13
27503000000 13
27504000000 13
27505000000 13
27506000000 13
27507000000 13
27508000000 13
27509000000 13
27510000000 13
27511000000 13
27512000000 13
27513000000 13
27514000000 13
27515000000 13
27516000000 13
27517000000 13
27518000000 13
27519000000 13
27520000000 13
27521000000 13
27522000000 13
27523000000 13
27524000000 13
27525000000 13
27526000000 13
27527000000 13
27528000000 13
27529000000 13
27530000000 13
27531000000 13
27532000000 13
27533000000 13
27534000000 13
27535000000 13
27536000000 13
27537000000 13
27538000000 13
27539000000 13
27540000000 13
27541000000 13
27542000000 13
27543000000 13
27544000000 13
27545000000 13
27546000000 13
27547000000 13
27548000000 13
27549000000 13
27550000000 13
27551000000 13
27552000000 13
27553000000 13
27554000000 13
27555000000 13
27556000000 13
27557000000 13
27558000000 13
27559000000 13
27560000000 13
27561000000 13
27562000000 13
27563000000 13
27564000000 13
27565000000 13
27566000000 13
27567000000 13
27568000000 13
27569000000 13
27570000000 13
27571000000 13
27572000000 13
27573000000 13
27574000000 13
27575000000 13
27576000000 13
27577000000 13
27578000000 13
27579000000 13
27580000000 13
27581000000 13
27582000000 13
27583000000 13
27584000000 13
27585000000 13
27586000000 13
27587000000 13
27588000000 13
27589000000 13
27590000000 13
27591000000 13
27592000000 13
27593000000 13
27594000000 13
27595000000 13
27596000000 13
27597000000 13
27598000000 13
27599000000 13
27600000000 13
27601000000 13
27602000000 13
27603000000 13
27604000000 13
27605000000 13
27606000000 13
27607000000 13
27608000000 13
27609000000 13
27610000000 13
27611000000 13
27612000000 13
27613000000 13
27614000000 13
27615000000 13
27616000000 13
27617000000 13
27618000000 13
27619000000 13
27620000000 13
27621000000 13
27622000000 13
27623000000 13
27624000000 13
27625000000 13
27626000000 13
27627000000 13
27628000000 13
27629000000 13
27630000000 13
27631000000 13
27632000000 13
27633000000 13
27634000000 13
27635000000 13
27636000000 13
27637000000 13
27638000000 13
27639000000 13
27640000000 13
27641000000 13
27642000000 13
27643000000 13
27644000000 13
27645000000 13
27646000000 13
27647000000 13
27648000000 13
27649000000 13
27650000000 13
27651000000 13
27652000000 13
27653000000 13
27654000000 13
27655000000 13
27656000000 13
27657000000 13
27658000000 13
27659000000 13
27660000000 13
27661000000 13
27662000000 13
27663000000 13
27664000000 13
27665000000 13
27666000000 13
27667000000 13
27668000000 13
27669000000 13
27670000000 13
27671000000 13
27672000000 13
27673000000 13
27674000000 13
27675000000 13
27676000000 13
27677000000 13
27678000000 13
27679000000 13
27680000000 13
27681000000 13
27682000000 13
27683000000 13
27684000000 13
27685000000 13
27686000000 13
27687000000 13
27688000000 13
27689000000 13
27690000000 13
27691000000 13
27692000000 13
27693000000 13
27694000000 13
27695000000 13
27696000000 13
27697000000 13
27698000000 13
27699000000 13
27700000000 13
27701000000 13
27702000000 13
27703000000 13
27704000000 13
27705000000 13
27706000000 13
27707000000 13
27708000000 13
27709000000 13
27710000000 13
27711000000 13
27712000000 14
27713000000 14
27714000000 14
27715000000 14
27716000000 14
27717000000 14
27718000000 14
27719000000 14
27720000000 14
27721000000 14
27722000000 14
27723000000 14
27724000000 14
27725000000 14
27726000000 14
27727000000 14
27728000000 14
27729000000 14
27730000000 14
27731000000 14
27732000000 14
27733000000 14
27734000000 14
27735000000 14
27736000000 14
27737000000 14
27738000000 14
27739000000 14
27740000000 14
27741000000 14
27742000000 14
27743000000 14
27744000000 14
27745000000 14
27746000000 14
27747000000 14
27748000000 14
27749000000 14
27750000000 14
27751000000 14
27752000000 14
27753000000 14
27754000000 14
27755000000 14
27756000000 14
27757000000 14
27758000000 14
27759000000 14
27760000000 14
27761000000 14
27762000000 14
27763000000 14
27764000000 14
27765000000 14
27766000000 14
27767000000 14
27768000000 14
27769000000 14
27770000000 14
27771000000 14
27772000000 14
27773000000 14
27774000000 14
27775000000 14
27776000000 14
27777000000 14
27778000000 14
27779000000 14
27780000000 14
27781000000 14
27782000000 14
27783000000 14
27784000000 14
27785000000 14
27786000000 14
27787000000 14
27788000000 14
27789000000 14
27790000000 14
27791000000 14
27792000000 14
27793000000 14
27794000000 14
27795000000 14
27796000000 14
27797000000 14
27798000000 14
27799000000 14
27800000000 14
27801000000 14
27802000000 14
27803000000 14
27804000000 14
27805000000 14
27806000000 14
27807000000 14
27808000000 14
27809000000 14
27810000000 14
27811000000 14
27812000000 14
27813000000 14
27814000000 14
27815000000 14
27816000000 14
27817000000 14
27818000000 14
27819000000 14
27820000000 14
27821000000 14
27822000000 14
27823000000 14
27824000000 14
27825000000 14
27826000000 14
27827000000 14
27828000000 14
27829000000 14
27830000000 14
27831000000 14
27832000000 14
27833000000 14
27834000000 14
27835000000 14
27836000000 14
27837000000 14
27838000000 14
27839000000 14
27840000000 14
27841000000 14
27842000000 14
27843000000 14
27844000000 14
27845000000 14
27846000000 14
27847000000 14
27848000000 14
27849000000 14
27850000000 14
27851000000 14
27852000000 14
27853000000 14
27854000000 14
27855000000 14
27856000000 14
27857000000 14
27858000000 14
27859000000 14
27860000000 14
27861000000 14
27862000000 14
27863000000 14
27864000000 14
27865000000 14
27866000000 14
27867000000 14
27868000000 14
27869000000 14
27870000000 14
27871000000 14
27872000000 14
27873000000 14
27874000000 14
27875000000 14
27876000000 14
27877000000 14
27878000000 14
27879000000 14
27880000000 14
27881000000 14
27882000000 14
27883000000 14
27884000000 14
27885000000 14
27886000000 14
27887000000 14
27888000000 14
27889000000 14
27890000000 14
27891000000 14
27892000000 14
27893000000 14
27894000000 14
27895000000 14
27896000000 14
27897000000 14
27898000000 14
27899000000 14
27900000000 14
27901000000 14
27902000000 14
27903000000 14
27904000000 14
27905000000 14
27906000000 14
27907000000 14
27908000000 14
27909000000 14
27910000000 14
27911000000 14
27912000000 14
27913000000 14
27914000000 14
27915000000 14
27916000000 14
27917000000 14
27918000000 14
27919000000 14
27920000000 14
27921000000 14
27922000000 14
27923000000 14
27924000000 14
27925000000 14
27926000000 14
27927000000 14
27928000000 14
27929000000 14
27930000000 14
27931000000 14
27932000000 14
27933000000 14
27934000000 14
27935000000 14
27936000000 14
27937000000 14
27938000000 14
27939000000 14
27940000000 14
27941000000 14
27942000000 14
27943000000 14
27944000000 14
27945000000 14
27946000000 14
27947000000 14
27948000000 14
27949000000 14
27950000000 14
27951000000 14
27952000000 14
27953000000 14
27954000000 14
27955000000 14
27956000000 14
27957000000 14
27958000000 14
27959000000 14
27960000000 14
27961000000 14
27962000000 14
27963000000 14
27964000000 14
27965000000 14
27966000000 14
27967000000 14
27968000000 14
27969000000 14
27970000000 14
27971000000 14
27972000000 14
27973000000 14
27974000000 14
27975000000 14
27976000000 14
27977000000 14
27978000000 14
27979000000 14
27980000000 14
27981000000 14
27982000000 14
27983000000 14
27984000000 14
27985000000 14
27986000000 14
27987000000 14
27988000000 14
27989000000 14
27990000000 14
27991000000 14
27992000000 14
27993000000 14
27994000000 14
27995000000 14
27996000000 14
27997000000 14
27998000000 14
27999000000 14
28000000000 14
28001000000 14
28002000000 14
28003000000 14
28004000000 14
28005000000 14
28006000000 14
28007000000 14
28008000000 14
28009000000 14
28010000000 14
28011000000 14
28012000000 14
28013000000 14
28014000000 14
28015000000 14
28016000000 14
28017000000 14
28018000000 14
28019000000 14
28020000000 14
28021000000 14
28022000000 14
28023000000 14
28024000000 14
28025000000 14
28026000000 14
28027000000 14
28028000000 14
28029000000 14
28030000000 14
28031000000 14
28032000000 14
28033000000 14
28034000000 14
28035000000 14
28036000000 14
28037000000 14
28038000000 14
28039000000 14
28040000000 14
28041000000 14
28042000000 14
28043000000 14
28044000000 14
28045000000 14
28046000000 14
28047000000 14
28048000000 14
28049000000 14
28050000000 14
28051000000 14
28052000000 14
28053000000 14
28054000000 14
28055000000 14
28056000000 14
28057000000 14
28058000000 14
28059000000 14
28060000000 14
28061000000 14
28062000000 14
28063000000 14
28064000000 14
28065000000 14
28066000000 14
28067000000 14
28068000000 14
28069000000 14
28070000000 14
28071000000 14
28072000000 14
28073000000 14
28074000000 14
28075000000 14
28076000000 14
28077000000 14
28078000000 14
28079000000 14
28080000000 14
28081000000 14
28082000000 14
28083000000 14
28084000000 14
28085000000 14
28086000000 14
28087000000 14
28088000000 14
28089000000 14
28090000000 14
28091000000 14
28092000000 14
28093000000 14
28094000000 14
28095000000 14
28096000000 14
28097000000 14
28098000000 14
28099000000 14
28100000000 14
28101000000 14
28102000000 14
28103000000 14
28104000000 14
28105000000 14
28106000000 14
28107000000 14
28108000000 14
28109000000 14
28110000000 14
28111000000 14
28112000000 14
28113000000 14
28114000000 14
28115000000 14
28116000000 14
28117000000 14
28118000000 14
28119000000 14
28120000000 14
28121000000 14
28122000000 14
28123000000 14
28124000000 14
28125000000 14
28126000000 14
28127000000 14
28128000000 14
28129000000 14
28130000000 14
28131000000 14
28132000000 14
28133000000 14
28134000000 14
28135000000 14
28136000000 14
28137000000 14
28138000000 14
28139000000 14
28140000000 14
28141000000 14
28142000000 14
28143000000 14
28144000000 14
28145000000 14
28146000000 14
28147000000 14
28148000000 14
28149000000 14
28150000000 14
28151000000 14
28152000000 14
28153000000 14
28154000000 14
28155000000 14
28156000000 14
28157000000 14
28158000000 14
28159000000 14
28160000000 14
28161000000 14
28162000000 14
28163000000 14
28164000000 14
28165000000 14
28166000000 14
28167000000 14
28168000000 14
28169000000 14
28170000000 14
28171000000 14
28172000000 14
28173000000 14
28174000000 14
28175000000 14
28176000000 14
28177000000 14
28178000000 14
28179000000 14
28180000000 14
28181000000 14
28182000000 14
28183000000 14
28184000000 14
28185000000 14
28186000000 14
28187000000 14
28188000000 14
28189000000 14
28190000000 14
28191000000 14
28192000000 14
28193000000 14
28194000000 14
28195000000 14
28196000000 14
28197000000 14
28198000000 14
28199000000 14
28200000000 14
28201000000 14
28202000000 14
28203000000 14
28204000000 14
28205000000 14
28206000000 14
28207000000 14
28208000000 14
28209000000 14
28210000000 14
28211000000 14
28212000000 14
28213000000 14
28214000000 14
28215000000 14
28216000000 14
28217000000 14
28218000000 14
28219000000 14
28220000000 14
28221000000 14
28222000000 14
28223000000 14
28224000000 14
28225000000 14
28226000000 14
28227000000 14
28228000000 14
28229000000 14
28230000000 14
28231000000 14
28232000000 14
28233000000 14
28234000000 14
28235000000 14
28236000000 14
28237000000 14
28238000000 14
28239000000 14
28240000000 14
28241000000 14
28242000000 14
28243000000 14
28244000000 14
28245000000 14
28246000000 14
28247000000 14
28248000000 14
28249000000 14
28250000000 14
28251000000 14
28252000000 14
28253000000 14
28254000000 14
28255000000 14
28256000000 14
28257000000 14
28258000000 14
28259000000 14
28260000000 14
28261000000 14
28262000000 14
28263000000 14
28264000000 14
28265000000 14
28266000000 14
28267000000 14
28268000000 14
28269000000 14
28270000000 14
28271000000 14
28272000000 14
28273000000 14
28274000000 14
28275000000 14
28276000000 14
28277000000 14
28278000000 14
28279000000 14
28280000000 14
28281000000 14
28282000000 14
28283000000 14
28284000000 14
28285000000 14
28286000000 14
28287000000 14
28288000000 14
28289000000 14
28290000000 14
28291000000 14
28292000000 14
28293000000 14
28294000000 14
28295000000 14
28296000000 14
28297000000 14
28298000000 14
28299000000 14
28300000000 14
28301000000 14
28302000000 14
28303000000 14
28304000000 14
28305000000 14
28306000000 14
28307000000 14
28308000000 14
28309000000 14
28310000000 14
28311000000 14
28312000000 14
28313000000 14
28314000000 14
28315000000 14
28316000000 14
28317000000 14
28318000000 14
28319000000 14
28320000000 14
28321000000 14
28322000000 14
28323000000 14
28324000000 14
28325000000 14
28326000000 14
28327000000 14
28328000000 14
28329000000 14
28330000000 14
28331000000 14
28332000000 14
28333000000 14
28334000000 14
28335000000 14
28336000000 14
28337000000 14
28338000000 14
28339000000 14
28340000000 14
28341000000 14
28342000000 14
28343000000 14
28344000000 14
28345000000 14
28346000000 14
28347000000 14
28348000000 14
28349000000 14
28350000000 14
28351000000 14
28352000000 14
28353000000 14
28354000000 14
28355000000 14
28356000000 14
28357000000 14
28358000000 14
28359000000 14
28360000000 14
28361000000 14
28362000000 14
28363000000 14
28364000000 14
28365000000 14
28366000000 14
28367000000 14
28368000000 14
28369000000 14
28370000000 14
28371000000 14
28372000000 14
28373000000 14
28374000000 14
28375000000 14
28376000000 14
28377000000 14
28378000000 14
28379000000 14
28380000000 14
28381000000 14
28382000000 14
28383000000 14
28384000000 14
28385000000 14
28386000000 14
28387000000 14
28388000000 14
28389000000 14
28390000000 14
28391000000 14
28392000000 14
28393000000 14
28394000000 14
28395000000 14
28396000000 14
28397000000 14
28398000000 14
28399000000 14
28400000000 14
28401000000 14
28402000000 14
28403000000 14
28404000000 14
28405000000 14
28406000000 14
28407000000 14
28408000000 14
28409000000 14
28410000000 14
28411000000 14
28412000000 14
28413000000 14
28414000000 14
28415000000 14
28416000000 14
28417000000 14
28418000000 14
28419000000 14
28420000000 14
28421000000 14
28422000000 14
28423000000 14
28424000000 14
28425000000 14
28426000000 14
28427000000 14
28428000000 14
28429000000 14
28430000000 14
28431000000 14
28432000000 14
28433000000 14
28434000000 14
28435000000 14
28436000000 14
28437000000 14
28438000000 14
28439000000 14
28440000000 14
28441000000 14
28442000000 14
28443000000 14
28444000000 14
28445000000 14
28446000000 14
28447000000 14
28448000000 14
28449000000 14
28450000000 14
28451000000 14
28452000000 14
28453000000 14
28454000000 14
28455000000 14
28456000000 14
28457000000 14
28458000000 14
28459000000 14
28460000000 14
28461000000 14
28462000000 14
28463000000 14
28464000000 14
28465000000 14
28466000000 14
28467000000 14
28468000000 14
28469000000 15
28470000000 15
28471000000 15
28472000000 15
28473000000 15
28474000000 15
28475000000 15
28476000000 15
28477000000 15
28478000000 15
28479000000 15
28480000000 15
28481000000 15
28482000000 15
28483000000 15
28484000000 15
28485000000 15
28486000000 15
28487000000 15
28488000000 15
28489000000 15
28490000000 15
28491000000 15
28492000000 15
28493000000 15
28494000000 15
28495000000 15
28496000000 15
28497000000 15
28498000000 15
28499000000 15
28500000000 15
28501000000 15
28502000000 15
28503000000 15
28504000000 15
28505000000 15
28506000000 15
28507000000 15
28508000000 15
28509000000 15
28510000000 15
28511000000 15
28512000000 15
28513000000 15
28514000000 15
28515000000 15
28516000000 15
28517000000 15
28518000000 15
28519000000 15
28520000000 15
28521000000 15
28522000000 15
28523000000 15
28524000000 15
28525000000 15
28526000000 15
28527000000 15
28528000000 15
28529000000 15
28530000000 15
28531000000 15
28532000000 15
28533000000 15
28534000000 15
28535000000 15
28536000000 15
28537000000 15
28538000000 15
28539000000 15
28540000000 15
28541000000 15
28542000000 15
28543000000 15
28544000000 15
28545000000 15
28546000000 15
28547000000 15
28548000000 15
28549000000 15
28550000000 15
28551000000 15
28552000000 15
28553000000 15
28554000000 15
28555000000 15
28556000000 15
28557000000 15
28558000000 15
28559000000 15
28560000000 15
28561000000 15
28562000000 15
28563000000 15
28564000000 15
28565000000 15
28566000000 15
28567000000 15
28568000000 15
28569000000 15
28570000000 15
28571000000 15
28572000000 15
28573000000 15
28574000000 15
28575000000 15
28576000000 15
28577000000 15
28578000000 15
28579000000 15
28580000000 15
28581000000 15
28582000000 15
28583000000 15
28584000000 15
28585000000 15
28586000000 15
28587000000 15
28588000000 15
28589000000 15
28590000000 15
28591000000 15
28592000000 15
28593000000 15
28594000000 15
28595000000 15
28596000000 15
28597000000 15
28598000000 15
28599000000 15
28600000000 15
28601000000 15
28602000000 15
28603000000 15
28604000000 15
28605000000 15
28606000000 15
28607000000 15
28608000000 15
28609000000 15
28610000000 15
28611000000 15
28612000000 15
28613000000 15
28614000000 15
28615000000 15
28616000000 15
28617000000 15
28618000000 15
28619000000 15
28620000000 15
28621000000 15
28622000000 15
28623000000 15
28624000000 15
28625000000 15
28626000000 15
28627000000 15
28628000000 15
28629000000 15
28630000000 15
28631000000 15
28632000000 15
28633000000 15
28634000000 15
28635000000 15
28636000000 15
28637000000 15
28638000000 15
28639000000 15
28640000000 15
28641000000 15
28642000000 15
28643000000 15
28644000000 15
28645000000 15
28646000000 15
28647000000 15
28648000000 15
28649000000 15
28650000000 15
28651000000 15
28652000000 15
28653000000 15
28654000000 15
28655000000 15
28656000000 15
28657000000 15
28658000000 15
28659000000 15
28660000000 15
28661000000 15
28662000000 15
28663000000 15
28664000000 15
28665000000 15
28666000000 15
28667000000 15
28668000000 15
28669000000 15
28670000000 15
28671000000 15
28672000000 15
28673000000 15
28674000000 15
28675000000 15
28676000000 15
28677000000 15
28678000000 15
28679000000 15
28680000000 15
28681000000 15
28682000000 15
28683000000 15
28684000000 15
28685000000 15
28686000000 15
28687000000 15
28688000000 15
28689000000 15
28690000000 15
28691000000 15
28692000000 15
28693000000 15
28694000000 15
28695000000 15
28696000000 15
28697000000 15
28698000000 15
28699000000 15
28700000000 15
28701000000 15
28702000000 15
28703000000 15
28704000000 15
28705000000 15
28706000000 15
28707000000 15
28708000000 15
28709000000 15
28710000000 15
28711000000 15
28712000000 15
28713000000 15
28714000000 15
28715000000 15
28716000000 15
28717000000 15
28718000000 15
28719000000 15
28720000000 15
28721000000 15
28722000000 15
28723000000 15
28724000000 15
28725000000 15
28726000000 15
28727000000 15
28728000000 15
28729000000 15
28730000000 15
28731000000 15
28732000000 15
28733000000 15
28734000000 15
28735000000 15
28736000000 15
28737000000 15
28738000000 15
28739000000 15
28740000000 15
28741000000 15
28742000000 15
28743000000 15
28744000000 15
28745000000 15
28746000000 15
28747000000 15
28748000000 15
28749000000 15
28750000000 15
28751000000 15
28752000000 15
28753000000 15
28754000000 15
28755000000 15
28756000000 15
28757000000 15
28758000000 15
28759000000 15
28760000000 15
28761000000 15
28762000000 15
28763000000 15
28764000000 15
28765000000 15
28766000000 15
28767000000 15
28768000000 15
28769000000 15
28770000000 15
28771000000 15
28772000000 15
28773000000 15
28774000000 15
28775000000 15
28776000000 15
28777000000 15
28778000000 15
28779000000 15
28780000000 15
28781000000 15
28782000000 15
28783000000 15
28784000000 15
28785000000 15
28786000000 15
28787000000 15
28788000000 15
28789000000 15
28790000000 15
28791000000 15
28792000000 15
28793000000 15
28794000000 15
28795000000 15
28796000000 15
28797000000 15
28798000000 15
28799000000 15
28800000000 15
28801000000 15
28802000000 15
28803000000 15
28804000000 15
28805000000 15
28806000000 15
28807000000 15
28808000000 15
28809000000 15
28810000000 15
28811000000 15
28812000000 15
28813000000 15
28814000000 15
28815000000 15
28816000000 15
28817000000 15
28818000000 15
28819000000 15
28820000000 15
28821000000 15
28822000000 15
28823000000 15
28824000000 15
28825000000 15
28826000000 15
28827000000 15
28828000000 15
28829000000 15
28830000000 15
28831000000 15
28832000000 15
28833000000 15
28834000000 15
28835000000 15
28836000000 15
28837000000 15
28838000000 15
28839000000 15
28840000000 15
28841000000 15
28842000000 15
28843000000 15
28844000000 15
28845000000 15
28846000000 15
28847000000 15
28848000000 15
28849000000 15
28850000000 15
28851000000 15
28852000000 15
28853000000 15
28854000000 15
28855000000 15
28856000000 15
28857000000 15
28858000000 15
28859000000 15
28860000000 15
28861000000 15
28862000000 15
28863000000 15
28864000000 15
28865000000 15
28866000000 15
28867000000 15
28868000000 15
28869000000 15
28870000000 15
28871000000 15
28872000000 15
28873000000 15
28874000000 15
28875000000 15
28876000000 15
28877000000 15
28878000000 15
28879000000 15
28880000000 15
28881000000 15
28882000000 15
28883000000 15
28884000000 15
28885000000 15
28886000000 15
28887000000 15
28888000000 15
28889000000 15
28890000000 15
28891000000 15
28892000000 15
28893000000 15
28894000000 15
28895000000 15
28896000000 15
28897000000 15
28898000000 15
28899000000 15
28900000000 15
28901000000 15
28902000000 15
28903000000 15
28904000000 15
28905000000 15
28906000000 15
28907000000 15
28908000000 15
28909000000 15
28910000000 15
28911000000 15
28912000000 15
28913000000 15
28914000000 15
28915000000 15
28916000000 15
28917000000 15
28918000000 15
28919000000 15
28920000000 15
28921000000 15
28922000000 15
28923000000 15
28924000000 15
28925000000 15
28926000000 15
28927000000 15
28928000000 15
28929000000 15
28930000000 15
28931000000 15
28932000000 15
28933000000 15
28934000000 15
28935000000 15
28936000000 15
28937000000 15
28938000000 15
28939000000 15
28940000000 15
28941000000 15
28942000000 15
28943000000 15
28944000000 15
28945000000 15
28946000000 15
28947000000 15
28948000000 15
28949000000 15
28950000000 15
28951000000 15
28952000000 15
28953000000 15
28954000000 15
28955000000 15
28956000000 15
28957000000 15
28958000000 15
28959000000 15
28960000000 15
28961000000 15
28962000000 15
28963000000 15
28964000000 15
28965000000 15
28966000000 15
28967000000 15
28968000000 15
28969000000 15
28970000000 15
28971000000 15
28972000000 15
28973000000 15
28974000000 15
28975000000 15
28976000000 15
28977000000 15
28978000000 15
28979000000 15
28980000000 15
28981000000 15
28982000000 15
28983000000 15
28984000000 15
28985000000 15
28986000000 15
28987000000 15
28988000000 15
28989000000 15
28990000000 15
28991000000 15
28992000000 15
28993000000 15
28994000000 15
28995000000 15
28996000000 15
28997000000 15
28998000000 15
28999000000 15
29000000000 15
29001000000 15
29002000000 15
29003000000 15
29004000000 15
29005000000 15
29006000000 15
29007000000 15
29008000000 15
29009000000 15
29010000000 15
29011000000 15
29012000000 15
29013000000 15
29014000000 15
29015000000 15
29016000000 15
29017000000 15
29018000000 15
29019000000 15
29020000000 15
29021000000 15
29022000000 15
29023000000 15
29024000000 15
29025000000 15
29026000000 15
29027000000 15
29028000000 15
29029000000 15
29030000000 15
29031000000 15
29032000000 15
29033000000 15
29034000000 15
29035000000 15
29036000000 15
29037000000 15
29038000000 15
29039000000 15
29040000000 15
29041000000 15
29042000000 15
29043000000 15
29044000000 15
29045000000 15
29046000000 15
29047000000 15
29048000000 15
29049000000 15
29050000000 15
29051000000 15
29052000000 15
29053000000 15
29054000000 15
29055000000 15
29056000000 15
29057000000 15
29058000000 15
29059000000 15
29060000000 15
29061000000 15
29062000000 15
29063000000 15
29064000000 15
29065000000 15
29066000000 15
29067000000 15
29068000000 15
29069000000 15
29070000000 15
29071000000 15
29072000000 15
29073000000 15
29074000000 15
29075000000 15
29076000000 15
29077000000 15
29078000000 15
29079000000 15
29080000000 15
29081000000 15
29082000000 15
29083000000 15
29084000000 15
29085000000 15
29086000000 15
29087000000 15
29088000000 15
29089000000 15
29090000000 15
29091000000 15
29092000000 15
29093000000 15
29094000000 15
29095000000 15
29096000000 15
29097000000 15
29098000000 15
29099000000 15
29100000000 15
29101000000 15
29102000000 15
29103000000 15
29104000000 15
29105000000 15
29106000000 15
29107000000 15
29108000000 15
29109000000 15
29110000000 15
29111000000 15
29112000000 15
29113000000 15
29114000000 15
29115000000 15
29116000000 15
29117000000 15
29118000000 15
29119000000 15
29120000000 15
29121000000 15
29122000000 15
29123000000 15
29124000000 15
29125000000 15
29126000000 15
29127000000 15
29128000000 15
29129000000 15
29130000000 15
29131000000 15
29132000000 15
29133000000 15
29134000000 15
29135000000 15
29136000000 15
29137000000 15
29138000000 15
29139000000 15
29140000000 15
29141000000 15
29142000000 15
29143000000 15
29144000000 15
29145000000 15
29146000000 15
29147000000 15
29148000000 15
29149000000 15
29150000000 15
29151000000 15
29152000000 15
29153000000 15
29154000000 15
29155000000 15
29156000000 15
29157000000 15
29158000000 15
29159000000 15
29160000000 15
29161000000 15
29162000000 15
29163000000 15
29164000000 15
29165000000 15
29166000000 15
29167000000 15
29168000000 15
29169000000 15
29170000000 15
29171000000 15
29172000000 15
29173000000 15
29174000000 15
29175000000 15
29176000000 15
29177000000 15
29178000000 15
29179000000 15
29180000000 15
29181000000 15
29182000000 15
29183000000 15
29184000000 15
29185000000 15
29186000000 15
29187000000 15
29188000000 15
29189000000 15
29190000000 15
29191000000 15
29192000000 15
29193000000 15
29194000000 15
29195000000 15
29196000000 15
29197000000 15
29198000000 15
29199000000 15
29200000000 15
29201000000 15
29202000000 15
29203000000 15
29204000000 15
29205000000 15
29206000000 15
29207000000 15
29208000000 15
29209000000 15
29210000000 15
29211000000 15
29212000000 15
29213000000 15
29214000000 15
29215000000 15
29216000000 15
29217000000 15
29218000000 15
29219000000 15
29220000000 15
29221000000 15
29222000000 15
29223000000 15
29224000000 15
29225000000 15
29226000000 15
29227000000 15
29228000000 15
29229000000 15
29230000000 15
29231000000 15
29232000000 15
29233000000 15
29234000000 15
29235000000 15
29236000000 15
29237000000 15
29238000000 15
29239000000 15
29240000000 15
29241000000 15
29242000000 15
29243000000 15
29244000000 15
29245000000 15
29246000000 15
29247000000 15
29248000000 15
29249000000 15
29250000000 15
29251000000 15
29252000000 15
29253000000 15
29254000000 15
29255000000 15
29256000000 15
29257000000 15
29258000000 15
29259000000 15
29260000000 15
29261000000 15
29262000000 15
29263000000 15
29264000000 15
29265000000 15
29266000000 15
29267000000 15
29268000000 15
29269000000 16
29270000000 16
29271000000 16
29272000000 16
29273000000 16
29274000000 16
29275000000 16
29276000000 16
29277000000 16
29278000000 16
29279000000 16
29280000000 16
29281000000 16
29282000000 16
29283000000 16
29284000000 16
29285000000 16
29286000000 16
29287000000 16
29288000000 16
29289000000 16
29290000000 16
29291000000 16
29292000000 16
29293000000 16
29294000000 16
29295000000 16
29296000000 16
29297000000 16
29298000000 16
29299000000 16
29300000000 16
29301000000 16
29302000000 16
29303000000 16
29304000000 16
29305000000 16
29306000000 16
29307000000 16
29308000000 16
29309000000 16
29310000000 16
29311000000 16
29312000000 16
29313000000 16
29314000000 16
29315000000 16
29316000000 16
29317000000 16
29318000000 16
29319000000 16
29320000000 16
29321000000 16
29322000000 16
29323000000 16
29324000000 16
29325000000 16
29326000000 16
29327000000 16
29328000000 16
29329000000 16
29330000000 16
29331000000 16
29332000000 16
29333000000 16
29334000000 16
29335000000 16
29336000000 16
29337000000 16
29338000000 16
29339000000 16
29340000000 16
29341000000 16
29342000000 16
29343000000 16
29344000000 16
29345000000 16
29346000000 16
29347000000 16
29348000000 16
29349000000 16
29350000000 16
29351000000 16
29352000000 16
29353000000 16
29354000000 16
29355000000 16
29356000000 16
29357000000 16
29358000000 16
29359000000 16
29360000000 16
29361000000 16
29362000000 16
29363000000 16
29364000000 16
29365000000 16
29366000000 16
29367000000 16
29368000000 16
29369000000 16
29370000000 16
29371000000 16
29372000000 16
29373000000 16
29374000000 16
29375000000 16
29376000000 16
29377000000 16
29378000000 16
29379000000 16
29380000000 16
29381000000 16
29382000000 16
29383000000 16
29384000000 16
29385000000 16
29386000000 16
29387000000 16
29388000000 16
29389000000 16
29390000000 16
29391000000 16
29392000000 16
29393000000 16
29394000000 16
29395000000 16
29396000000 16
29397000000 16
29398000000 16
29399000000 16
29400000000 16
29401000000 16
29402000000 16
29403000000 16
29404000000 16
29405000000 16
29406000000 16
29407000000 16
29408000000 16
29409000000 16
29410000000 16
29411000000 16
29412000000 16
29413000000 16
29414000000 16
29415000000 16
29416000000 16
29417000000 16
29418000000 16
29419000000 16
29420000000 16
29421000000 16
29422000000 16
29423000000 16
29424000000 16
29425000000 16
29426000000 16
29427000000 16
29428000000 16
29429000000 16
29430000000 16
29431000000 16
29432000000 16
29433000000 16
29434000000 16
29435000000 16
29436000000 16
29437000000 16
29438000000 16
29439000000 16
29440000000 16
29441000000 16
29442000000 16
29443000000 16
29444000000 16
29445000000 16
29446000000 16
29447000000 16
29448000000 16
29449000000 16
29450000000 16
29451000000 16
29452000000 16
29453000000 16
29454000000 16
29455000000 16
29456000000 16
29457000000 16
29458000000 16
29459000000 16
29460000000 16
29461000000 16
29462000000 16
29463000000 16
29464000000 16
29465000000 16
29466000000 16
29467000000 16
29468000000 16
29469000000 16
29470000000 16
29471000000 16
29472000000 16
29473000000 16
29474000000 16
29475000000 16
29476000000 16
29477000000 16
29478000000 16
29479000000 16
29480000000 16
29481000000 16
29482000000 16
29483000000 16
29484000000 16
29485000000 16
29486000000 16
29487000000 16
29488000000 16
29489000000 16
29490000000 16
29491000000 16
29492000000 16
29493000000 16
29494000000 16
29495000000 16
29496000000 16
29497000000 16
29498000000 16
29499000000 16
29500000000 16
29501000000 16
29502000000 16
29503000000 16
29504000000 16
29505000000 16
29506000000 16
29507000000 16
29508000000 16
29509000000 16
29510000000 16
29511000000 16
29512000000 16
29513000000 16
29514000000 16
29515000000 16
29516000000 16
29517000000 16
29518000000 16
29519000000 16
29520000000 16
29521000000 16
29522000000 16
29523000000 16
29524000000 16
29525000000 16
29526000000 16
29527000000 16
29528000000 16
29529000000 16
29530000000 16
29531000000 16
29532000000 16
29533000000 16
29534000000 16
29535000000 16
29536000000 16
29537000000 16
29538000000 16
29539000000 16
29540000000 16
29541000000 16
29542000000 16
29543000000 16
29544000000 16
29545000000 16
29546000000 16
29547000000 16
29548000000 16
29549000000 16
29550000000 16
29551000000 16
29552000000 16
29553000000 16
29554000000 16
29555000000 16
29556000000 16
29557000000 16
29558000000 16
29559000000 16
29560000000 16
29561000000 16
29562000000 16
29563000000 16
29564000000 16
29565000000 16
29566000000 16
29567000000 16
29568000000 16
29569000000 16
29570000000 16
29571000000 16
29572000000 16
29573000000 16
29574000000 16
29575000000 16
29576000000 16
29577000000 16
29578000000 16
29579000000 16
29580000000 16
29581000000 16
29582000000 16
29583000000 16
29584000000 16
29585000000 16
29586000000 16
29587000000 16
29588000000 16
29589000000 16
29590000000 16
29591000000 16
29592000000 16
29593000000 16
29594000000 16
29595000000 16
29596000000 16
29597000000 16
29598000000 16
29599000000 16
29600000000 16
29601000000 16
29602000000 16
29603000000 16
29604000000 16
29605000000 16
29606000000 16
29607000000 16
29608000000 16
29609000000 16
29610000000 16
29611000000 16
29612000000 16
29613000000 16
29614000000 16
29615000000 16
29616000000 16
29617000000 16
29618000000 16
29619000000 16
29620000000 16
29621000000 16
29622000000 16
29623000000 16
29624000000 16
29625000000 16
29626000000 16
29627000000 16
29628000000 16
29629000000 16
29630000000 16
29631000000 16
29632000000 16
29633000000 16
29634000000 16
29635000000 16
29636000000 16
29637000000 16
29638000000 16
29639000000 16
29640000000 16
29641000000 16
29642000000 16
29643000000 16
29644000000 16
29645000000 16
29646000000 16
29647000000 16
29648000000 16
29649000000 16
29650000000 16
29651000000 16
29652000000 16
29653000000 16
29654000000 16
29655000000 16
29656000000 16
29657000000 16
29658000000 16
29659000000 16
29660000000 16
29661000000 16
29662000000 16
29663000000 16
29664000000 16
29665000000 16
29666000000 16
29667000000 16
29668000000 16
29669000000 16
29670000000 16
29671000000 16
29672000000 16
29673000000 16
29674000000 16
29675000000 16
29676000000 16
29677000000 16
29678000000 16
29679000000 16
29680000000 16
29681000000 16
29682000000 16
29683000000 16
29684000000 16
29685000000 16
29686000000 16
29687000000 16
29688000000 16
29689000000 16
29690000000 16
29691000000 16
29692000000 16
29693000000 16
29694000000 16
29695000000 16
29696000000 16
29697000000 16
29698000000 16
29699000000 16
29700000000 16
29701000000 16
29702000000 16
29703000000 16
29704000000 16
29705000000 16
29706000000 16
29707000000 16
29708000000 16
29709000000 16
29710000000 16
29711000000 16
29712000000 16
29713000000 16
29714000000 16
29715000000 16
29716000000 16
29717000000 16
29718000000 16
29719000000 16
29720000000 16
29721000000 16
29722000000 16
29723000000 16
29724000000 16
29725000000 16
29726000000 16
29727000000 16
29728000000 16
29729000000 16
29730000000 16
29731000000 16
29732000000 16
29733000000 16
29734000000 16
29735000000 16
29736000000 16
29737000000 16
29738000000 16
29739000000 16
29740000000 16
29741000000 16
29742000000 16
29743000000 16
29744000000 16
29745000000 16
29746000000 16
29747000000 16
29748000000 16
29749000000 16
29750000000 16
29751000000 16
29752000000 16
29753000000 16
29754000000 16
29755000000 16
29756000000 16
29757000000 16
29758000000 16
29759000000 16
29760000000 16
29761000000 16
29762000000 16
29763000000 16
29764000000 16
29765000000 16
29766000000 16
29767000000 16
29768000000 16
29769000000 16
29770000000 16
29771000000 16
29772000000 16
29773000000 16
29774000000 16
29775000000 16
29776000000 16
29777000000 16
29778000000 16
29779000000 16
29780000000 16
29781000000 16
29782000000 16
29783000000 16
29784000000 16
29785000000 16
29786000000 16
29787000000 16
29788000000 16
29789000000 16
29790000000 16
29791000000 16
29792000000 16
29793000000 16
29794000000 16
29795000000 16
29796000000 16
29797000000 16
29798000000 16
29799000000 16
29800000000 16
29801000000 16
29802000000 16
29803000000 16
29804000000 16
29805000000 16
29806000000 16
29807000000 16
29808000000 16
29809000000 16
29810000000 16
29811000000 16
29812000000 16
29813000000 16
29814000000 16
29815000000 16
29816000000 16
29817000000 16
29818000000 16
29819000000 16
29820000000 16
29821000000 16
29822000000 16
29823000000 16
29824000000 16
29825000000 16
29826000000 16
29827000000 16
29828000000 16
29829000000 16
29830000000 16
29831000000 16
29832000000 16
29833000000 16
29834000000 16
29835000000 16
29836000000 16
29837000000 16
29838000000 16
29839000000 16
29840000000 16
29841000000 16
29842000000 16
29843000000 16
29844000000 16
29845000000 16
29846000000 16
29847000000 16
29848000000 16
29849000000 16
29850000000 16
29851000000 16
29852000000 16
29853000000 16
29854000000 16
29855000000 16
29856000000 16
29857000000 16
29858000000 16
29859000000 16
29860000000 16
29861000000 16
29862000000 16
29863000000 16
29864000000 16
29865000000 16
29866000000 16
29867000000 16
29868000000 16
29869000000 16
29870000000 16
29871000000 16
29872000000 16
29873000000 16
29874000000 16
29875000000 16
29876000000 16
29877000000 16
29878000000 16
29879000000 16
29880000000 16
29881000000 16
29882000000 16
29883000000 16
29884000000 16
29885000000 16
29886000000 16
29887000000 16
29888000000 16
29889000000 16
29890000000 16
29891000000 16
29892000000 16
29893000000 16
29894000000 16
29895000000 16
29896000000 16
29897000000 16
29898000000 16
29899000000 16
29900000000 16
29901000000 16
29902000000 16
29903000000 16
29904000000 16
29905000000 16
29906000000 16
29907000000 16
29908000000 16
29909000000 16
29910000000 16
29911000000 16
29912000000 16
29913000000 16
29914000000 16
29915000000 16
29916000000 16
29917000000 16
29918000000 16
29919000000 16
29920000000 16
29921000000 16
29922000000 16
29923000000 16
29924000000 16
29925000000 16
29926000000 16
29927000000 16
29928000000 16
29929000000 16
29930000000 16
29931000000 16
29932000000 16
29933000000 16
29934000000 16
29935000000 16
29936000000 16
29937000000 16
29938000000 16
29939000000 16
29940000000 16
29941000000 16
29942000000 16
29943000000 16
29944000000 16
29945000000 16
29946000000 16
29947000000 16
29948000000 16
29949000000 16
29950000000 16
29951000000 16
29952000000 16
29953000000 16
29954000000 16
29955000000 16
29956000000 16
29957000000 16
29958000000 16
29959000000 16
29960000000 16
29961000000 16
29962000000 16
29963000000 16
29964000000 16
29965000000 16
29966000000 16
29967000000 16
29968000000 16
29969000000 16
29970000000 16
29971000000 16
29972000000 16
29973000000 16
29974000000 16
29975000000 16
29976000000 16
29977000000 16
29978000000 16
29979000000 16
29980000000 16
29981000000 16
29982000000 16
29983000000 16
29984000000 16
29985000000 16
29986000000 16
29987000000 16
29988000000 16
29989000000 16
29990000000 16
29991000000 16
29992000000 16
29993000000 16
29994000000 16
29995000000 16
29996000000 16
29997000000 16
29998000000 16
29999000000 16
30000000000 16
30001000000 16
30002000000 16
30003000000 16
30004000000 16
30005000000 16
30006000000 16
30007000000 16
30008000000 16
30009000000 16
30010000000 16
30011000000 16
30012000000 16
30013000000 16
30014000000 16
30015000000 16
30016000000 16
30017000000 16
30018000000 16
30019000000 16
30020000000 16
30021000000 16
30022000000 16
30023000000 16
30024000000 16
30025000000 16
30026000000 16
30027000000 16
30028000000 16
30029000000 16
30030000000 16
30031000000 16
30032000000 16
30033000000 16
30034000000 16
30035000000 16
30036000000 16
30037000000 16
30038000000 16
30039000000 16
30040000000 16
30041000000 16
30042000000 16
30043000000 16
30044000000 16
30045000000 16
30046000000 16
30047000000 16
30048000000 16
30049000000 16
30050000000 16
30051000000 16
30052000000 16
30053000000 16
30054000000 16
30055000000 16
30056000000 16
30057000000 16
30058000000 16
30059000000 16
30060000000 16
30061000000 16
30062000000 16
30063000000 16
30064000000 16
30065000000 16
30066000000 16
30067000000 16
30068000000 16
30069000000 1
30070000000 1
30071000000 1
30072000000 1
30073000000 1
30074000000 1
30075000000 1
30076000000 1
30077000000 1
30078000000 1
30079000000 1
30080000000 1
30081000000 1
30082000000 1
30083000000 1
30084000000 1
30085000000 1
30086000000 1
30087000000 1
30088000000 1
30089000000 1
30090000000 1
30091000000 1
30092000000 1
30093000000 1
30094000000 1
30095000000 1
30096000000 1
30097000000 1
30098000000 1
30099000000 1
30100000000 1
30101000000 1
30102000000 1
30103000000 1
30104000000 1
30105000000 1
30106000000 1
30107000000 1
30108000000 1
30109000000 1
30110000000 1
30111000000 1
30112000000 1
30113000000 1
30114000000 1
30115000000 1
30116000000 1
30117000000 1
30118000000 1
30119000000 1
30120000000 1
30121000000 1
30122000000 1
30123000000 1
30124000000 1
30125000000 1
30126000000 1
30127000000 1
30128000000 1
30129000000 1
30130000000 1
30131000000 1
30132000000 1
30133000000 1
30134000000 1
30135000000 1
30136000000 1
30137000000 1
30138000000 1
30139000000 1
30140000000 1
30141000000 1
30142000000 1
30143000000 1
30144000000 1
30145000000 1
30146000000 1
30147000000 1
30148000000 1
30149000000 1
30150000000 1
30151000000 1
30152000000 1
30153000000 1
30154000000 1
30155000000 1
30156000000 1
30157000000 1
30158000000 1
30159000000 1
30160000000 1
30161000000 1
30162000000 1
30163000000 1
30164000000 1
30165000000 1
30166000000 1
30167000000 1
30168000000 1
30169000000 1
30170000000 1
30171000000 1
30172000000 1
30173000000 1
30174000000 1
30175000000 1
30176000000 1
30177000000 1
30178000000 1
30179000000 1
30180000000 1
30181000000 1
30182000000 1
30183000000 1
30184000000 1
30185000000 1
30186000000 1
30187000000 1
30188000000 1
30189000000 1
30190000000 1
30191000000 1
30192000000 1
30193000000 1
30194000000 1
30195000000 1
30196000000 1
30197000000 1
30198000000 1
30199000000 1
30200000000 1
30201000000 1
30202000000 1
30203000000 1
30204000000 1
30205000000 1
30206000000 1
30207000000 1
30208000000 1
30209000000 1
30210000000 1
30211000000 1
30212000000 1
30213000000 1
30214000000 1
30215000000 1
30216000000 1
30217000000 1
30218000000 1
30219000000 1
30220000000 1
30221000000 1
30222000000 1
30223000000 1
30224000000 1
30225000000 1
30226000000 1
30227000000 1
30228000000 1
30229000000 1
30230000000 1
30231000000 1
30232000000 1
30233000000 1
30234000000 1
30235000000 1
30236000000 1
30237000000 1
30238000000 1
30239000000 1
30240000000 1
30241000000 1
30242000000 1
30243000000 1
30244000000 1
30245000000 1
30246000000 1
30247000000 1
30248000000 1
30249000000 1
30250000000 1
30251000000 1
30252000000 1
30253000000 1
30254000000 1
30255000000 1
30256000000 1
30257000000 1
30258000000 1
30259000000 1
30260000000 1
30261000000 1
30262000000 1
30263000000 1
30264000000 1
30265000000 1
30266000000 1
30267000000 1
30268000000 1
30269000000 1
30270000000 1
30271000000 1
30272000000 1
30273000000 1
30274000000 1
30275000000 1
30276000000 1
30277000000 1
30278000000 1
30279000000 1
30280000000 1
30281000000 1
30282000000 1
30283000000 1
30284000000 1
30285000000 1
30286000000 1
30287000000 1
30288000000 1
30289000000 1
30290000000 1
30291000000 1
30292000000 1
30293000000 1
30294000000 1
30295000000 1
30296000000 1
30297000000 1
30298000000 1
30299000000 1
30300000000 1
30301000000 1
30302000000 1
30303000000 1
30304000000 1
30305000000 1
30306000000 1
30307000000 1
30308000000 1
30309000000 1
30310000000 1
30311000000 1
30312000000 1
30313000000 1
30314000000 1
30315000000 1
30316000000 1
30317000000 1
30318000000 1
30319000000 1
30320000000 1
30321000000 1
30322000000 1
30323000000 1
30324000000 1
30325000000 1
30326000000 1
30327000000 1
30328000000 1
30329000000 1
30330000000 1
30331000000 1
30332000000 1
30333000000 1
30334000000 1
30335000000 1
30336000000 1
30337000000 1
30338000000 1
30339000000 1
30340000000 1
30341000000 1
30342000000 1
30343000000 1
30344000000 1
30345000000 1
30346000000 1
30347000000 1
30348000000 1
30349000000 1
30350000000 1
30351000000 1
30352000000 1
30353000000 1
30354000000 1
30355000000 1
30356000000 1
30357000000 1
30358000000 1
30359000000 1
30360000000 1
30361000000 1
30362000000 1
30363000000 1
30364000000 1
30365000000 1
30366000000 1
30367000000 1
30368000000 1
30369000000 1
30370000000 1
30371000000 1
30372000000 1
30373000000 1
30374000000 1
30375000000 1
30376000000 1
30377000000 1
30378000000 1
30379000000 1
30380000000 1
30381000000 1
30382000000 1
30383000000 1
30384000000 1
30385000000 1
30386000000 1
30387000000 1
30388000000 1
30389000000 1
30390000000 1
30391000000 1
30392000000 1
30393000000 1
30394000000 1
30395000000 1
30396000000 1
30397000000 1
30398000000 1
30399000000 1
30400000000 1
30401000000 1
30402000000 1
30403000000 1
30404000000 1
30405000000 1
30406000000 1
30407000000 1
30408000000 1
30409000000 1
30410000000 1
30411000000 1
30412000000 1
30413000000 1
30414000000 1
30415000000 1
30416000000 1
30417000000 1
30418000000 1
30419000000 1
30420000000 1
30421000000 1
30422000000 1
30423000000 1
30424000000 1
30425000000 1
30426000000 1
30427000000 1
30428000000 1
30429000000 1
30430000000 1
30431000000 1
30432000000 1
30433000000 1
30434000000 1
30435000000 1
30436000000 1
30437000000 1
30438000000 1
30439000000 1
30440000000 1
30441000000 1
30442000000 1
30443000000 1
30444000000 1
30445000000 1
30446000000 1
30447000000 1
30448000000 1
30449000000 1
30450000000 1
30451000000 1
30452000000 1
30453000000 1
30454000000 1
30455000000 1
30456000000 1
30457000000 1
30458000000 1
30459000000 1
30460000000 1
30461000000 1
30462000000 1
30463000000 1
30464000000 1
30465000000 1
30466000000 1
30467000000 1
30468000000 1
30469000000 1
30470000000 1
30471000000 1
30472000000 1
30473000000 1
30474000000 1
30475000000 1
30476000000 1
30477000000 1
30478000000 1
30479000000 1
30480000000 1
30481000000 1
30482000000 1
30483000000 1
30484000000 1
30485000000 1
30486000000 1
30487000000 1
30488000000 1
30489000000 1
30490000000 1
30491000000 1
30492000000 1
30493000000 1
30494000000 1
30495000000 1
30496000000 1
30497000000 1
30498000000 1
30499000000 1
30500000000 1
30501000000 1
30502000000 1
30503000000 1
30504000000 1
30505000000 1
30506000000 1
30507000000 1
30508000000 1
30509000000 1
30510000000 1
30511000000 1
30512000000 1
30513000000 1
30514000000 1
30515000000 1
30516000000 1
30517000000 1
30518000000 1
30519000000 1
30520000000 1
30521000000 1
30522000000 1
30523000000 1
30524000000 1
30525000000 1
30526000000 1
30527000000 1
30528000000 1
30529000000 1
30530000000 1
30531000000 1
30532000000 1
30533000000 1
30534000000 1
30535000000 1
30536000000 1
30537000000 1
30538000000 1
30539000000 1
30540000000 1
30541000000 1
30542000000 1
30543000000 1
30544000000 1
30545000000 1
30546000000 1
30547000000 1
30548000000 1
30549000000 1
30550000000 1
30551000000 1
30552000000 1
30553000000 1
30554000000 1
30555000000 1
30556000000 1
30557000000 1
30558000000 1
30559000000 1
30560000000 1
30561000000 1
30562000000 1
30563000000 1
30564000000 1
30565000000 1
30566000000 1
30567000000 1
30568000000 1
30569000000 1
30570000000 1
30571000000 1
30572000000 1
30573000000 1
30574000000 1
30575000000 1
30576000000 1
30577000000 1
30578000000 1
30579000000 1
30580000000 1
30581000000 1
30582000000 1
30583000000 1
30584000000 1
30585000000 1
30586000000 1
30587000000 1
30588000000 1
30589000000 1
30590000000 1
30591000000 1
30592000000 1
30593000000 1
30594000000 1
30595000000 1
30596000000 1
30597000000 1
30598000000 1
30599000000 1
30600000000 1
30601000000 1
30602000000 1
30603000000 1
30604000000 1
30605000000 1
30606000000 1
30607000000 1
30608000000 1
30609000000 1
30610000000 1
30611000000 1
30612000000 1
30613000000 1
30614000000 1
30615000000 1
30616000000 1
30617000000 1
30618000000 1
30619000000 1
30620000000 1
30621000000 1
30622000000 1
30623000000 1
30624000000 1
30625000000 1
30626000000 1
30627000000 1
30628000000 1
30629000000 1
30630000000 1
30631000000 1
30632000000 1
30633000000 1
30634000000 1
30635000000 1
30636000000 1
30637000000 1
30638000000 1
30639000000 1
30640000000 1
30641000000 1
30642000000 1
30643000000 1
30644000000 1
30645000000 1
30646000000 1
30647000000 1
30648000000 1
30649000000 1
30650000000 1
30651000000 1
30652000000 1
30653000000 1
30654000000 1
30655000000 1
30656000000 1
30657000000 1
30658000000 1
30659000000 1
30660000000 1
30661000000 1
30662000000 1
30663000000 1
30664000000 1
30665000000 1
30666000000 1
30667000000 1
30668000000 1
30669000000 1
30670000000 1
30671000000 1
30672000000 1
30673000000 1
30674000000 1
30675000000 1
30676000000 1
30677000000 1
30678000000 1
30679000000 1
30680000000 1
30681000000 1
30682000000 1
30683000000 1
30684000000 1
30685000000 1
30686000000 1
30687000000 1
30688000000 1
30689000000 1
30690000000 1
30691000000 1
30692000000 1
30693000000 1
30694000000 1
30695000000 1
30696000000 1
30697000000 1
30698000000 1
30699000000 1
30700000000 1
30701000000 1
30702000000 1
30703000000 1
30704000000 1
30705000000 1
30706000000 1
30707000000 1
30708000000 1
30709000000 1
30710000000 1
30711000000 1
30712000000 1
30713000000 1
30714000000 1
30715000000 1
30716000000 1
30717000000 1
30718000000 1
30719000000 1
30720000000 1
30721000000 1
30722000000 1
30723000000 1
30724000000 1
30725000000 1
30726000000 1
30727000000 1
30728000000 1
30729000000 1
30730000000 1
30731000000 1
30732000000 1
30733000000 1
30734000000 1
30735000000 1
30736000000 1
30737000000 1
30738000000 1
30739000000 1
30740000000 1
30741000000 1
30742000000 1
30743000000 1
30744000000 1
30745000000 1
30746000000 1
30747000000 1
30748000000 1
30749000000 1
30750000000 1
30751000000 1
30752000000 1
30753000000 1
30754000000 1
30755000000 1
30756000000 1
30757000000 1
30758000000 1
30759000000 1
30760000000 1
30761000000 1
30762000000 1
30763000000 1
30764000000 1
30765000000 1
30766000000 1
30767000000 1
30768000000 1
30769000000 1
30770000000 1
30771000000 1
30772000000 1
30773000000 1
30774000000 1
30775000000 1
30776000000 1
30777000000 1
30778000000 1
30779000000 1
30780000000 1
30781000000 1
30782000000 1
30783000000 1
30784000000 1
30785000000 1
30786000000 1
30787000000 1
30788000000 1
30789000000 1
30790000000 1
30791000000 1
30792000000 1
30793000000 1
30794000000 1
30795000000 1
30796000000 1
30797000000 1
30798000000 1
30799000000 1
30800000000 1
30801000000 1
30802000000 1
30803000000 1
30804000000 1
30805000000 1
30806000000 1
30807000000 1
30808000000 1
30809000000 1
30810000000 1
30811000000 1
30812000000 1
30813000000 1
30814000000 1
30815000000 1
30816000000 1
30817000000 1
30818000000 1
30819000000 1
30820000000 1
30821000000 1
30822000000 1
30823000000 1
30824000000 1
30825000000 1
30826000000 1
30827000000 1
30828000000 1
30829000000 1
30830000000 1
30831000000 1
30832000000 1
30833000000 1
30834000000 1
30835000000 1
30836000000 1
30837000000 1
30838000000 1
30839000000 1
30840000000 1
30841000000 1
30842000000 1
30843000000 1
30844000000 1
30845000000 1
30846000000 1
30847000000 1
30848000000 1
30849000000 1
30850000000 1
30851000000 1
30852000000 1
30853000000 1
30854000000 1
30855000000 1
30856000000 1
30857000000 1
30858000000 1
30859000000 1
30860000000 1
30861000000 1
30862000000 1
30863000000 1
30864000000 1
30865000000 1
30866000000 1
30867000000 1
30868000000 1
30869000000 1
30870000000 1
30871000000 1
30872000000 1
30873000000 1
30874000000 1
30875000000 1
30876000000 1
30877000000 1
30878000000 1
30879000000 1
30880000000 1
30881000000 1
30882000000 1
30883000000 1
30884000000 1
30885000000 1
30886000000 1
30887000000 1
30888000000 1
30889000000 1
30890000000 1
30891000000 1
30892000000 1
30893000000 1
30894000000 1
30895000000 1
30896000000 1
30897000000 1
30898000000 1
30899000000 1
30900000000 1
30901000000 1
30902000000 1
30903000000 1
30904000000 1
30905000000 1
30906000000 1
30907000000 1
30908000000 1
30909000000 1
30910000000 1
30911000000 1
30912000000 1
30913000000 1
30914000000 1
30915000000 1
30916000000 1
30917000000 1
30918000000 1
30919000000 1
30920000000 1
30921000000 1
30922000000 1
30923000000 1
30924000000 1
30925000000 1
30926000000 1
30927000000 1
30928000000 1
30929000000 1
30930000000 1
30931000000 1
30932000000 1
30933000000 1
30934000000 1
30935000000 1
30936000000 1
30937000000 1
30938000000 1
30939000000 1
30940000000 1
30941000000 1
30942000000 1
30943000000 1
30944000000 1
30945000000 1
30946000000 1
30947000000 1
30948000000 1
30949000000 1
30950000000 1
30951000000 1
30952000000 1
30953000000 1
30954000000 1
30955000000 1
30956000000 1
30957000000 1
30958000000 1
30959000000 1
30960000000 1
30961000000 1
30962000000 1
30963000000 1
30964000000 1
30965000000 1
30966000000 1
30967000000 1
30968000000 1
30969000000 1
30970000000 1
30971000000 1
30972000000 1
30973000000 1
30974000000 1
30975000000 1
30976000000 1
30977000000 1
30978000000 1
30979000000 1
30980000000 1
30981000000 1
30982000000 1
30983000000 1
30984000000 1
30985000000 1
30986000000 1
30987000000 1
30988000000 1
30989000000 1
30990000000 1
30991000000 1
30992000000 1
30993000000 1
30994000000 1
30995000000 1
30996000000 1
30997000000 1
30998000000 1
30999000000 1
31000000000 1
31001000000 1
31002000000 1
31003000000 1
31004000000 1
31005000000 1
31006000000 1
31007000000 1
31008000000 1
31009000000 1
31010000000 1
31011000000 1
31012000000 1
31013000000 1
31014000000 1
31015000000 1
31016000000 1
31017000000 1
31018000000 1
31019000000 1
31020000000 1
31021000000 1
31022000000 1
31023000000 1
31024000000 1
31025000000 1
31026000000 1
31027000000 1
31028000000 1
31029000000 1
31030000000 1
31031000000 1
31032000000 1
31033000000 1
31034000000 1
31035000000 1
31036000000 1
31037000000 1
31038000000 1
31039000000 1
31040000000 1
31041000000 1
31042000000 1
31043000000 1
31044000000 1
31045000000 1
31046000000 1
31047000000 1
31048000000 1
31049000000 1
31050000000 1
31051000000 1
31052000000 1
31053000000 1
31054000000 1
31055000000 1
31056000000 1
31057000000 1
31058000000 1
31059000000 1
31060000000 1
31061000000 1
31062000000 1
31063000000 1
31064000000 1
31065000000 1
31066000000 1
31067000000 1
31068000000 1
31069000000 1
31070000000 1
31071000000 1
31072000000 1
31073000000 1
31074000000 1
31075000000 1
31076000000 1
31077000000 1
31078000000 1
31079000000 1
31080000000 1
31081000000 1
31082000000 1
31083000000 1
31084000000 1
31085000000 1
31086000000 1
31087000000 1
31088000000 1
31089000000 1
31090000000 1
31091000000 1
31092000000 1
31093000000 1
31094000000 1
31095000000 1
31096000000 1
31097000000 1
31098000000 1
31099000000 1
31100000000 1
31101000000 1
31102000000 1
31103000000 1
31104000000 1
31105000000 1
31106000000 1
31107000000 1
31108000000 1
31109000000 1
31110000000 1
31111000000 1
31112000000 1
31113000000 1
31114000000 1
31115000000 1
31116000000 1
31117000000 1
31118000000 1
31119000000 1
31120000000 1
31121000000 1
31122000000 1
31123000000 1
31124000000 1
31125000000 1
31126000000 1
31127000000 1
31128000000 1
31129000000 1
31130000000 1
31131000000 1
31132000000 1
31133000000 1
31134000000 1
31135000000 1
31136000000 1
31137000000 1
31138000000 1
31139000000 1
31140000000 1
31141000000 1
31142000000 1
31143000000 1
31144000000 1
31145000000 1
31146000000 1
31147000000 1
31148000000 1
31149000000 1
31150000000 1
31151000000 1
31152000000 1
31153000000 1
31154000000 1
31155000000 1
31156000000 1
31157000000 1
31158000000 1
31159000000 1
31160000000 1
31161000000 1
31162000000 1
31163000000 1
31164000000 1
31165000000 1
31166000000 1
31167000000 1
31168000000 1
31169000000 1
31170000000 1
31171000000 1
31172000000 1
31173000000 1
31174000000 1
31175000000 1
31176000000 1
31177000000 1
31178000000 1
31179000000 1
31180000000 1
31181000000 1
31182000000 1
31183000000 1
31184000000 1
31185000000 1
31186000000 1
31187000000 1
31188000000 1
31189000000 1
31190000000 1
31191000000 1
31192000000 1
31193000000 1
31194000000 1
31195000000 1
31196000000 1
31197000000 1
31198000000 1
31199000000 1
31200000000 1
31201000000 1
31202000000 1
31203000000 1
31204000000 1
31205000000 1
31206000000 1
31207000000 1
31208000000 1
31209000000 1
31210000000 1
31211000000 1
31212000000 1
31213000000 1
31214000000 1
31215000000 1
31216000000 1
31217000000 1
31218000000 1
31219000000 1
31220000000 1
31221000000 1
31222000000 1
31223000000 1
31224000000 1
31225000000 1
31226000000 1
31227000000 1
31228000000 1
31229000000 1
31230000000 1
31231000000 1
31232000000 1
31233000000 1
31234000000 1
31235000000 1
31236000000 1
31237000000 1
31238000000 1
31239000000 1
31240000000 1
31241000000 1
31242000000 1
31243000000 1
31244000000 1
31245000000 1
31246000000 1
31247000000 1
31248000000 1
31249000000 1
31250000000 1
31251000000 1
31252000000 1
31253000000 1
31254000000 1
31255000000 1
31256000000 1
31257000000 1
31258000000 1
31259000000 1
31260000000 1
31261000000 1
31262000000 1
31263000000 1
31264000000 1
31265000000 1
31266000000 1
31267000000 1
31268000000 1
31269000000 1
31270000000 1
31271000000 1
31272000000 1
31273000000 1
31274000000 1
31275000000 1
31276000000 1
31277000000 1
31278000000 1
31279000000 1
31280000000 1
31281000000 1
31282000000 1
31283000000 1
31284000000 1
31285000000 1
31286000000 1
31287000000 1
31288000000 1
31289000000 1
31290000000 1
31291000000 1
31292000000 1
31293000000 1
31294000000 1
31295000000 1
31296000000 1
31297000000 1
31298000000 1
31299000000 1
31300000000 1
31301000000 1
31302000000 1
31303000000 1
31304000000 1
31305000000 1
31306000000 1
31307000000 1
31308000000 1
31309000000 1
31310000000 1
31311000000 1
31312000000 1
31313000000 1
31314000000 1
31315000000 1
31316000000 1
31317000000 1
31318000000 1
31319000000 1
31320000000 1
31321000000 1
31322000000 1
31323000000 1
31324000000 1
31325000000 1
31326000000 1
31327000000 1
31328000000 1
31329000000 1
31330000000 1
31331000000 1
31332000000 1
31333000000 1
31334000000 1
31335000000 1
31336000000 1
31337000000 1
31338000000 1
31339000000 1
31340000000 1
31341000000 1
31342000000 1
31343000000 1
31344000000 1
31345000000 1
31346000000 1
31347000000 1
31348000000 1
31349000000 1
31350000000 1
31351000000 1
31352000000 1
31353000000 1
31354000000 1
31355000000 1
31356000000 1
31357000000 1
31358000000 1
31359000000 1
31360000000 1
31361000000 1
31362000000 1
31363000000 1
31364000000 1
31365000000 1
31366000000 1
31367000000 1
31368000000 1
31369000000 1
31370000000 1
31371000000 1
31372000000 1
31373000000 1
31374000000 1
31375000000 1
31376000000 1
31377000000 1
31378000000 1
31379000000 1
31380000000 1
31381000000 1
31382000000 1
31383000000 1
31384000000 1
31385000000 1
31386000000 1
31387000000 1
31388000000 1
31389000000 1
31390000000 1
31391000000 1
31392000000 1
31393000000 1
31394000000 1
31395000000 1
31396000000 1
31397000000 1
31398000000 1
31399000000 1
31400000000 1
31401000000 1
31402000000 1
31403000000 1
31404000000 1
31405000000 1
31406000000 1
31407000000 1
31408000000 1
31409000000 1
31410000000 1
31411000000 1
31412000000 1
31413000000 1
31414000000 1
31415000000 1
31416000000 1
31417000000 1
31418000000 1
31419000000 1
31420000000 1
31421000000 1
31422000000 1
31423000000 1
31424000000 1
31425000000 1
31426000000 1
31427000000 1
31428000000 1
31429000000 1
31430000000 1
31431000000 1
31432000000 1
31433000000 1
31434000000 1
31435000000 1
31436000000 1
31437000000 1
31438000000 1
31439000000 1
31440000000 1
31441000000 1
31442000000 1
31443000000 1
31444000000 1
31445000000 1
31446000000 1
31447000000 1
31448000000 1
31449000000 1
31450000000 1
31451000000 1
31452000000 1
31453000000 1
31454000000 1
31455000000 1
31456000000 1
31457000000 1
31458000000 1
31459000000 1
31460000000 1
31461000000 1
31462000000 1
31463000000 1
31464000000 1
31465000000 1
31466000000 1
31467000000 1
31468000000 1
31469000000 1
31470000000 1
31471000000 1
31472000000 1
31473000000 1
31474000000 1
31475000000 1
31476000000 1
31477000000 1
31478000000 1
31479000000 1
31480000000 1
31481000000 1
31482000000 1
31483000000 1
31484000000 1
31485000000 1
31486000000 1
31487000000 1
31488000000 1
31489000000 1
31490000000 1
31491000000 1
31492000000 1
31493000000 1
31494000000 1
31495000000 1
31496000000 1
31497000000 1
31498000000 1
31499000000 1
31500000000 1
31501000000 1
31502000000 1
31503000000 1
31504000000 1
31505000000 1
31506000000 1
31507000000 1
31508000000 1
31509000000 1
31510000000 1
31511000000 1
31512000000 1
31513000000 1
31514000000 1
31515000000 1
31516000000 1
31517000000 1
31518000000 1
31519000000 1
31520000000 1
31521000000 1
31522000000 1
31523000000 1
31524000000 1
31525000000 1
31526000000 1
31527000000 1
31528000000 1
31529000000 1
31530000000 1
31531000000 1
31532000000 1
31533000000 1
31534000000 1
31535000000 1
31536000000 1
31537000000 1
31538000000 1
31539000000 1
31540000000 1
31541000000 1
31542000000 1
31543000000 1
31544000000 1
31545000000 1
31546000000 1
31547000000 1
31548000000 1
31549000000 1
31550000000 1
31551000000 1
31552000000 1
31553000000 1
31554000000 1
31555000000 1
31556000000 1
31557000000 1
31558000000 1
31559000000 1
31560000000 1
31561000000 1
31562000000 1
31563000000 1
31564000000 1
31565000000 1
31566000000 1
31567000000 1
31568000000 1
31569000000 1
31570000000 1
31571000000 1
31572000000 1
31573000000 1
31574000000 1
31575000000 1
31576000000 1
31577000000 1
31578000000 1
31579000000 1
31580000000 1
31581000000 1
31582000000 1
31583000000 1
31584000000 1
31585000000 1
31586000000 1
31587000000 1
31588000000 1
31589000000 1
31590000000 1
31591000000 1
31592000000 1
31593000000 1
31594000000 1
31595000000 1
31596000000 1
31597000000 1
31598000000 1
31599000000 1
31600000000 1
31601000000 1
31602000000 1
31603000000 1
31604000000 1
31605000000 1
31606000000 1
31607000000 1
31608000000 1
31609000000 1
31610000000 1
31611000000 1
31612000000 1
31613000000 1
31614000000 1
31615000000 1
31616000000 1
31617000000 1
31618000000 1
31619000000 1
31620000000 1
31621000000 1
31622000000 1
31623000000 1
31624000000 1
31625000000 1
31626000000 1
31627000000 1
31628000000 1
31629000000 1
31630000000 1
31631000000 1
31632000000 1
31633000000 1
31634000000 1
31635000000 1
31636000000 1
31637000000 1
31638000000 1
31639000000 1
31640000000 1
31641000000 1
31642000000 1
31643000000 1
31644000000 1
31645000000 1
31646000000 1
31647000000 1
31648000000 1
31649000000 1
31650000000 1
31651000000 1
31652000000 1
31653000000 1
31654000000 1
31655000000 1
31656000000 1
31657000000 1
31658000000 1
31659000000 1
31660000000 1
31661000000 1
31662000000 1
31663000000 1
31664000000 1
31665000000 1
31666000000 1
31667000000 1
31668000000 1
31669000000 1
31670000000 1
31671000000 1
31672000000 1
31673000000 1
31674000000 1
31675000000 1
31676000000 1
31677000000 1
31678000000 1
31679000000 1
31680000000 1
31681000000 1
31682000000 1
31683000000 1
31684000000 1
31685000000 1
31686000000 1
31687000000 1
31688000000 1
31689000000 1
31690000000 1
31691000000 1
31692000000 1
31693000000 1
31694000000 1
31695000000 1
31696000000 1
31697000000 1
31698000000 1
31699000000 1
31700000000 1
31701000000 1
31702000000 1
31703000000 1
31704000000 1
31705000000 1
31706000000 1
31707000000 1
31708000000 1
31709000000 1
31710000000 1
31711000000 1
31712000000 1
31713000000 1
31714000000 1
31715000000 1
31716000000 1
31717000000 1
31718000000 1
31719000000 1
31720000000 1
31721000000 1
31722000000 1
31723000000 1
31724000000 1
31725000000 1
31726000000 1
31727000000 1
31728000000 1
31729000000 1
31730000000 1
31731000000 1
31732000000 1
31733000000 1
31734000000 1
31735000000 1
31736000000 1
31737000000 1
31738000000 1
31739000000 1
31740000000 1
31741000000 1
31742000000 1
31743000000 1
31744000000 1
31745000000 1
31746000000 1
31747000000 1
31748000000 1
31749000000 1
31750000000 1
31751000000 1
31752000000 1
31753000000 1
31754000000 1
31755000000 1
31756000000 1
31757000000 1
31758000000 1
31759000000 1
31760000000 1
31761000000 1
31762000000 1
31763000000 1
31764000000 1
31765000000 1
31766000000 1
31767000000 1
31768000000 1
31769000000 1
31770000000 1
31771000000 1
31772000000 1
31773000000 1
31774000000 1
31775000000 1
31776000000 1
31777000000 1
31778000000 1
31779000000 1
31780000000 1
31781000000 1
31782000000 1
31783000000 1
31784000000 1
31785000000 1
31786000000 1
31787000000 1
31788000000 1
31789000000 1
31790000000 1
31791000000 1
31792000000 1
31793000000 1
31794000000 1
31795000000 1
31796000000 1
31797000000 1
31798000000 1
31799000000 1
31800000000 1
31801000000 1
31802000000 1
31803000000 1
31804000000 1
31805000000 1
31806000000 1
31807000000 1
31808000000 1
31809000000 1
31810000000 1
31811000000 1
31812000000 1
31813000000 1
31814000000 1
31815000000 1
31816000000 1
31817000000 1
31818000000 1
31819000000 1
31820000000 1
31821000000 1
31822000000 1
31823000000 1
31824000000 1
31825000000 1
31826000000 1
31827000000 1
31828000000 1
31829000000 1
31830000000 1
31831000000 1
31832000000 1
31833000000 1
31834000000 1
31835000000 1
31836000000 1
31837000000 1
31838000000 1
31839000000 1
31840000000 1
31841000000 1
31842000000 1
31843000000 1
31844000000 1
31845000000 1
31846000000 1
31847000000 1
31848000000 1
31849000000 1
31850000000 1
31851000000 1
31852000000 1
31853000000 1
31854000000 1
31855000000 1
31856000000 1
31857000000 1
31858000000 1
31859000000 1
31860000000 1
31861000000 1
31862000000 1
31863000000 1
31864000000 1
31865000000 1
31866000000 1
31867000000 1
31868000000 1
31869000000 1
31870000000 1
31871000000 1
31872000000 1
31873000000 1
31874000000 1
31875000000 1
31876000000 1
31877000000 1
31878000000 1
31879000000 1
31880000000 1
31881000000 1
31882000000 1
31883000000 1
31884000000 1
31885000000 1
31886000000 1
31887000000 1
31888000000 1
31889000000 1
31890000000 1
31891000000 1
31892000000 1
31893000000 1
31894000000 1
31895000000 1
31896000000 1
31897000000 1
31898000000 1
31899000000 1
31900000000 1
31901000000 1
31902000000 1
31903000000 1
31904000000 1
31905000000 1
31906000000 1
31907000000 1
31908000000 1
31909000000 1
31910000000 1
31911000000 1
31912000000 1
31913000000 1
31914000000 1
31915000000 1
31916000000 1
31917000000 1
31918000000 1
31919000000 1
31920000000 1
31921000000 1
31922000000 1
31923000000 1
31924000000 1
31925000000 1
31926000000 1
31927000000 1
31928000000 1
31929000000 1
31930000000 1
31931000000 1
31932000000 1
31933000000 1
31934000000 1
31935000000 1
31936000000 1
31937000000 1
31938000000 1
31939000000 1
31940000000 1
31941000000 1
31942000000 1
31943000000 1
31944000000 1
31945000000 1
31946000000 1
31947000000 1
31948000000 1
31949000000 1
31950000000 1
31951000000 1
31952000000 1
31953000000 1
31954000000 1
31955000000 1
31956000000 1
31957000000 1
31958000000 1
31959000000 1
31960000000 1
31961000000 1
31962000000 1
31963000000 1
31964000000 1
31965000000 1
31966000000 1
31967000000 1
31968000000 1
31969000000 1
31970000000 1
31971000000 1
31972000000 1
31973000000 1
31974000000 1
31975000000 1
31976000000 1
31977000000 1
31978000000 1
31979000000 1
31980000000 1
31981000000 1
31982000000 1
31983000000 1
31984000000 1
31985000000 1
31986000000 1
31987000000 1
31988000000 1
31989000000 1
31990000000 1
31991000000 1
31992000000 1
31993000000 1
31994000000 1
31995000000 1
31996000000 1
31997000000 1
31998000000 1
31999000000 1
32000000000 1
32001000000 1
32002000000 1
32003000000 1
32004000000 1
32005000000 1
32006000000 1
32007000000 1
32008000000 1
32009000000 1
32010000000 1
32011000000 1
32012000000 1
32013000000 1
32014000000 1
32015000000 1
32016000000 1
32017000000 1
32018000000 1
32019000000 1
32020000000 1
32021000000 1
32022000000 1
32023000000 1
32024000000 1
32025000000 1
32026000000 1
32027000000 1
32028000000 1
32029000000 1
32030000000 1
32031000000 1
32032000000 1
32033000000 1
32034000000 1
32035000000 1
32036000000 1
32037000000 1
32038000000 1
32039000000 1
32040000000 1
32041000000 1
32042000000 1
32043000000 1
32044000000 1
32045000000 1
32046000000 1
32047000000 1
32048000000 1
32049000000 1
32050000000 1
32051000000 1
32052000000 1
32053000000 1
32054000000 1
32055000000 1
32056000000 1
32057000000 1
32058000000 1
32059000000 1
32060000000 1
32061000000 1
32062000000 1
32063000000 1
32064000000 1
32065000000 1
32066000000 1
32067000000 1
32068000000 1
32069000000 1
32070000000 1
32071000000 1
32072000000 1
32073000000 1
32074000000 1
32075000000 1
32076000000 1
32077000000 1
32078000000 1
32079000000 1
32080000000 1
32081000000 1
32082000000 1
32083000000 1
32084000000 1
32085000000 1
32086000000 1
32087000000 1
32088000000 1
32089000000 1
32090000000 1
32091000000 1
32092000000 1
32093000000 1
32094000000 1
32095000000 1
32096000000 1
32097000000 1
32098000000 1
32099000000 1
32100000000 1
32101000000 1
32102000000 1
32103000000 1
32104000000 1
32105000000 1
32106000000 1
32107000000 1
32108000000 1
32109000000 1
32110000000 1
32111000000 1
32112000000 1
32113000000 1
32114000000 1
32115000000 1
32116000000 1
32117000000 1
32118000000 1
32119000000 1
32120000000 1
32121000000 1
32122000000 1
32123000000 1
32124000000 1
32125000000 1
32126000000 1
32127000000 1
32128000000 1
32129000000 1
32130000000 1
32131000000 1
32132000000 1
32133000000 1
32134000000 1
32135000000 1
32136000000 1
32137000000 1
32138000000 1
32139000000 1
32140000000 1
32141000000 1
32142000000 1
32143000000 1
32144000000 1
32145000000 1
32146000000 1
32147000000 1
32148000000 1
32149000000 1
32150000000 1
32151000000 1
32152000000 1
32153000000 1
32154000000 1
32155000000 1
32156000000 1
32157000000 1
32158000000 1
32159000000 1
32160000000 1
32161000000 1
32162000000 1
32163000000 1
32164000000 1
32165000000 1
32166000000 1
32167000000 1
32168000000 1
32169000000 1
32170000000 1
32171000000 1
32172000000 1
32173000000 1
32174000000 1
32175000000 1
32176000000 1
32177000000 1
32178000000 1
32179000000 1
32180000000 1
32181000000 1
32182000000 1
32183000000 1
32184000000 1
32185000000 1
32186000000 1
32187000000 1
32188000000 1
32189000000 1
32190000000 1
32191000000 1
32192000000 1
32193000000 1
32194000000 1
32195000000 1
32196000000 1
32197000000 1
32198000000 1
32199000000 1
32200000000 1
32201000000 1
32202000000 1
32203000000 1
32204000000 1
32205000000 1
32206000000 1
32207000000 1
32208000000 1
32209000000 1
32210000000 1
32211000000 1
32212000000 1
32213000000 1
32214000000 1
32215000000 1
32216000000 1
32217000000 1
32218000000 1
32219000000 1
32220000000 1
32221000000 1
32222000000 1
32223000000 1
32224000000 1
32225000000 1
32226000000 1
32227000000 1
32228000000 1
32229000000 1
32230000000 1
32231000000 1
32232000000 1
32233000000 1
32234000000 1
32235000000 1
32236000000 1
32237000000 1
32238000000 1
32239000000 1
32240000000 1
32241000000 1
32242000000 1
32243000000 1
32244000000 1
32245000000 1
32246000000 1
32247000000 1
32248000000 1
32249000000 1
32250000000 1
32251000000 1
32252000000 1
32253000000 1
32254000000 1
32255000000 1
32256000000 1
32257000000 1
32258000000 1
32259000000 1
32260000000 1
32261000000 1
32262000000 1
32263000000 1
32264000000 1
32265000000 1
32266000000 1
32267000000 1
32268000000 1
32269000000 1
32270000000 1
32271000000 1
32272000000 1
32273000000 1
32274000000 1
32275000000 1
32276000000 1
32277000000 1
32278000000 1
32279000000 1
32280000000 1
32281000000 1
32282000000 1
32283000000 1
32284000000 1
32285000000 1
32286000000 1
32287000000 1
32288000000 1
32289000000 1
32290000000 1
32291000000 1
32292000000 1
32293000000 1
32294000000 1
32295000000 1
32296000000 1
32297000000 1
32298000000 1
32299000000 1
32300000000 1
32301000000 1
32302000000 1
32303000000 1
32304000000 1
32305000000 1
32306000000 1
32307000000 1
32308000000 1
32309000000 1
32310000000 1
32311000000 1
32312000000 1
32313000000 1
32314000000 1
32315000000 1
32316000000 1
32317000000 1
32318000000 1
32319000000 1
32320000000 1
32321000000 1
32322000000 1
32323000000 1
32324000000 1
32325000000 1
32326000000 1
32327000000 1
32328000000 1
32329000000 1
32330000000 1
32331000000 1
32332000000 1
32333000000 1
32334000000 1
32335000000 1
32336000000 1
32337000000 1
32338000000 1
32339000000 1
32340000000 1
32341000000 1
32342000000 1
32343000000 1
32344000000 1
32345000000 1
32346000000 1
32347000000 1
32348000000 1
32349000000 1
32350000000 1
32351000000 1
32352000000 1
32353000000 1
32354000000 1
32355000000 1
32356000000 1
32357000000 1
32358000000 1
32359000000 1
32360000000 1
32361000000 1
32362000000 1
32363000000 1
32364000000 1
32365000000 1
32366000000 1
32367000000 1
32368000000 1
32369000000 1
32370000000 1
32371000000 1
32372000000 1
32373000000 1
32374000000 1
32375000000 1
32376000000 1
32377000000 1
32378000000 1
32379000000 1
32380000000 1
32381000000 1
32382000000 1
32383000000 1
32384000000 1
32385000000 1
32386000000 1
32387000000 1
32388000000 1
32389000000 1
32390000000 1
32391000000 1
32392000000 1
32393000000 1
32394000000 1
32395000000 1
32396000000 1
32397000000 1
32398000000 1
32399000000 1
32400000000 1
32401000000 1
32402000000 1
32403000000 1
32404000000 1
32405000000 1
32406000000 1
32407000000 1
32408000000 1
32409000000 1
32410000000 1
32411000000 1
32412000000 1
32413000000 1
32414000000 1
32415000000 1
32416000000 1
32417000000 1
32418000000 1
32419000000 1
32420000000 1
32421000000 1
32422000000 1
32423000000 1
32424000000 1
32425000000 1
32426000000 1
32427000000 1
32428000000 1
32429000000 1
32430000000 1
32431000000 1
32432000000 1
32433000000 1
32434000000 1
32435000000 1
32436000000 1
32437000000 1
32438000000 1
32439000000 1
32440000000 1
32441000000 1
32442000000 1
32443000000 1
32444000000 1
32445000000 1
32446000000 1
32447000000 1
32448000000 1
32449000000 1
32450000000 1
32451000000 1
32452000000 1
32453000000 1
32454000000 1
32455000000 1
32456000000 1
32457000000 1
32458000000 1
32459000000 1
32460000000 1
32461000000 1
32462000000 1
32463000000 1
32464000000 1
32465000000 1
32466000000 1
32467000000 1
32468000000 1
32469000000 1
32470000000 1
32471000000 1
32472000000 1
32473000000 1
32474000000 1
32475000000 1
32476000000 1
32477000000 1
32478000000 1
32479000000 1
32480000000 1
32481000000 1
32482000000 1
32483000000 1
32484000000 1
32485000000 1
32486000000 1
32487000000 1
32488000000 1
32489000000 1
32490000000 1
32491000000 1
32492000000 1
32493000000 1
32494000000 1
32495000000 1
32496000000 1
32497000000 1
32498000000 1
32499000000 1
32500000000 1
32501000000 1
32502000000 1
32503000000 1
32504000000 1
32505000000 1
32506000000 1
32507000000 1
32508000000 1
32509000000 1
32510000000 1
32511000000 1
32512000000 1
32513000000 1
32514000000 1
32515000000 1
32516000000 1
32517000000 1
32518000000 1
32519000000 1
32520000000 1
32521000000 1
32522000000 1
32523000000 1
32524000000 1
32525000000 1
32526000000 1
32527000000 1
32528000000 1
32529000000 1
32530000000 1
32531000000 1
32532000000 1
32533000000 1
32534000000 1
32535000000 1
32536000000 1
32537000000 1
32538000000 1
32539000000 1
32540000000 1
32541000000 1
32542000000 1
32543000000 1
32544000000 1
32545000000 1
32546000000 1
32547000000 1
32548000000 1
32549000000 1
32550000000 1
32551000000 1
32552000000 1
32553000000 1
32554000000 1
32555000000 1
32556000000 1
32557000000 1
32558000000 1
32559000000 1
32560000000 1
32561000000 1
32562000000 1
32563000000 1
32564000000 1
32565000000 1
32566000000 1
32567000000 1
32568000000 1
32569000000 1
32570000000 1
32571000000 1
32572000000 1
32573000000 1
32574000000 1
32575000000 1
32576000000 1
32577000000 1
32578000000 1
32579000000 1
32580000000 1
32581000000 1
32582000000 1
32583000000 1
32584000000 1
32585000000 1
32586000000 1
32587000000 1
32588000000 1
32589000000 1
32590000000 1
32591000000 1
32592000000 1
32593000000 1
32594000000 1
32595000000 1
32596000000 1
32597000000 1
32598000000 1
32599000000 1
32600000000 1
32601000000 1
32602000000 1
32603000000 1
32604000000 1
32605000000 1
32606000000 1
32607000000 1
32608000000 1
32609000000 1
32610000000 1
32611000000 1
32612000000 1
32613000000 1
32614000000 1
32615000000 1
32616000000 1
32617000000 1
32618000000 1
32619000000 1
32620000000 1
32621000000 1
32622000000 1
32623000000 1
32624000000 1
32625000000 1
32626000000 1
32627000000 1
32628000000 1
32629000000 1
32630000000 1
32631000000 1
32632000000 1
32633000000 1
32634000000 1
32635000000 1
32636000000 1
32637000000 1
32638000000 1
32639000000 1
32640000000 1
32641000000 1
32642000000 1
32643000000 1
32644000000 1
32645000000 1
32646000000 1
32647000000 1
32648000000 1
32649000000 1
32650000000 1
32651000000 1
32652000000 1
32653000000 1
32654000000 1
32655000000 1
32656000000 1
32657000000 1
32658000000 1
32659000000 1
32660000000 1
32661000000 1
32662000000 1
32663000000 1
32664000000 1
32665000000 1
32666000000 1
32667000000 1
32668000000 1
32669000000 1
32670000000 1
32671000000 1
32672000000 1
32673000000 1
32674000000 1
32675000000 1
32676000000 1
32677000000 1
32678000000 1
32679000000 1
32680000000 1
32681000000 1
32682000000 1
32683000000 1
32684000000 1
32685000000 1
32686000000 1
32687000000 1
32688000000 1
32689000000 1
32690000000 1
32691000000 1
32692000000 1
32693000000 1
32694000000 1
32695000000 1
32696000000 1
32697000000 1
32698000000 1
32699000000 1
32700000000 1
32701000000 1
32702000000 1
32703000000 1
32704000000 1
32705000000 1
32706000000 1
32707000000 1
32708000000 1
32709000000 1
32710000000 1
32711000000 1
32712000000 1
32713000000 1
32714000000 1
32715000000 1
32716000000 1
32717000000 1
32718000000 1
32719000000 1
32720000000 1
32721000000 1
32722000000 1
32723000000 1
32724000000 1
32725000000 1
32726000000 1
32727000000 1
32728000000 1
32729000000 1
32730000000 1
32731000000 1
32732000000 1
32733000000 1
32734000000 1
32735000000 1
32736000000 1
32737000000 1
32738000000 1
32739000000 1
32740000000 1
32741000000 1
32742000000 1
32743000000 1
32744000000 1
32745000000 1
32746000000 1
32747000000 1
32748000000 1
32749000000 1
32750000000 1
32751000000 1
32752000000 1
32753000000 1
32754000000 1
32755000000 1
32756000000 1
32757000000 1
32758000000 1
32759000000 1
32760000000 1
32761000000 1
32762000000 1
32763000000 1
32764000000 1
32765000000 1
32766000000 1
32767000000 1
32768000000 1
32769000000 1
32770000000 1
32771000000 1
32772000000 1
32773000000 1
32774000000 1
32775000000 1
32776000000 1
32777000000 1
32778000000 1
32779000000 1
32780000000 1
32781000000 1
32782000000 1
32783000000 1
32784000000 1
32785000000 1
32786000000 1
32787000000 1
32788000000 1
32789000000 1
32790000000 1
32791000000 1
32792000000 1
32793000000 1
32794000000 1
32795000000 1
32796000000 1
32797000000 1
32798000000 1
32799000000 1
32800000000 1
32801000000 1
32802000000 1
32803000000 1
32804000000 1
32805000000 1
32806000000 1
32807000000 1
32808000000 1
32809000000 1
32810000000 1
32811000000 1
32812000000 1
32813000000 1
32814000000 1
32815000000 1
32816000000 1
32817000000 1
32818000000 1
32819000000 1
32820000000 1
32821000000 1
32822000000 1
32823000000 1
32824000000 1
32825000000 1
32826000000 1
32827000000 1
32828000000 1
32829000000 1
32830000000 1
32831000000 1
32832000000 1
32833000000 1
32834000000 1
32835000000 1
32836000000 1
32837000000 1
32838000000 1
32839000000 1
32840000000 1
32841000000 1
32842000000 1
32843000000 1
32844000000 1
32845000000 1
32846000000 1
32847000000 1
32848000000 1
32849000000 1
32850000000 1
32851000000 1
32852000000 1
32853000000 1
32854000000 1
32855000000 1
32856000000 1
32857000000 1
32858000000 1
32859000000 1
32860000000 1
32861000000 1
32862000000 1
32863000000 1
32864000000 1
32865000000 1
32866000000 1
32867000000 1
32868000000 1
32869000000 1
32870000000 1
32871000000 1
32872000000 1
32873000000 1
32874000000 1
32875000000 1
32876000000 1
32877000000 1
32878000000 1
32879000000 1
32880000000 1
32881000000 1
32882000000 1
32883000000 1
32884000000 1
32885000000 1
32886000000 1
32887000000 1
32888000000 1
32889000000 1
32890000000 1
32891000000 1
32892000000 1
32893000000 1
32894000000 1
32895000000 1
32896000000 1
32897000000 1
32898000000 1
32899000000 1
32900000000 1
32901000000 1
32902000000 1
32903000000 1
32904000000 1
32905000000 1
32906000000 1
32907000000 1
32908000000 1
32909000000 1
32910000000 1
32911000000 1
32912000000 1
32913000000 1
32914000000 1
32915000000 1
32916000000 1
32917000000 1
32918000000 1
32919000000 1
32920000000 1
32921000000 1
32922000000 1
32923000000 1
32924000000 1
32925000000 1
32926000000 1
32927000000 1
32928000000 1
32929000000 1
32930000000 1
32931000000 1
32932000000 1
32933000000 1
32934000000 1
32935000000 1
32936000000 1
32937000000 1
32938000000 1
32939000000 1
32940000000 1
32941000000 1
32942000000 1
32943000000 1
32944000000 1
32945000000 1
32946000000 1
32947000000 1
32948000000 1
32949000000 1
32950000000 1
32951000000 1
32952000000 1
32953000000 1
32954000000 1
32955000000 1
32956000000 1
32957000000 1
32958000000 1
32959000000 1
32960000000 1
32961000000 1
32962000000 1
32963000000 1
32964000000 1
32965000000 1
32966000000 1
32967000000 1
32968000000 1
32969000000 1
32970000000 1
32971000000 1
32972000000 1
32973000000 1
32974000000 1
32975000000 1
32976000000 1
32977000000 1
32978000000 1
32979000000 1
32980000000 1
32981000000 1
32982000000 1
32983000000 1
32984000000 1
32985000000 1
32986000000 1
32987000000 1
32988000000 1
32989000000 1
32990000000 1
32991000000 1
32992000000 1
32993000000 1
32994000000 1
32995000000 1
32996000000 1
32997000000 1
32998000000 1
32999000000 1
33000000000 1
33001000000 1
33002000000 1
33003000000 1
33004000000 1
33005000000 1
33006000000 1
33007000000 1
33008000000 1
33009000000 1
33010000000 1
33011000000 1
33012000000 1
33013000000 1
33014000000 1
33015000000 1
33016000000 1
33017000000 1
33018000000 1
33019000000 1
33020000000 1
33021000000 1
33022000000 1
33023000000 1
33024000000 1
33025000000 1
33026000000 1
33027000000 1
33028000000 1
33029000000 1
33030000000 1
33031000000 1
33032000000 1
33033000000 1
33034000000 1
33035000000 1
33036000000 1
33037000000 1
33038000000 1
33039000000 1
33040000000 1
33041000000 1
33042000000 1
33043000000 1
33044000000 1
33045000000 1
33046000000 1
33047000000 1
33048000000 1
33049000000 1
33050000000 1
33051000000 1
33052000000 1
33053000000 1
33054000000 1
33055000000 1
33056000000 1
33057000000 1
33058000000 1
33059000000 1
33060000000 1
33061000000 1
33062000000 1
33063000000 1
33064000000 1
33065000000 1
33066000000 1
33067000000 1
33068000000 1
33069000000 1
33070000000 1
33071000000 1
33072000000 1
33073000000 1
33074000000 1
33075000000 1
33076000000 1
33077000000 1
33078000000 1
33079000000 1
33080000000 1
33081000000 1
33082000000 1
33083000000 1
33084000000 1
33085000000 1
33086000000 1
33087000000 1
33088000000 1
33089000000 1
33090000000 1
33091000000 1
33092000000 1
33093000000 1
33094000000 1
33095000000 1
33096000000 1
33097000000 1
33098000000 1
33099000000 1
33100000000 1
33101000000 1
33102000000 1
33103000000 1
33104000000 1
33105000000 1
33106000000 1
33107000000 1
33108000000 1
33109000000 1
33110000000 1
33111000000 1
33112000000 1
33113000000 1
33114000000 1
33115000000 1
33116000000 1
33117000000 1
33118000000 1
33119000000 1
33120000000 1
33121000000 1
33122000000 1
33123000000 1
33124000000 1
33125000000 1
33126000000 1
33127000000 1
33128000000 1
33129000000 1
33130000000 1
33131000000 1
33132000000 1
33133000000 1
33134000000 1
33135000000 1
33136000000 1
33137000000 1
33138000000 1
33139000000 1
33140000000 1
33141000000 1
33142000000 1
33143000000 1
33144000000 1
33145000000 1
33146000000 1
33147000000 1
33148000000 1
33149000000 1
33150000000 1
33151000000 1
33152000000 1
33153000000 1
33154000000 1
33155000000 1
33156000000 1
33157000000 1
33158000000 1
33159000000 1
33160000000 1
33161000000 1
33162000000 1
33163000000 1
33164000000 1
33165000000 1
33166000000 1
33167000000 1
33168000000 1
33169000000 1
33170000000 1
33171000000 1
33172000000 1
33173000000 1
33174000000 1
33175000000 1
33176000000 1
33177000000 1
33178000000 1
33179000000 1
33180000000 1
33181000000 1
33182000000 1
33183000000 1
33184000000 1
33185000000 1
33186000000 1
33187000000 1
33188000000 1
33189000000 1
33190000000 1
33191000000 1
33192000000 1
33193000000 1
33194000000 1
33195000000 1
33196000000 1
33197000000 1
33198000000 1
33199000000 1
33200000000 1
33201000000 1
33202000000 1
33203000000 1
33204000000 1
33205000000 1
33206000000 1
33207000000 1
33208000000 1
33209000000 1
33210000000 1
33211000000 1
33212000000 1
33213000000 1
33214000000 1
33215000000 1
33216000000 1
33217000000 1
33218000000 1
33219000000 1
33220000000 1
33221000000 1
33222000000 1
33223000000 1
33224000000 1
33225000000 1
33226000000 1
33227000000 1
33228000000 1
33229000000 1
33230000000 1
33231000000 1
33232000000 1
33233000000 1
33234000000 1
33235000000 1
33236000000 1
33237000000 1
33238000000 1
33239000000 1
33240000000 1
33241000000 1
33242000000 1
33243000000 1
33244000000 1
33245000000 1
33246000000 1
33247000000 1
33248000000 1
33249000000 1
33250000000 1
33251000000 1
33252000000 1
33253000000 1
33254000000 1
33255000000 1
33256000000 1
33257000000 1
33258000000 1
33259000000 1
33260000000 1
33261000000 1
33262000000 1
33263000000 1
33264000000 1
33265000000 1
33266000000 1
33267000000 1
33268000000 1
33269000000 1
33270000000 1
33271000000 1
33272000000 1
33273000000 1
33274000000 1
33275000000 1
33276000000 1
33277000000 1
33278000000 1
33279000000 1
33280000000 1
33281000000 1
33282000000 1
33283000000 1
33284000000 1
33285000000 1
33286000000 1
33287000000 1
33288000000 1
33289000000 1
33290000000 1
33291000000 1
33292000000 1
33293000000 1
33294000000 1
33295000000 1
33296000000 1
33297000000 1
33298000000 1
33299000000 1
33300000000 1
33301000000 1
33302000000 1
33303000000 1
33304000000 1
33305000000 1
33306000000 1
33307000000 1
33308000000 1
33309000000 1
33310000000 1
33311000000 1
33312000000 1
33313000000 1
33314000000 1
33315000000 1
33316000000 1
33317000000 1
33318000000 1
33319000000 1
33320000000 1
33321000000 1
33322000000 1
33323000000 1
33324000000 1
33325000000 1
33326000000 1
33327000000 1
33328000000 1
33329000000 1
33330000000 1
33331000000 1
33332000000 1
33333000000 1
33334000000 1
33335000000 1
33336000000 1
33337000000 1
33338000000 1
33339000000 1
33340000000 1
33341000000 1
33342000000 1
33343000000 1
33344000000 1
33345000000 1
33346000000 1
33347000000 1
33348000000 1
33349000000 1
33350000000 1
33351000000 1
33352000000 1
33353000000 1
33354000000 1
33355000000 1
33356000000 1
33357000000 1
33358000000 1
33359000000 1
33360000000 1
33361000000 1
33362000000 1
33363000000 1
33364000000 1
33365000000 1
33366000000 1
33367000000 1
33368000000 1
33369000000 1
33370000000 1
33371000000 1
33372000000 1
33373000000 1
33374000000 1
33375000000 1
33376000000 1
33377000000 1
33378000000 1
33379000000 1
33380000000 1
33381000000 1
33382000000 1
33383000000 1
33384000000 1
33385000000 1
33386000000 1
33387000000 1
33388000000 1
33389000000 1
33390000000 1
33391000000 1
33392000000 1
33393000000 1
33394000000 1
33395000000 1
33396000000 1
33397000000 1
33398000000 1
33399000000 1
33400000000 1
33401000000 1
33402000000 1
33403000000 1
33404000000 1
33405000000 1
33406000000 1
33407000000 1
33408000000 1
33409000000 1
33410000000 1
33411000000 1
33412000000 1
33413000000 1
33414000000 1
33415000000 1
33416000000 1
33417000000 1
33418000000 1
33419000000 1
33420000000 1
33421000000 1
33422000000 1
33423000000 1
33424000000 1
33425000000 1
33426000000 1
33427000000 1
33428000000 1
33429000000 1
33430000000 1
33431000000 1
33432000000 1
33433000000 1
33434000000 1
33435000000 1
33436000000 1
33437000000 1
33438000000 1
33439000000 1
33440000000 1
33441000000 1
33442000000 1
33443000000 1
33444000000 1
33445000000 1
33446000000 1
33447000000 1
33448000000 1
33449000000 1
33450000000 1
33451000000 1
33452000000 1
33453000000 1
33454000000 1
33455000000 1
33456000000 1
33457000000 2
33458000000 2
33459000000 2
33460000000 2
33461000000 2
33462000000 2
33463000000 2
33464000000 2
33465000000 2
33466000000 2
33467000000 2
33468000000 2
33469000000 2
33470000000 2
33471000000 2
33472000000 2
33473000000 2
33474000000 2
33475000000 2
33476000000 2
33477000000 2
33478000000 2
33479000000 2
33480000000 2
33481000000 2
33482000000 2
33483000000 2
33484000000 2
33485000000 2
33486000000 2
33487000000 2
33488000000 2
33489000000 2
33490000000 2
33491000000 2
33492000000 2
33493000000 2
33494000000 2
33495000000 2
33496000000 2
33497000000 2
33498000000 2
33499000000 2
33500000000 2
33501000000 2
33502000000 2
33503000000 2
33504000000 2
33505000000 2
33506000000 2
33507000000 2
33508000000 2
33509000000 2
33510000000 2
33511000000 2
33512000000 2
33513000000 2
33514000000 2
33515000000 2
33516000000 2
33517000000 2
33518000000 2
33519000000 2
33520000000 2
33521000000 2
33522000000 2
33523000000 2
33524000000 2
33525000000 2
33526000000 2
33527000000 2
33528000000 2
33529000000 2
33530000000 2
33531000000 2
33532000000 2
33533000000 2
33534000000 2
33535000000 2
33536000000 2
33537000000 2
33538000000 2
33539000000 2
33540000000 2
33541000000 2
33542000000 2
33543000000 2
33544000000 2
33545000000 2
33546000000 2
33547000000 2
33548000000 2
33549000000 2
33550000000 2
33551000000 2
33552000000 2
33553000000 2
33554000000 2
33555000000 2
33556000000 2
33557000000 2
33558000000 2
33559000000 2
33560000000 2
33561000000 2
33562000000 2
33563000000 2
33564000000 2
33565000000 2
33566000000 2
33567000000 2
33568000000 2
33569000000 2
33570000000 2
33571000000 2
33572000000 2
33573000000 2
33574000000 2
33575000000 2
33576000000 2
33577000000 2
33578000000 2
33579000000 2
33580000000 2
33581000000 2
33582000000 2
33583000000 2
33584000000 2
33585000000 2
33586000000 2
33587000000 2
33588000000 2
33589000000 2
33590000000 2
33591000000 2
33592000000 2
33593000000 2
33594000000 2
33595000000 2
33596000000 2
33597000000 2
33598000000 2
33599000000 2
33600000000 2
33601000000 2
33602000000 2
33603000000 2
33604000000 2
33605000000 2
33606000000 2
33607000000 2
33608000000 2
33609000000 2
33610000000 2
33611000000 2
33612000000 2
33613000000 2
33614000000 2
33615000000 2
33616000000 2
33617000000 2
33618000000 2
33619000000 2
33620000000 2
33621000000 2
33622000000 2
33623000000 2
33624000000 2
33625000000 2
33626000000 2
33627000000 2
33628000000 2
33629000000 2
33630000000 2
33631000000 2
33632000000 2
33633000000 2
33634000000 2
33635000000 2
33636000000 2
33637000000 2
33638000000 2
33639000000 2
33640000000 2
33641000000 2
33642000000 2
33643000000 2
33644000000 2
33645000000 2
33646000000 2
33647000000 2
33648000000 2
33649000000 2
33650000000 2
33651000000 2
33652000000 2
33653000000 2
33654000000 2
33655000000 2
33656000000 2
33657000000 2
33658000000 2
33659000000 2
33660000000 2
33661000000 2
33662000000 2
33663000000 2
33664000000 2
33665000000 2
33666000000 2
33667000000 2
33668000000 2
33669000000 2
33670000000 2
33671000000 2
33672000000 2
33673000000 2
33674000000 2
33675000000 2
33676000000 2
33677000000 2
33678000000 2
33679000000 2
33680000000 2
33681000000 2
33682000000 2
33683000000 2
33684000000 2
33685000000 2
33686000000 2
33687000000 2
33688000000 2
33689000000 2
33690000000 2
33691000000 2
33692000000 2
33693000000 2
33694000000 2
33695000000 2
33696000000 2
33697000000 2
33698000000 2
33699000000 2
33700000000 2
33701000000 2
33702000000 2
33703000000 2
33704000000 2
33705000000 2
33706000000 2
33707000000 2
33708000000 2
33709000000 2
33710000000 2
33711000000 2
33712000000 2
33713000000 2
33714000000 2
33715000000 2
33716000000 2
33717000000 2
33718000000 2
33719000000 2
33720000000 2
33721000000 2
33722000000 2
33723000000 2
33724000000 2
33725000000 2
33726000000 2
33727000000 2
33728000000 2
33729000000 2
33730000000 2
33731000000 2
33732000000 2
33733000000 2
33734000000 2
33735000000 2
33736000000 2
33737000000 2
33738000000 2
33739000000 2
33740000000 2
33741000000 2
33742000000 2
33743000000 2
33744000000 2
33745000000 2
33746000000 2
33747000000 2
33748000000 2
33749000000 2
33750000000 2
33751000000 2
33752000000 2
33753000000 2
33754000000 2
33755000000 2
33756000000 2
33757000000 2
33758000000 2
33759000000 2
33760000000 2
33761000000 2
33762000000 2
33763000000 2
33764000000 2
33765000000 2
33766000000 2
33767000000 2
33768000000 2
33769000000 2
33770000000 2
33771000000 2
33772000000 2
33773000000 2
33774000000 2
33775000000 2
33776000000 2
33777000000 2
33778000000 2
33779000000 2
33780000000 2
33781000000 2
33782000000 2
33783000000 2
33784000000 2
33785000000 2
33786000000 2
33787000000 2
33788000000 2
33789000000 2
33790000000 2
33791000000 2
33792000000 2
33793000000 2
33794000000 2
33795000000 2
33796000000 2
33797000000 2
33798000000 2
33799000000 2
33800000000 2
33801000000 2
33802000000 2
33803000000 2
33804000000 2
33805000000 2
33806000000 2
33807000000 2
33808000000 2
33809000000 2
33810000000 2
33811000000 2
33812000000 2
33813000000 2
33814000000 2
33815000000 2
33816000000 2
33817000000 2
33818000000 2
33819000000 2
33820000000 2
33821000000 2
33822000000 2
33823000000 2
33824000000 2
33825000000 2
33826000000 2
33827000000 2
33828000000 2
33829000000 2
33830000000 2
33831000000 2
33832000000 2
33833000000 2
33834000000 2
33835000000 2
33836000000 2
33837000000 2
33838000000 2
33839000000 2
33840000000 2
33841000000 2
33842000000 2
33843000000 2
33844000000 2
33845000000 2
33846000000 2
33847000000 2
33848000000 2
33849000000 2
33850000000 2
33851000000 2
33852000000 2
33853000000 2
33854000000 2
33855000000 2
33856000000 2
33857000000 2
33858000000 2
33859000000 2
33860000000 2
33861000000 2
33862000000 2
33863000000 2
33864000000 2
33865000000 2
33866000000 2
33867000000 2
33868000000 2
33869000000 2
33870000000 2
33871000000 2
33872000000 2
33873000000 2
33874000000 2
33875000000 2
33876000000 2
33877000000 2
33878000000 2
33879000000 2
33880000000 2
33881000000 2
33882000000 2
33883000000 2
33884000000 2
33885000000 2
33886000000 2
33887000000 2
33888000000 2
33889000000 2
33890000000 2
33891000000 2
33892000000 2
33893000000 2
33894000000 2
33895000000 2
33896000000 2
33897000000 2
33898000000 2
33899000000 2
33900000000 2
33901000000 2
33902000000 2
33903000000 2
33904000000 2
33905000000 2
33906000000 2
33907000000 2
33908000000 2
33909000000 2
33910000000 2
33911000000 2
33912000000 2
33913000000 2
33914000000 2
33915000000 2
33916000000 2
33917000000 2
33918000000 2
33919000000 2
33920000000 2
33921000000 2
33922000000 2
33923000000 2
33924000000 2
33925000000 2
33926000000 2
33927000000 2
33928000000 2
33929000000 2
33930000000 2
33931000000 2
33932000000 2
33933000000 2
33934000000 2
33935000000 2
33936000000 2
33937000000 2
33938000000 2
33939000000 2
33940000000 2
33941000000 2
33942000000 2
33943000000 2
33944000000 2
33945000000 2
33946000000 2
33947000000 2
33948000000 2
33949000000 2
33950000000 2
33951000000 2
33952000000 2
33953000000 2
33954000000 2
33955000000 2
33956000000 2
33957000000 2
33958000000 2
33959000000 2
33960000000 2
33961000000 2
33962000000 2
33963000000 2
33964000000 2
33965000000 2
33966000000 2
33967000000 2
33968000000 2
33969000000 2
33970000000 2
33971000000 2
33972000000 2
33973000000 2
33974000000 2
33975000000 2
33976000000 2
33977000000 2
33978000000 2
33979000000 2
33980000000 2
33981000000 2
33982000000 2
33983000000 2
33984000000 2
33985000000 2
33986000000 2
33987000000 2
33988000000 2
33989000000 2
33990000000 2
33991000000 2
33992000000 2
33993000000 2
33994000000 2
33995000000 2
33996000000 2
33997000000 2
33998000000 2
33999000000 2
34000000000 2
34001000000 2
34002000000 2
34003000000 2
34004000000 2
34005000000 2
34006000000 2
34007000000 2
34008000000 2
34009000000 2
34010000000 2
34011000000 2
34012000000 2
34013000000 2
34014000000 2
34015000000 2
34016000000 2
34017000000 2
34018000000 2
34019000000 2
34020000000 2
34021000000 2
34022000000 2
34023000000 2
34024000000 2
34025000000 2
34026000000 2
34027000000 2
34028000000 2
34029000000 2
34030000000 2
34031000000 2
34032000000 2
34033000000 2
34034000000 2
34035000000 2
34036000000 2
34037000000 2
34038000000 2
34039000000 2
34040000000 2
34041000000 2
34042000000 2
34043000000 2
34044000000 2
34045000000 2
34046000000 2
34047000000 2
34048000000 2
34049000000 2
34050000000 2
34051000000 2
34052000000 2
34053000000 2
34054000000 2
34055000000 2
34056000000 2
34057000000 2
34058000000 2
34059000000 2
34060000000 2
34061000000 2
34062000000 2
34063000000 2
34064000000 2
34065000000 2
34066000000 2
34067000000 2
34068000000 2
34069000000 2
34070000000 2
34071000000 2
34072000000 2
34073000000 2
34074000000 2
34075000000 2
34076000000 2
34077000000 2
34078000000 2
34079000000 2
34080000000 2
34081000000 2
34082000000 2
34083000000 2
34084000000 2
34085000000 2
34086000000 2
34087000000 2
34088000000 2
34089000000 2
34090000000 2
34091000000 2
34092000000 2
34093000000 2
34094000000 2
34095000000 2
34096000000 2
34097000000 2
34098000000 2
34099000000 2
34100000000 2
34101000000 2
34102000000 2
34103000000 2
34104000000 2
34105000000 2
34106000000 2
34107000000 2
34108000000 2
34109000000 2
34110000000 2
34111000000 2
34112000000 2
34113000000 2
34114000000 2
34115000000 2
34116000000 2
34117000000 2
34118000000 2
34119000000 2
34120000000 2
34121000000 2
34122000000 2
34123000000 2
34124000000 2
34125000000 2
34126000000 2
34127000000 2
34128000000 2
34129000000 2
34130000000 2
34131000000 2
34132000000 2
34133000000 2
34134000000 2
34135000000 2
34136000000 2
34137000000 2
34138000000 2
34139000000 2
34140000000 2
34141000000 2
34142000000 2
34143000000 2
34144000000 2
34145000000 2
34146000000 2
34147000000 2
34148000000 2
34149000000 2
34150000000 2
34151000000 2
34152000000 2
34153000000 2
34154000000 2
34155000000 2
34156000000 2
34157000000 2
34158000000 2
34159000000 2
34160000000 2
34161000000 2
34162000000 2
34163000000 2
34164000000 2
34165000000 2
34166000000 2
34167000000 2
34168000000 2
34169000000 2
34170000000 2
34171000000 2
34172000000 2
34173000000 2
34174000000 2
34175000000 2
34176000000 2
34177000000 2
34178000000 2
34179000000 2
34180000000 2
34181000000 2
34182000000 2
34183000000 2
34184000000 2
34185000000 2
34186000000 2
34187000000 2
34188000000 2
34189000000 2
34190000000 2
34191000000 2
34192000000 2
34193000000 2
34194000000 2
34195000000 2
34196000000 2
34197000000 2
34198000000 2
34199000000 2
34200000000 2
34201000000 2
34202000000 2
34203000000 2
34204000000 2
34205000000 2
34206000000 2
34207000000 2
34208000000 2
34209000000 2
34210000000 2
34211000000 2
34212000000 2
34213000000 2
34214000000 2
34215000000 2
34216000000 2
34217000000 2
34218000000 2
34219000000 2
34220000000 2
34221000000 2
34222000000 2
34223000000 2
34224000000 2
34225000000 2
34226000000 2
34227000000 2
34228000000 2
34229000000 2
34230000000 2
34231000000 2
34232000000 2
34233000000 2
34234000000 2
34235000000 2
34236000000 2
34237000000 2
34238000000 2
34239000000 2
34240000000 2
34241000000 2
34242000000 2
34243000000 2
34244000000 2
34245000000 2
34246000000 2
34247000000 2
34248000000 2
34249000000 2
34250000000 2
34251000000 2
34252000000 2
34253000000 2
34254000000 2
34255000000 2
34256000000 2
34257000000 2
34258000000 3
34259000000 3
34260000000 3
34261000000 3
34262000000 3
34263000000 3
34264000000 3
34265000000 3
34266000000 3
34267000000 3
34268000000 3
34269000000 3
34270000000 3
34271000000 3
34272000000 3
34273000000 3
34274000000 3
34275000000 3
34276000000 3
34277000000 3
34278000000 3
34279000000 3
34280000000 3
34281000000 3
34282000000 3
34283000000 3
34284000000 3
34285000000 3
34286000000 3
34287000000 3
34288000000 3
34289000000 3
34290000000 3
34291000000 3
34292000000 3
34293000000 3
34294000000 3
34295000000 3
34296000000 3
34297000000 3
34298000000 3
34299000000 3
34300000000 3
34301000000 3
34302000000 3
34303000000 3
34304000000 3
34305000000 3
34306000000 3
34307000000 3
34308000000 3
34309000000 3
34310000000 3
34311000000 3
34312000000 3
34313000000 3
34314000000 3
34315000000 3
34316000000 3
34317000000 3
34318000000 3
34319000000 3
34320000000 3
34321000000 3
34322000000 3
34323000000 3
34324000000 3
34325000000 3
34326000000 3
34327000000 3
34328000000 3
34329000000 3
34330000000 3
34331000000 3
34332000000 3
34333000000 3
34334000000 3
34335000000 3
34336000000 3
34337000000 3
34338000000 3
34339000000 3
34340000000 3
34341000000 3
34342000000 3
34343000000 3
34344000000 3
34345000000 3
34346000000 3
34347000000 3
34348000000 3
34349000000 3
34350000000 3
34351000000 3
34352000000 3
34353000000 3
34354000000 3
34355000000 3
34356000000 3
34357000000 3
34358000000 3
34359000000 3
34360000000 3
34361000000 3
34362000000 3
34363000000 3
34364000000 3
34365000000 3
34366000000 3
34367000000 3
34368000000 3
34369000000 3
34370000000 3
34371000000 3
34372000000 3
34373000000 3
34374000000 3
34375000000 3
34376000000 3
34377000000 3
34378000000 3
34379000000 3
34380000000 3
34381000000 3
34382000000 3
34383000000 3
34384000000 3
34385000000 3
34386000000 3
34387000000 3
34388000000 3
34389000000 3
34390000000 3
34391000000 3
34392000000 3
34393000000 3
34394000000 3
34395000000 3
34396000000 3
34397000000 3
34398000000 3
34399000000 3
34400000000 3
34401000000 3
34402000000 3
34403000000 3
34404000000 3
34405000000 3
34406000000 3
34407000000 3
34408000000 3
34409000000 3
34410000000 3
34411000000 3
34412000000 3
34413000000 3
34414000000 3
34415000000 3
34416000000 3
34417000000 3
34418000000 3
34419000000 3
34420000000 3
34421000000 3
34422000000 3
34423000000 3
34424000000 3
34425000000 3
34426000000 3
34427000000 3
34428000000 3
34429000000 3
34430000000 3
34431000000 3
34432000000 3
34433000000 3
34434000000 3
34435000000 3
34436000000 3
34437000000 3
34438000000 3
34439000000 3
34440000000 3
34441000000 3
34442000000 3
34443000000 3
34444000000 3
34445000000 3
34446000000 3
34447000000 3
34448000000 3
34449000000 3
34450000000 3
34451000000 3
34452000000 3
34453000000 3
34454000000 3
34455000000 3
34456000000 3
34457000000 3
34458000000 3
34459000000 3
34460000000 3
34461000000 3
34462000000 3
34463000000 3
34464000000 3
34465000000 3
34466000000 3
34467000000 3
34468000000 3
34469000000 3
34470000000 3
34471000000 3
34472000000 3
34473000000 3
34474000000 3
34475000000 3
34476000000 3
34477000000 3
34478000000 3
34479000000 3
34480000000 3
34481000000 3
34482000000 3
34483000000 3
34484000000 3
34485000000 3
34486000000 3
34487000000 3
34488000000 3
34489000000 3
34490000000 3
34491000000 3
34492000000 3
34493000000 3
34494000000 3
34495000000 3
34496000000 3
34497000000 3
34498000000 3
34499000000 3
34500000000 3
34501000000 3
34502000000 3
34503000000 3
34504000000 3
34505000000 3
34506000000 3
34507000000 3
34508000000 3
34509000000 3
34510000000 3
34511000000 3
34512000000 3
34513000000 3
34514000000 3
34515000000 3
34516000000 3
34517000000 3
34518000000 3
34519000000 3
34520000000 3
34521000000 3
34522000000 3
34523000000 3
34524000000 3
34525000000 3
34526000000 3
34527000000 3
34528000000 3
34529000000 3
34530000000 3
34531000000 3
34532000000 3
34533000000 3
34534000000 3
34535000000 3
34536000000 3
34537000000 3
34538000000 3
34539000000 3
34540000000 3
34541000000 3
34542000000 3
34543000000 3
34544000000 3
34545000000 3
34546000000 3
34547000000 3
34548000000 3
34549000000 3
34550000000 3
34551000000 3
34552000000 3
34553000000 3
34554000000 3
34555000000 3
34556000000 3
34557000000 3
34558000000 3
34559000000 3
34560000000 3
34561000000 3
34562000000 3
34563000000 3
34564000000 3
34565000000 3
34566000000 3
34567000000 3
34568000000 3
34569000000 3
34570000000 3
34571000000 3
34572000000 3
34573000000 3
34574000000 3
34575000000 3
34576000000 3
34577000000 3
34578000000 3
34579000000 3
34580000000 3
34581000000 3
34582000000 3
34583000000 3
34584000000 3
34585000000 3
34586000000 3
34587000000 3
34588000000 3
34589000000 3
34590000000 3
34591000000 3
34592000000 3
34593000000 3
34594000000 3
34595000000 3
34596000000 3
34597000000 3
34598000000 3
34599000000 3
34600000000 3
34601000000 3
34602000000 3
34603000000 3
34604000000 3
34605000000 3
34606000000 3
34607000000 3
34608000000 3
34609000000 3
34610000000 3
34611000000 3
34612000000 3
34613000000 3
34614000000 3
34615000000 3
34616000000 3
34617000000 3
34618000000 3
34619000000 3
34620000000 3
34621000000 3
34622000000 3
34623000000 3
34624000000 3
34625000000 3
34626000000 3
34627000000 3
34628000000 3
34629000000 3
34630000000 3
34631000000 3
34632000000 3
34633000000 3
34634000000 3
34635000000 3
34636000000 3
34637000000 3
34638000000 3
34639000000 3
34640000000 3
34641000000 3
34642000000 3
34643000000 3
34644000000 3
34645000000 3
34646000000 3
34647000000 3
34648000000 3
34649000000 3
34650000000 3
34651000000 3
34652000000 3
34653000000 3
34654000000 3
34655000000 3
34656000000 3
34657000000 3
34658000000 3
34659000000 3
34660000000 3
34661000000 3
34662000000 3
34663000000 3
34664000000 3
34665000000 3
34666000000 3
34667000000 3
34668000000 3
34669000000 3
34670000000 3
34671000000 3
34672000000 3
34673000000 3
34674000000 3
34675000000 3
34676000000 3
34677000000 3
34678000000 3
34679000000 3
34680000000 3
34681000000 3
34682000000 3
34683000000 3
34684000000 3
34685000000 3
34686000000 3
34687000000 3
34688000000 3
34689000000 3
34690000000 3
34691000000 3
34692000000 3
34693000000 3
34694000000 3
34695000000 3
34696000000 3
34697000000 3
34698000000 3
34699000000 3
34700000000 3
34701000000 3
34702000000 3
34703000000 3
34704000000 3
34705000000 3
34706000000 3
34707000000 3
34708000000 3
34709000000 3
34710000000 3
34711000000 3
34712000000 3
34713000000 3
34714000000 3
34715000000 3
34716000000 3
34717000000 3
34718000000 3
34719000000 3
34720000000 3
34721000000 3
34722000000 3
34723000000 3
34724000000 3
34725000000 3
34726000000 3
34727000000 3
34728000000 3
34729000000 3
34730000000 3
34731000000 3
34732000000 3
34733000000 3
34734000000 3
34735000000 3
34736000000 3
34737000000 3
34738000000 3
34739000000 3
34740000000 3
34741000000 3
34742000000 3
34743000000 3
34744000000 3
34745000000 3
34746000000 3
34747000000 3
34748000000 3
34749000000 3
34750000000 3
34751000000 3
34752000000 3
34753000000 3
34754000000 3
34755000000 3
34756000000 3
34757000000 3
34758000000 3
34759000000 3
34760000000 3
34761000000 3
34762000000 3
34763000000 3
34764000000 3
34765000000 3
34766000000 3
34767000000 3
34768000000 3
34769000000 3
34770000000 3
34771000000 3
34772000000 3
34773000000 3
34774000000 3
34775000000 3
34776000000 3
34777000000 3
34778000000 3
34779000000 3
34780000000 3
34781000000 3
34782000000 3
34783000000 3
34784000000 3
34785000000 3
34786000000 3
34787000000 3
34788000000 3
34789000000 3
34790000000 3
34791000000 3
34792000000 3
34793000000 3
34794000000 3
34795000000 3
34796000000 3
34797000000 3
34798000000 3
34799000000 3
34800000000 3
34801000000 3
34802000000 3
34803000000 3
34804000000 3
34805000000 3
34806000000 3
34807000000 3
34808000000 3
34809000000 3
34810000000 3
34811000000 3
34812000000 3
34813000000 3
34814000000 3
34815000000 3
34816000000 3
34817000000 3
34818000000 3
34819000000 3
34820000000 3
34821000000 3
34822000000 3
34823000000 3
34824000000 3
34825000000 3
34826000000 3
34827000000 3
34828000000 3
34829000000 3
34830000000 3
34831000000 3
34832000000 3
34833000000 3
34834000000 3
34835000000 3
34836000000 3
34837000000 3
34838000000 3
34839000000 3
34840000000 3
34841000000 3
34842000000 3
34843000000 3
34844000000 3
34845000000 3
34846000000 3
34847000000 3
34848000000 3
34849000000 3
34850000000 3
34851000000 3
34852000000 3
34853000000 3
34854000000 3
34855000000 3
34856000000 3
34857000000 3
34858000000 3
34859000000 3
34860000000 3
34861000000 3
34862000000 3
34863000000 3
34864000000 3
34865000000 3
34866000000 3
34867000000 3
34868000000 3
34869000000 3
34870000000 3
34871000000 3
34872000000 3
34873000000 3
34874000000 3
34875000000 3
34876000000 3
34877000000 3
34878000000 3
34879000000 3
34880000000 3
34881000000 3
34882000000 3
34883000000 3
34884000000 3
34885000000 3
34886000000 3
34887000000 3
34888000000 3
34889000000 3
34890000000 3
34891000000 3
34892000000 3
34893000000 3
34894000000 3
34895000000 3
34896000000 3
34897000000 3
34898000000 3
34899000000 3
34900000000 3
34901000000 3
34902000000 3
34903000000 3
34904000000 3
34905000000 3
34906000000 3
34907000000 3
34908000000 3
34909000000 3
34910000000 3
34911000000 3
34912000000 3
34913000000 3
34914000000 3
34915000000 3
34916000000 3
34917000000 3
34918000000 3
34919000000 3
34920000000 3
34921000000 3
34922000000 3
34923000000 3
34924000000 3
34925000000 3
34926000000 3
34927000000 3
34928000000 3
34929000000 3
34930000000 3
34931000000 3
34932000000 3
34933000000 3
34934000000 3
34935000000 3
34936000000 3
34937000000 3
34938000000 3
34939000000 3
34940000000 3
34941000000 3
34942000000 3
34943000000 3
34944000000 3
34945000000 3
34946000000 3
34947000000 3
34948000000 3
34949000000 3
34950000000 3
34951000000 3
34952000000 3
34953000000 3
34954000000 3
34955000000 3
34956000000 3
34957000000 3
34958000000 3
34959000000 3
34960000000 3
34961000000 3
34962000000 3
34963000000 3
34964000000 3
34965000000 3
34966000000 3
34967000000 3
34968000000 3
34969000000 3
34970000000 3
34971000000 3
34972000000 3
34973000000 3
34974000000 3
34975000000 3
34976000000 3
34977000000 3
34978000000 3
34979000000 3
34980000000 3
34981000000 3
34982000000 3
34983000000 3
34984000000 3
34985000000 3
34986000000 3
34987000000 3
34988000000 3
34989000000 3
34990000000 3
34991000000 3
34992000000 3
34993000000 3
34994000000 3
34995000000 3
34996000000 3
34997000000 3
34998000000 3
34999000000 3
35000000000 3
35001000000 3
35002000000 3
35003000000 3
35004000000 3
35005000000 3
35006000000 3
35007000000 3
35008000000 3
35009000000 3
35010000000 3
35011000000 3
35012000000 3
35013000000 3
35014000000 3
35015000000 3
35016000000 3
35017000000 3
35018000000 3
35019000000 3
35020000000 3
35021000000 3
35022000000 3
35023000000 3
35024000000 3
35025000000 3
35026000000 3
35027000000 3
35028000000 3
35029000000 3
35030000000 3
35031000000 3
35032000000 3
35033000000 3
35034000000 3
35035000000 3
35036000000 3
35037000000 3
35038000000 3
35039000000 3
35040000000 3
35041000000 3
35042000000 3
35043000000 3
35044000000 3
35045000000 3
35046000000 3
35047000000 3
35048000000 3
35049000000 3
35050000000 3
35051000000 3
35052000000 3
35053000000 3
35054000000 3
35055000000 3
35056000000 3
35057000000 3
35058000000 4
35059000000 4
35060000000 4
35061000000 4
35062000000 4
35063000000 4
35064000000 4
35065000000 4
35066000000 4
35067000000 4
35068000000 4
35069000000 4
35070000000 4
35071000000 4
35072000000 4
35073000000 4
35074000000 4
35075000000 4
35076000000 4
35077000000 4
35078000000 4
35079000000 4
35080000000 4
35081000000 4
35082000000 4
35083000000 4
35084000000 4
35085000000 4
35086000000 4
35087000000 4
35088000000 4
35089000000 4
35090000000 4
35091000000 4
35092000000 4
35093000000 4
35094000000 4
35095000000 4
35096000000 4
35097000000 4
35098000000 4
35099000000 4
35100000000 4
35101000000 4
35102000000 4
35103000000 4
35104000000 4
35105000000 4
35106000000 4
35107000000 4
35108000000 4
35109000000 4
35110000000 4
35111000000 4
35112000000 4
35113000000 4
35114000000 4
35115000000 4
35116000000 4
35117000000 4
35118000000 4
35119000000 4
35120000000 4
35121000000 4
35122000000 4
35123000000 4
35124000000 4
35125000000 4
35126000000 4
35127000000 4
35128000000 4
35129000000 4
35130000000 4
35131000000 4
35132000000 4
35133000000 4
35134000000 4
35135000000 4
35136000000 4
35137000000 4
35138000000 4
35139000000 4
35140000000 4
35141000000 4
35142000000 4
35143000000 4
35144000000 4
35145000000 4
35146000000 4
35147000000 4
35148000000 4
35149000000 4
35150000000 4
35151000000 4
35152000000 4
35153000000 4
35154000000 4
35155000000 4
35156000000 4
35157000000 4
35158000000 4
35159000000 4
35160000000 4
35161000000 4
35162000000 4
35163000000 4
35164000000 4
35165000000 4
35166000000 4
35167000000 4
35168000000 4
35169000000 4
35170000000 4
35171000000 4
35172000000 4
35173000000 4
35174000000 4
35175000000 4
35176000000 4
35177000000 4
35178000000 4
35179000000 4
35180000000 4
35181000000 4
35182000000 4
35183000000 4
35184000000 4
35185000000 4
35186000000 4
35187000000 4
35188000000 4
35189000000 4
35190000000 4
35191000000 4
35192000000 4
35193000000 4
35194000000 4
35195000000 4
35196000000 4
35197000000 4
35198000000 4
35199000000 4
35200000000 4
35201000000 4
35202000000 4
35203000000 4
35204000000 4
35205000000 4
35206000000 4
35207000000 4
35208000000 4
35209000000 4
35210000000 4
35211000000 4
35212000000 4
35213000000 4
35214000000 4
35215000000 4
35216000000 4
35217000000 4
35218000000 4
35219000000 4
35220000000 4
35221000000 4
35222000000 4
35223000000 4
35224000000 4
35225000000 4
35226000000 4
35227000000 4
35228000000 4
35229000000 4
35230000000 4
35231000000 4
35232000000 4
35233000000 4
35234000000 4
35235000000 4
35236000000 4
35237000000 4
35238000000 4
35239000000 4
35240000000 4
35241000000 4
35242000000 4
35243000000 4
35244000000 4
35245000000 4
35246000000 4
35247000000 4
35248000000 4
35249000000 4
35250000000 4
35251000000 4
35252000000 4
35253000000 4
35254000000 4
35255000000 4
35256000000 4
35257000000 4
35258000000 4
35259000000 4
35260000000 4
35261000000 4
35262000000 4
35263000000 4
35264000000 4
35265000000 4
35266000000 4
35267000000 4
35268000000 4
35269000000 4
35270000000 4
35271000000 4
35272000000 4
35273000000 4
35274000000 4
35275000000 4
35276000000 4
35277000000 4
35278000000 4
35279000000 4
35280000000 4
35281000000 4
35282000000 4
35283000000 4
35284000000 4
35285000000 4
35286000000 4
35287000000 4
35288000000 4
35289000000 4
35290000000 4
35291000000 4
35292000000 4
35293000000 4
35294000000 4
35295000000 4
35296000000 4
35297000000 4
35298000000 4
35299000000 4
35300000000 4
35301000000 4
35302000000 4
35303000000 4
35304000000 4
35305000000 4
35306000000 4
35307000000 4
35308000000 4
35309000000 4
35310000000 4
35311000000 4
35312000000 4
35313000000 4
35314000000 4
35315000000 4
35316000000 4
35317000000 4
35318000000 4
35319000000 4
35320000000 4
35321000000 4
35322000000 4
35323000000 4
35324000000 4
35325000000 4
35326000000 4
35327000000 4
35328000000 4
35329000000 4
35330000000 4
35331000000 4
35332000000 4
35333000000 4
35334000000 4
35335000000 4
35336000000 4
35337000000 4
35338000000 4
35339000000 4
35340000000 4
35341000000 4
35342000000 4
35343000000 4
35344000000 4
35345000000 4
35346000000 4
35347000000 4
35348000000 4
35349000000 4
35350000000 4
35351000000 4
35352000000 4
35353000000 4
35354000000 4
35355000000 4
35356000000 4
35357000000 4
35358000000 4
35359000000 4
35360000000 4
35361000000 4
35362000000 4
35363000000 4
35364000000 4
35365000000 4
35366000000 4
35367000000 4
35368000000 4
35369000000 4
35370000000 4
35371000000 4
35372000000 4
35373000000 4
35374000000 4
35375000000 4
35376000000 4
35377000000 4
35378000000 4
35379000000 4
35380000000 4
35381000000 4
35382000000 4
35383000000 4
35384000000 4
35385000000 4
35386000000 4
35387000000 4
35388000000 4
35389000000 4
35390000000 4
35391000000 4
35392000000 4
35393000000 4
35394000000 4
35395000000 4
35396000000 4
35397000000 4
35398000000 4
35399000000 4
35400000000 4
35401000000 4
35402000000 4
35403000000 4
35404000000 4
35405000000 4
35406000000 4
35407000000 4
35408000000 4
35409000000 4
35410000000 4
35411000000 4
35412000000 4
35413000000 4
35414000000 4
35415000000 4
35416000000 4
35417000000 4
35418000000 4
35419000000 4
35420000000 4
35421000000 4
35422000000 4
35423000000 4
35424000000 4
35425000000 4
35426000000 4
35427000000 4
35428000000 4
35429000000 4
35430000000 4
35431000000 4
35432000000 4
35433000000 4
35434000000 4
35435000000 4
35436000000 4
35437000000 4
35438000000 4
35439000000 4
35440000000 4
35441000000 4
35442000000 4
35443000000 4
35444000000 4
35445000000 4
35446000000 4
35447000000 4
35448000000 4
35449000000 4
35450000000 4
35451000000 4
35452000000 4
35453000000 4
35454000000 4
35455000000 4
35456000000 4
35457000000 4
35458000000 4
35459000000 4
35460000000 4
35461000000 4
35462000000 4
35463000000 4
35464000000 4
35465000000 4
35466000000 4
35467000000 4
35468000000 4
35469000000 4
35470000000 4
35471000000 4
35472000000 4
35473000000 4
35474000000 4
35475000000 4
35476000000 4
35477000000 4
35478000000 4
35479000000 4
35480000000 4
35481000000 4
35482000000 4
35483000000 4
35484000000 4
35485000000 4
35486000000 4
35487000000 4
35488000000 4
35489000000 4
35490000000 4
35491000000 4
35492000000 4
35493000000 4
35494000000 4
35495000000 4
35496000000 4
35497000000 4
35498000000 4
35499000000 4
35500000000 4
35501000000 4
35502000000 4
35503000000 4
35504000000 4
35505000000 4
35506000000 4
35507000000 4
35508000000 4
35509000000 4
35510000000 4
35511000000 4
35512000000 4
35513000000 4
35514000000 4
35515000000 4
35516000000 4
35517000000 4
35518000000 4
35519000000 4
35520000000 4
35521000000 4
35522000000 4
35523000000 4
35524000000 4
35525000000 4
35526000000 4
35527000000 4
35528000000 4
35529000000 4
35530000000 4
35531000000 4
35532000000 4
35533000000 4
35534000000 4
35535000000 4
35536000000 4
35537000000 4
35538000000 4
35539000000 4
35540000000 4
35541000000 4
35542000000 4
35543000000 4
35544000000 4
35545000000 4
35546000000 4
35547000000 4
35548000000 4
35549000000 4
35550000000 4
35551000000 4
35552000000 4
35553000000 4
35554000000 4
35555000000 4
35556000000 4
35557000000 4
35558000000 4
35559000000 4
35560000000 4
35561000000 4
35562000000 4
35563000000 4
35564000000 4
35565000000 4
35566000000 4
35567000000 4
35568000000 4
35569000000 4
35570000000 4
35571000000 4
35572000000 4
35573000000 4
35574000000 4
35575000000 4
35576000000 4
35577000000 4
35578000000 4
35579000000 4
35580000000 4
35581000000 4
35582000000 4
35583000000 4
35584000000 4
35585000000 4
35586000000 4
35587000000 4
35588000000 4
35589000000 4
35590000000 4
35591000000 4
35592000000 4
35593000000 4
35594000000 4
35595000000 4
35596000000 4
35597000000 4
35598000000 4
35599000000 4
35600000000 4
35601000000 4
35602000000 4
35603000000 4
35604000000 4
35605000000 4
35606000000 4
35607000000 4
35608000000 4
35609000000 4
35610000000 4
35611000000 4
35612000000 4
35613000000 4
35614000000 4
35615000000 4
35616000000 4
35617000000 4
35618000000 4
35619000000 4
35620000000 4
35621000000 4
35622000000 4
35623000000 4
35624000000 4
35625000000 4
35626000000 4
35627000000 4
35628000000 4
35629000000 4
35630000000 4
35631000000 4
35632000000 4
35633000000 4
35634000000 4
35635000000 4
35636000000 4
35637000000 4
35638000000 4
35639000000 4
35640000000 4
35641000000 4
35642000000 4
35643000000 4
35644000000 4
35645000000 4
35646000000 4
35647000000 4
35648000000 4
35649000000 4
35650000000 4
35651000000 4
35652000000 4
35653000000 4
35654000000 4
35655000000 4
35656000000 4
35657000000 4
35658000000 4
35659000000 4
35660000000 4
35661000000 4
35662000000 4
35663000000 4
35664000000 4
35665000000 4
35666000000 4
35667000000 4
35668000000 4
35669000000 4
35670000000 4
35671000000 4
35672000000 4
35673000000 4
35674000000 4
35675000000 4
35676000000 4
35677000000 4
35678000000 4
35679000000 4
35680000000 4
35681000000 4
35682000000 4
35683000000 4
35684000000 4
35685000000 4
35686000000 4
35687000000 4
35688000000 4
35689000000 4
35690000000 4
35691000000 4
35692000000 4
35693000000 4
35694000000 4
35695000000 4
35696000000 4
35697000000 4
35698000000 4
35699000000 4
35700000000 4
35701000000 4
35702000000 4
35703000000 4
35704000000 4
35705000000 4
35706000000 4
35707000000 4
35708000000 4
35709000000 4
35710000000 4
35711000000 4
35712000000 4
35713000000 4
35714000000 4
35715000000 4
35716000000 4
35717000000 4
35718000000 4
35719000000 4
35720000000 4
35721000000 4
35722000000 4
35723000000 4
35724000000 4
35725000000 4
35726000000 4
35727000000 4
35728000000 4
35729000000 4
35730000000 4
35731000000 4
35732000000 4
35733000000 4
35734000000 4
35735000000 4
35736000000 4
35737000000 4
35738000000 4
35739000000 4
35740000000 4
35741000000 4
35742000000 4
35743000000 4
35744000000 4
35745000000 4
35746000000 4
35747000000 4
35748000000 4
35749000000 4
35750000000 4
35751000000 4
35752000000 4
35753000000 4
35754000000 4
35755000000 4
35756000000 4
35757000000 4
35758000000 4
35759000000 4
35760000000 4
35761000000 4
35762000000 4
35763000000 4
35764000000 4
35765000000 4
35766000000 4
35767000000 4
35768000000 4
35769000000 4
35770000000 4
35771000000 4
35772000000 4
35773000000 4
35774000000 4
35775000000 4
35776000000 4
35777000000 4
35778000000 4
35779000000 4
35780000000 4
35781000000 4
35782000000 4
35783000000 4
35784000000 4
35785000000 4
35786000000 4
35787000000 4
35788000000 4
35789000000 4
35790000000 4
35791000000 4
35792000000 4
35793000000 4
35794000000 4
35795000000 4
35796000000 4
35797000000 4
35798000000 4
35799000000 4
35800000000 4
35801000000 4
35802000000 4
35803000000 4
35804000000 4
35805000000 4
35806000000 4
35807000000 4
35808000000 4
35809000000 4
35810000000 4
35811000000 4
35812000000 4
35813000000 4
35814000000 4
35815000000 4
35816000000 4
35817000000 4
35818000000 4
35819000000 4
35820000000 4
35821000000 4
35822000000 4
35823000000 4
35824000000 4
35825000000 4
35826000000 4
35827000000 4
35828000000 4
35829000000 4
35830000000 4
35831000000 4
35832000000 4
35833000000 4
35834000000 4
35835000000 4
35836000000 4
35837000000 4
35838000000 4
35839000000 4
35840000000 4
35841000000 4
35842000000 4
35843000000 4
35844000000 4
35845000000 4
35846000000 4
35847000000 4
35848000000 4
35849000000 4
35850000000 4
35851000000 4
35852000000 4
35853000000 4
35854000000 4
35855000000 4
35856000000 4
35857000000 4
35858000000 4
35859000000 4
35860000000 4
35861000000 4
35862000000 4
35863000000 4
35864000000 4
35865000000 4
35866000000 4
35867000000 4
35868000000 4
35869000000 4
35870000000 4
35871000000 4
35872000000 4
35873000000 4
35874000000 4
35875000000 4
35876000000 4
35877000000 4
35878000000 4
35879000000 4
35880000000 4
35881000000 4
35882000000 4
35883000000 4
35884000000 4
35885000000 4
35886000000 4
35887000000 4
35888000000 4
35889000000 4
35890000000 4
35891000000 4
35892000000 4
35893000000 4
35894000000 4
35895000000 4
35896000000 4
35897000000 4
35898000000 4
35899000000 4
35900000000 4
35901000000 4
35902000000 4
35903000000 4
35904000000 4
35905000000 4
35906000000 4
35907000000 4
35908000000 4
35909000000 4
35910000000 4
35911000000 4
35912000000 4
35913000000 4
35914000000 4
35915000000 4
35916000000 4
35917000000 4
35918000000 4
35919000000 4
35920000000 4
35921000000 4
35922000000 4
35923000000 4
35924000000 4
35925000000 4
35926000000 4
35927000000 4
35928000000 4
35929000000 4
35930000000 4
35931000000 4
35932000000 4
35933000000 4
35934000000 4
35935000000 4
35936000000 4
35937000000 4
35938000000 4
35939000000 4
35940000000 4
35941000000 4
35942000000 4
35943000000 4
35944000000 4
35945000000 4
35946000000 4
35947000000 4
35948000000 4
35949000000 4
35950000000 4
35951000000 4
35952000000 4
35953000000 4
35954000000 4
35955000000 4
35956000000 4
35957000000 4
35958000000 4
35959000000 4
35960000000 4
35961000000 4
35962000000 4
35963000000 4
35964000000 4
35965000000 4
35966000000 4
35967000000 4
35968000000 4
35969000000 4
35970000000 4
35971000000 4
35972000000 4
35973000000 4
35974000000 4
35975000000 4
35976000000 4
35977000000 4
35978000000 4
35979000000 4
35980000000 4
35981000000 4
35982000000 4
35983000000 4
35984000000 4
35985000000 4
35986000000 4
35987000000 4
35988000000 4
35989000000 4
35990000000 4
35991000000 4
35992000000 4
35993000000 4
35994000000 4
35995000000 4
35996000000 4
35997000000 4
35998000000 4
35999000000 4
36000000000 4
36001000000 4
36002000000 4
36003000000 4
36004000000 4
36005000000 4
36006000000 4
36007000000 4
36008000000 4
36009000000 4
36010000000 4
36011000000 4
36012000000 4
36013000000 4
36014000000 4
36015000000 4
36016000000 4
36017000000 4
36018000000 4
36019000000 4
36020000000 4
36021000000 4
36022000000 4
36023000000 4
36024000000 4
36025000000 4
36026000000 4
36027000000 4
36028000000 4
36029000000 4
36030000000 4
36031000000 4
36032000000 4
36033000000 4
36034000000 4
36035000000 4
36036000000 4
36037000000 4
36038000000 4
36039000000 4
36040000000 4
36041000000 4
36042000000 4
36043000000 4
36044000000 4
36045000000 4
36046000000 4
36047000000 4
36048000000 4
36049000000 4
36050000000 4
36051000000 4
36052000000 4
36053000000 4
36054000000 4
36055000000 4
36056000000 4
36057000000 4
36058000000 4
36059000000 4
36060000000 4
36061000000 4
36062000000 4
36063000000 4
36064000000 4
36065000000 4
36066000000 4
36067000000 4
36068000000 4
36069000000 4
36070000000 4
36071000000 4
36072000000 4
36073000000 4
36074000000 4
36075000000 4
36076000000 4
36077000000 4
36078000000 4
36079000000 4
36080000000 4
36081000000 4
36082000000 4
36083000000 4
36084000000 4
36085000000 4
36086000000 4
36087000000 4
36088000000 4
36089000000 4
36090000000 4
36091000000 4
36092000000 4
36093000000 4
36094000000 4
36095000000 4
36096000000 4
36097000000 4
36098000000 4
36099000000 4
36100000000 4
36101000000 4
36102000000 4
36103000000 4
36104000000 4
36105000000 4
36106000000 4
36107000000 4
36108000000 4
36109000000 4
36110000000 4
36111000000 4
36112000000 4
36113000000 4
36114000000 4
36115000000 4
36116000000 4
36117000000 4
36118000000 4
36119000000 4
36120000000 4
36121000000 4
36122000000 4
36123000000 4
36124000000 4
36125000000 4
36126000000 4
36127000000 4
36128000000 4
36129000000 4
36130000000 4
36131000000 4
36132000000 4
36133000000 4
36134000000 4
36135000000 4
36136000000 4
36137000000 4
36138000000 4
36139000000 4
36140000000 4
36141000000 4
36142000000 4
36143000000 4
36144000000 4
36145000000 4
36146000000 4
36147000000 4
36148000000 4
36149000000 4
36150000000 4
36151000000 4
36152000000 4
36153000000 4
36154000000 4
36155000000 4
36156000000 4
36157000000 4
36158000000 4
36159000000 4
36160000000 4
36161000000 4
36162000000 4
36163000000 4
36164000000 4
36165000000 4
36166000000 4
36167000000 4
36168000000 4
36169000000 4
36170000000 4
36171000000 4
36172000000 4
36173000000 4
36174000000 4
36175000000 4
36176000000 4
36177000000 4
36178000000 4
36179000000 4
36180000000 4
36181000000 4
36182000000 4
36183000000 4
36184000000 4
36185000000 4
36186000000 4
36187000000 4
36188000000 4
36189000000 4
36190000000 4
36191000000 4
36192000000 4
36193000000 4
36194000000 4
36195000000 4
36196000000 4
36197000000 4
36198000000 4
36199000000 4
36200000000 4
36201000000 4
36202000000 4
36203000000 4
36204000000 4
36205000000 4
36206000000 4
36207000000 4
36208000000 4
36209000000 4
36210000000 4
36211000000 4
36212000000 4
36213000000 4
36214000000 4
36215000000 4
36216000000 4
36217000000 4
36218000000 4
36219000000 4
36220000000 4
36221000000 4
36222000000 4
36223000000 4
36224000000 4
36225000000 4
36226000000 4
36227000000 4
36228000000 4
36229000000 4
36230000000 4
36231000000 4
36232000000 4
36233000000 4
36234000000 4
36235000000 4
36236000000 4
36237000000 4
36238000000 4
36239000000 4
36240000000 4
36241000000 4
36242000000 4
36243000000 4
36244000000 4
36245000000 4
36246000000 4
36247000000 4
36248000000 4
36249000000 4
36250000000 4
36251000000 4
36252000000 4
36253000000 4
36254000000 4
36255000000 4
36256000000 4
36257000000 4
36258000000 4
36259000000 4
36260000000 4
36261000000 4
36262000000 4
36263000000 4
36264000000 4
36265000000 4
36266000000 4
36267000000 4
36268000000 4
36269000000 4
36270000000 4
36271000000 4
36272000000 4
36273000000 4
36274000000 4
36275000000 4
36276000000 4
36277000000 4
36278000000 4
36279000000 4
36280000000 4
36281000000 4
36282000000 4
36283000000 4
36284000000 4
36285000000 4
36286000000 4
36287000000 4
36288000000 4
36289000000 4
36290000000 4
36291000000 4
36292000000 4
36293000000 4
36294000000 4
36295000000 4
36296000000 4
36297000000 4
36298000000 4
36299000000 4
36300000000 4
36301000000 4
36302000000 4
36303000000 4
36304000000 4
36305000000 4
36306000000 4
36307000000 4
36308000000 4
36309000000 4
36310000000 4
36311000000 4
36312000000 4
36313000000 4
36314000000 4
36315000000 4
36316000000 4
36317000000 4
36318000000 4
36319000000 4
36320000000 4
36321000000 4
36322000000 4
36323000000 4
36324000000 4
36325000000 4
36326000000 4
36327000000 4
36328000000 4
36329000000 4
36330000000 4
36331000000 4
36332000000 4
36333000000 4
36334000000 4
36335000000 4
36336000000 4
36337000000 4
36338000000 4
36339000000 4
36340000000 4
36341000000 4
36342000000 4
36343000000 4
36344000000 4
36345000000 4
36346000000 4
36347000000 4
36348000000 4
36349000000 4
36350000000 4
36351000000 4
36352000000 4
36353000000 4
36354000000 4
36355000000 4
36356000000 4
36357000000 4
36358000000 4
36359000000 4
36360000000 4
36361000000 4
36362000000 4
36363000000 4
36364000000 4
36365000000 4
36366000000 4
36367000000 4
36368000000 4
36369000000 4
36370000000 4
36371000000 4
36372000000 4
36373000000 4
36374000000 4
36375000000 4
36376000000 4
36377000000 4
36378000000 4
36379000000 4
36380000000 4
36381000000 4
36382000000 4
36383000000 4
36384000000 4
36385000000 4
36386000000 4
36387000000 4
36388000000 4
36389000000 4
36390000000 4
36391000000 4
36392000000 4
36393000000 4
36394000000 4
36395000000 4
36396000000 4
36397000000 4
36398000000 4
36399000000 4
36400000000 4
36401000000 4
36402000000 4
36403000000 4
36404000000 4
36405000000 4
36406000000 4
36407000000 4
36408000000 4
36409000000 4
36410000000 4
36411000000 4
36412000000 4
36413000000 4
36414000000 4
36415000000 4
36416000000 4
36417000000 4
36418000000 4
36419000000 4
36420000000 4
36421000000 4
36422000000 4
36423000000 4
36424000000 4
36425000000 4
36426000000 4
36427000000 4
36428000000 4
36429000000 4
36430000000 4
36431000000 4
36432000000 4
36433000000 4
36434000000 4
36435000000 4
36436000000 4
36437000000 4
36438000000 4
36439000000 4
36440000000 4
36441000000 4
36442000000 4
36443000000 4
36444000000 4
36445000000 4
36446000000 4
36447000000 4
36448000000 4
36449000000 4
36450000000 4
36451000000 4
36452000000 4
36453000000 4
36454000000 4
36455000000 4
36456000000 4
36457000000 4
36458000000 4
36459000000 4
36460000000 4
36461000000 4
36462000000 4
36463000000 4
36464000000 4
36465000000 4
36466000000 4
36467000000 4
36468000000 4
36469000000 4
36470000000 4
36471000000 4
36472000000 4
36473000000 4
36474000000 4
36475000000 4
36476000000 4
36477000000 4
36478000000 4
36479000000 4
36480000000 4
36481000000 4
36482000000 4
36483000000 4
36484000000 4
36485000000 4
36486000000 4
36487000000 4
36488000000 4
36489000000 4
36490000000 4
36491000000 4
36492000000 4
36493000000 4
36494000000 4
36495000000 4
36496000000 4
36497000000 4
36498000000 4
36499000000 4
36500000000 4
36501000000 4
36502000000 4
36503000000 4
36504000000 4
36505000000 4
36506000000 4
36507000000 4
36508000000 4
36509000000 4
36510000000 4
36511000000 4
36512000000 4
36513000000 4
36514000000 4
36515000000 4
36516000000 4
36517000000 4
36518000000 4
36519000000 4
36520000000 4
36521000000 4
36522000000 4
36523000000 4
36524000000 4
36525000000 4
36526000000 4
36527000000 4
36528000000 4
36529000000 4
36530000000 4
36531000000 4
36532000000 4
36533000000 4
36534000000 4
36535000000 4
36536000000 4
36537000000 4
36538000000 4
36539000000 4
36540000000 4
36541000000 4
36542000000 4
36543000000 4
36544000000 4
36545000000 4
36546000000 4
36547000000 4
36548000000 4
36549000000 4
36550000000 4
36551000000 4
36552000000 4
36553000000 4
36554000000 4
36555000000 4
36556000000 4
36557000000 4
36558000000 4
36559000000 4
36560000000 4
36561000000 4
36562000000 4
36563000000 4
36564000000 4
36565000000 5
36566000000 5
36567000000 5
36568000000 5
36569000000 5
36570000000 5
36571000000 5
36572000000 5
36573000000 5
36574000000 5
36575000000 5
36576000000 5
36577000000 5
36578000000 5
36579000000 5
36580000000 5
36581000000 5
36582000000 5
36583000000 5
36584000000 5
36585000000 5
36586000000 5
36587000000 5
36588000000 5
36589000000 5
36590000000 5
36591000000 5
36592000000 5
36593000000 5
36594000000 5
36595000000 5
36596000000 5
36597000000 5
36598000000 5
36599000000 5
36600000000 5
36601000000 5
36602000000 5
36603000000 5
36604000000 5
36605000000 5
36606000000 5
36607000000 5
36608000000 5
36609000000 5
36610000000 5
36611000000 5
36612000000 5
36613000000 5
36614000000 5
36615000000 5
36616000000 5
36617000000 5
36618000000 5
36619000000 5
36620000000 5
36621000000 5
36622000000 5
36623000000 5
36624000000 5
36625000000 5
36626000000 5
36627000000 5
36628000000 5
36629000000 5
36630000000 5
36631000000 5
36632000000 5
36633000000 5
36634000000 5
36635000000 5
36636000000 5
36637000000 5
36638000000 5
36639000000 5
36640000000 5
36641000000 5
36642000000 5
36643000000 5
36644000000 5
36645000000 5
36646000000 5
36647000000 5
36648000000 5
36649000000 5
36650000000 5
36651000000 5
36652000000 5
36653000000 5
36654000000 5
36655000000 5
36656000000 5
36657000000 5
36658000000 5
36659000000 5
36660000000 5
36661000000 5
36662000000 5
36663000000 5
36664000000 5
36665000000 5
36666000000 5
36667000000 5
36668000000 5
36669000000 5
36670000000 5
36671000000 5
36672000000 5
36673000000 5
36674000000 5
36675000000 5
36676000000 5
36677000000 5
36678000000 5
36679000000 5
36680000000 5
36681000000 5
36682000000 5
36683000000 5
36684000000 5
36685000000 5
36686000000 5
36687000000 5
36688000000 5
36689000000 5
36690000000 5
36691000000 5
36692000000 5
36693000000 5
36694000000 5
36695000000 5
36696000000 5
36697000000 5
36698000000 5
36699000000 5
36700000000 5
36701000000 5
36702000000 5
36703000000 5
36704000000 5
36705000000 5
36706000000 5
36707000000 5
36708000000 5
36709000000 5
36710000000 5
36711000000 5
36712000000 5
36713000000 5
36714000000 5
36715000000 5
36716000000 5
36717000000 5
36718000000 5
36719000000 5
36720000000 5
36721000000 5
36722000000 5
36723000000 5
36724000000 5
36725000000 5
36726000000 5
36727000000 5
36728000000 5
36729000000 5
36730000000 5
36731000000 5
36732000000 5
36733000000 5
36734000000 5
36735000000 5
36736000000 5
36737000000 5
36738000000 5
36739000000 5
36740000000 5
36741000000 5
36742000000 5
36743000000 5
36744000000 5
36745000000 5
36746000000 5
36747000000 5
36748000000 5
36749000000 5
36750000000 5
36751000000 5
36752000000 5
36753000000 5
36754000000 5
36755000000 5
36756000000 5
36757000000 5
36758000000 5
36759000000 5
36760000000 5
36761000000 5
36762000000 5
36763000000 5
36764000000 5
36765000000 5
36766000000 5
36767000000 5
36768000000 5
36769000000 5
36770000000 5
36771000000 5
36772000000 5
36773000000 5
36774000000 5
36775000000 5
36776000000 5
36777000000 5
36778000000 5
36779000000 5
36780000000 5
36781000000 5
36782000000 5
36783000000 5
36784000000 5
36785000000 5
36786000000 5
36787000000 5
36788000000 5
36789000000 5
36790000000 5
36791000000 5
36792000000 5
36793000000 5
36794000000 5
36795000000 5
36796000000 5
36797000000 5
36798000000 5
36799000000 5
36800000000 5
36801000000 5
36802000000 5
36803000000 5
36804000000 5
36805000000 5
36806000000 5
36807000000 5
36808000000 5
36809000000 5
36810000000 5
36811000000 5
36812000000 5
36813000000 5
36814000000 5
36815000000 5
36816000000 5
36817000000 5
36818000000 5
36819000000 5
36820000000 5
36821000000 5
36822000000 5
36823000000 5
36824000000 5
36825000000 5
36826000000 5
36827000000 5
36828000000 5
36829000000 5
36830000000 5
36831000000 5
36832000000 5
36833000000 5
36834000000 5
36835000000 5
36836000000 5
36837000000 5
36838000000 5
36839000000 5
36840000000 5
36841000000 5
36842000000 5
36843000000 5
36844000000 5
36845000000 5
36846000000 5
36847000000 5
36848000000 5
36849000000 5
36850000000 5
36851000000 5
36852000000 5
36853000000 5
36854000000 5
36855000000 5
36856000000 5
36857000000 5
36858000000 5
36859000000 5
36860000000 5
36861000000 5
36862000000 5
36863000000 5
36864000000 5
36865000000 5
36866000000 5
36867000000 5
36868000000 5
36869000000 5
36870000000 5
36871000000 5
36872000000 5
36873000000 5
36874000000 5
36875000000 5
36876000000 5
36877000000 5
36878000000 5
36879000000 5
36880000000 5
36881000000 5
36882000000 5
36883000000 5
36884000000 5
36885000000 5
36886000000 5
36887000000 5
36888000000 5
36889000000 5
36890000000 5
36891000000 5
36892000000 5
36893000000 5
36894000000 5
36895000000 5
36896000000 5
36897000000 5
36898000000 5
36899000000 5
36900000000 5
36901000000 5
36902000000 5
36903000000 5
36904000000 5
36905000000 5
36906000000 5
36907000000 5
36908000000 5
36909000000 5
36910000000 5
36911000000 5
36912000000 5
36913000000 5
36914000000 5
36915000000 5
36916000000 5
36917000000 5
36918000000 5
36919000000 5
36920000000 5
36921000000 5
36922000000 5
36923000000 5
36924000000 5
36925000000 5
36926000000 5
36927000000 5
36928000000 5
36929000000 5
36930000000 5
36931000000 5
36932000000 5
36933000000 5
36934000000 5
36935000000 5
36936000000 5
36937000000 5
36938000000 5
36939000000 5
36940000000 5
36941000000 5
36942000000 5
36943000000 5
36944000000 5
36945000000 5
36946000000 5
36947000000 5
36948000000 5
36949000000 5
36950000000 5
36951000000 5
36952000000 5
36953000000 5
36954000000 5
36955000000 5
36956000000 5
36957000000 5
36958000000 5
36959000000 5
36960000000 5
36961000000 5
36962000000 5
36963000000 5
36964000000 5
36965000000 5
36966000000 5
36967000000 5
36968000000 5
36969000000 5
36970000000 5
36971000000 5
36972000000 5
36973000000 5
36974000000 5
36975000000 5
36976000000 5
36977000000 5
36978000000 5
36979000000 5
36980000000 5
36981000000 5
36982000000 5
36983000000 5
36984000000 5
36985000000 5
36986000000 5
36987000000 5
36988000000 5
36989000000 5
36990000000 5
36991000000 5
36992000000 5
36993000000 5
36994000000 5
36995000000 5
36996000000 5
36997000000 5
36998000000 5
36999000000 5
37000000000 5
37001000000 5
37002000000 5
37003000000 5
37004000000 5
37005000000 5
37006000000 5
37007000000 5
37008000000 5
37009000000 5
37010000000 5
37011000000 5
37012000000 5
37013000000 5
37014000000 5
37015000000 5
37016000000 5
37017000000 5
37018000000 5
37019000000 5
37020000000 5
37021000000 5
37022000000 5
37023000000 5
37024000000 5
37025000000 5
37026000000 5
37027000000 5
37028000000 5
37029000000 5
37030000000 5
37031000000 5
37032000000 5
37033000000 5
37034000000 5
37035000000 5
37036000000 5
37037000000 5
37038000000 5
37039000000 5
37040000000 5
37041000000 5
37042000000 5
37043000000 5
37044000000 5
37045000000 5
37046000000 5
37047000000 5
37048000000 5
37049000000 5
37050000000 5
37051000000 5
37052000000 5
37053000000 5
37054000000 5
37055000000 5
37056000000 5
37057000000 5
37058000000 5
37059000000 5
37060000000 5
37061000000 5
37062000000 5
37063000000 5
37064000000 5
37065000000 5
37066000000 5
37067000000 5
37068000000 5
37069000000 5
37070000000 5
37071000000 5
37072000000 5
37073000000 5
37074000000 5
37075000000 5
37076000000 5
37077000000 5
37078000000 5
37079000000 5
37080000000 5
37081000000 5
37082000000 5
37083000000 5
37084000000 5
37085000000 5
37086000000 5
37087000000 5
37088000000 5
37089000000 5
37090000000 5
37091000000 5
37092000000 5
37093000000 5
37094000000 5
37095000000 5
37096000000 5
37097000000 5
37098000000 5
37099000000 5
37100000000 5
37101000000 5
37102000000 5
37103000000 5
37104000000 5
37105000000 5
37106000000 5
37107000000 5
37108000000 5
37109000000 5
37110000000 5
37111000000 5
37112000000 5
37113000000 5
37114000000 5
37115000000 5
37116000000 5
37117000000 5
37118000000 5
37119000000 5
37120000000 5
37121000000 5
37122000000 5
37123000000 5
37124000000 5
37125000000 5
37126000000 5
37127000000 5
37128000000 5
37129000000 5
37130000000 5
37131000000 5
37132000000 5
37133000000 5
37134000000 5
37135000000 5
37136000000 5
37137000000 5
37138000000 5
37139000000 5
37140000000 5
37141000000 5
37142000000 5
37143000000 5
37144000000 5
37145000000 5
37146000000 5
37147000000 5
37148000000 5
37149000000 5
37150000000 5
37151000000 5
37152000000 5
37153000000 5
37154000000 5
37155000000 5
37156000000 5
37157000000 5
37158000000 5
37159000000 6
37160000000 6
37161000000 6
37162000000 6
37163000000 6
37164000000 6
37165000000 6
37166000000 6
37167000000 6
37168000000 6
37169000000 6
37170000000 6
37171000000 6
37172000000 6
37173000000 6
37174000000 6
37175000000 6
37176000000 6
37177000000 6
37178000000 6
37179000000 6
37180000000 6
37181000000 6
37182000000 6
37183000000 6
37184000000 6
37185000000 6
37186000000 6
37187000000 6
37188000000 6
37189000000 6
37190000000 6
37191000000 6
37192000000 6
37193000000 6
37194000000 6
37195000000 6
37196000000 6
37197000000 6
37198000000 6
37199000000 6
37200000000 6
37201000000 6
37202000000 6
37203000000 6
37204000000 6
37205000000 6
37206000000 6
37207000000 6
37208000000 6
37209000000 6
37210000000 6
37211000000 6
37212000000 6
37213000000 6
37214000000 6
37215000000 6
37216000000 6
37217000000 6
37218000000 6
37219000000 6
37220000000 6
37221000000 6
37222000000 6
37223000000 6
37224000000 6
37225000000 6
37226000000 6
37227000000 6
37228000000 6
37229000000 6
37230000000 6
37231000000 6
37232000000 6
37233000000 6
37234000000 6
37235000000 6
37236000000 6
37237000000 6
37238000000 6
37239000000 6
37240000000 6
37241000000 6
37242000000 6
37243000000 6
37244000000 6
37245000000 6
37246000000 6
37247000000 6
37248000000 6
37249000000 6
37250000000 6
37251000000 6
37252000000 6
37253000000 6
37254000000 6
37255000000 6
37256000000 6
37257000000 6
37258000000 6
37259000000 6
37260000000 6
37261000000 6
37262000000 6
37263000000 6
37264000000 6
37265000000 6
37266000000 6
37267000000 6
37268000000 6
37269000000 6
37270000000 6
37271000000 6
37272000000 6
37273000000 6
37274000000 6
37275000000 6
37276000000 6
37277000000 6
37278000000 6
37279000000 6
37280000000 6
37281000000 6
37282000000 6
37283000000 6
37284000000 6
37285000000 6
37286000000 6
37287000000 6
37288000000 6
37289000000 6
37290000000 6
37291000000 6
37292000000 6
37293000000 6
37294000000 6
37295000000 6
37296000000 6
37297000000 6
37298000000 6
37299000000 6
37300000000 6
37301000000 6
37302000000 6
37303000000 6
37304000000 6
37305000000 6
37306000000 6
37307000000 6
37308000000 6
37309000000 6
37310000000 6
37311000000 6
37312000000 6
37313000000 6
37314000000 6
37315000000 6
37316000000 6
37317000000 6
37318000000 6
37319000000 6
37320000000 6
37321000000 6
37322000000 6
37323000000 6
37324000000 6
37325000000 6
37326000000 6
37327000000 6
37328000000 6
37329000000 6
37330000000 6
37331000000 6
37332000000 6
37333000000 6
37334000000 6
37335000000 6
37336000000 6
37337000000 6
37338000000 6
37339000000 6
37340000000 6
37341000000 6
37342000000 6
37343000000 6
37344000000 6
37345000000 6
37346000000 6
37347000000 6
37348000000 6
37349000000 6
37350000000 6
37351000000 6
37352000000 6
37353000000 6
37354000000 6
37355000000 6
37356000000 6
37357000000 6
37358000000 6
37359000000 6
37360000000 6
37361000000 6
37362000000 6
37363000000 6
37364000000 6
37365000000 6
37366000000 6
37367000000 6
37368000000 6
37369000000 6
37370000000 6
37371000000 6
37372000000 6
37373000000 6
37374000000 6
37375000000 6
37376000000 6
37377000000 6
37378000000 6
37379000000 6
37380000000 6
37381000000 6
37382000000 6
37383000000 6
37384000000 6
37385000000 6
37386000000 6
37387000000 6
37388000000 6
37389000000 6
37390000000 6
37391000000 6
37392000000 6
37393000000 6
37394000000 6
37395000000 6
37396000000 6
37397000000 6
37398000000 6
37399000000 6
37400000000 6
37401000000 6
37402000000 6
37403000000 6
37404000000 6
37405000000 6
37406000000 6
37407000000 6
37408000000 6
37409000000 6
37410000000 6
37411000000 6
37412000000 6
37413000000 6
37414000000 6
37415000000 6
37416000000 6
37417000000 6
37418000000 6
37419000000 6
37420000000 6
37421000000 6
37422000000 6
37423000000 6
37424000000 6
37425000000 6
37426000000 6
37427000000 6
37428000000 6
37429000000 6
37430000000 6
37431000000 6
37432000000 6
37433000000 6
37434000000 6
37435000000 6
37436000000 6
37437000000 6
37438000000 6
37439000000 6
37440000000 6
37441000000 6
37442000000 6
37443000000 6
37444000000 6
37445000000 6
37446000000 6
37447000000 6
37448000000 6
37449000000 6
37450000000 6
37451000000 6
37452000000 6
37453000000 6
37454000000 6
37455000000 6
37456000000 6
37457000000 6
37458000000 6
37459000000 6
37460000000 6
37461000000 6
37462000000 6
37463000000 6
37464000000 6
37465000000 6
37466000000 6
37467000000 6
37468000000 6
37469000000 6
37470000000 6
37471000000 6
37472000000 6
37473000000 6
37474000000 6
37475000000 6
37476000000 6
37477000000 6
37478000000 6
37479000000 6
37480000000 6
37481000000 6
37482000000 6
37483000000 6
37484000000 6
37485000000 6
37486000000 6
37487000000 6
37488000000 6
37489000000 6
37490000000 6
37491000000 6
37492000000 6
37493000000 6
37494000000 6
37495000000 6
37496000000 6
37497000000 6
37498000000 6
37499000000 6
37500000000 6
37501000000 6
37502000000 6
37503000000 6
37504000000 6
37505000000 6
37506000000 6
37507000000 6
37508000000 6
37509000000 6
37510000000 6
37511000000 6
37512000000 6
37513000000 6
37514000000 6
37515000000 6
37516000000 6
37517000000 6
37518000000 6
37519000000 6
37520000000 6
37521000000 6
37522000000 6
37523000000 6
37524000000 6
37525000000 6
37526000000 6
37527000000 6
37528000000 6
37529000000 6
37530000000 6
37531000000 6
37532000000 6
37533000000 6
37534000000 6
37535000000 6
37536000000 6
37537000000 6
37538000000 6
37539000000 6
37540000000 6
37541000000 6
37542000000 6
37543000000 6
37544000000 6
37545000000 6
37546000000 6
37547000000 6
37548000000 6
37549000000 6
37550000000 6
37551000000 6
37552000000 6
37553000000 6
37554000000 6
37555000000 6
37556000000 6
37557000000 6
37558000000 6
37559000000 6
37560000000 6
37561000000 6
37562000000 6
37563000000 6
37564000000 6
37565000000 6
37566000000 6
37567000000 6
37568000000 6
37569000000 6
37570000000 6
37571000000 6
37572000000 6
37573000000 6
37574000000 6
37575000000 6
37576000000 6
37577000000 6
37578000000 6
37579000000 6
37580000000 6
37581000000 6
37582000000 6
37583000000 6
37584000000 6
37585000000 6
37586000000 6
37587000000 6
37588000000 6
37589000000 6
37590000000 6
37591000000 6
37592000000 6
37593000000 6
37594000000 6
37595000000 6
37596000000 6
37597000000 6
37598000000 6
37599000000 6
37600000000 6
37601000000 6
37602000000 6
37603000000 6
37604000000 6
37605000000 6
37606000000 6
37607000000 6
37608000000 6
37609000000 6
37610000000 6
37611000000 6
37612000000 6
37613000000 6
37614000000 6
37615000000 6
37616000000 6
37617000000 6
37618000000 6
37619000000 6
37620000000 6
37621000000 6
37622000000 6
37623000000 6
37624000000 6
37625000000 6
37626000000 6
37627000000 6
37628000000 6
37629000000 6
37630000000 6
37631000000 6
37632000000 6
37633000000 6
37634000000 6
37635000000 6
37636000000 6
37637000000 6
37638000000 6
37639000000 6
37640000000 6
37641000000 6
37642000000 6
37643000000 6
37644000000 6
37645000000 6
37646000000 6
37647000000 6
37648000000 6
37649000000 6
37650000000 6
37651000000 6
37652000000 6
37653000000 6
37654000000 6
37655000000 6
37656000000 6
37657000000 6
37658000000 6
37659000000 6
37660000000 6
37661000000 6
37662000000 6
37663000000 6
37664000000 6
37665000000 6
37666000000 6
37667000000 6
37668000000 6
37669000000 6
37670000000 6
37671000000 6
37672000000 6
37673000000 6
37674000000 6
37675000000 6
37676000000 6
37677000000 6
37678000000 6
37679000000 6
37680000000 6
37681000000 6
37682000000 6
37683000000 6
37684000000 6
37685000000 6
37686000000 6
37687000000 6
37688000000 6
37689000000 6
37690000000 6
37691000000 6
37692000000 6
37693000000 6
37694000000 6
37695000000 6
37696000000 6
37697000000 6
37698000000 6
37699000000 6
37700000000 6
37701000000 6
37702000000 6
37703000000 6
37704000000 6
37705000000 6
37706000000 6
37707000000 6
37708000000 6
37709000000 6
37710000000 6
37711000000 6
37712000000 6
37713000000 6
37714000000 6
37715000000 6
37716000000 6
37717000000 6
37718000000 6
37719000000 6
37720000000 6
37721000000 6
37722000000 6
37723000000 6
37724000000 6
37725000000 6
37726000000 6
37727000000 6
37728000000 6
37729000000 6
37730000000 6
37731000000 6
37732000000 6
37733000000 6
37734000000 6
37735000000 6
37736000000 6
37737000000 6
37738000000 6
37739000000 6
37740000000 6
37741000000 6
37742000000 6
37743000000 6
37744000000 6
37745000000 6
37746000000 6
37747000000 6
37748000000 6
37749000000 6
37750000000 6
37751000000 6
37752000000 6
37753000000 6
37754000000 6
37755000000 6
37756000000 6
37757000000 6
37758000000 6
37759000000 6
37760000000 6
37761000000 6
37762000000 6
37763000000 6
37764000000 6
37765000000 6
37766000000 6
37767000000 6
37768000000 6
37769000000 6
37770000000 6
37771000000 6
37772000000 6
37773000000 6
37774000000 6
37775000000 6
37776000000 6
37777000000 6
37778000000 6
37779000000 6
37780000000 6
37781000000 6
37782000000 6
37783000000 6
37784000000 6
37785000000 6
37786000000 6
37787000000 6
37788000000 6
37789000000 6
37790000000 6
37791000000 6
37792000000 6
37793000000 6
37794000000 6
37795000000 6
37796000000 6
37797000000 6
37798000000 6
37799000000 6
37800000000 6
37801000000 6
37802000000 6
37803000000 6
37804000000 6
37805000000 6
37806000000 6
37807000000 6
37808000000 6
37809000000 6
37810000000 6
37811000000 6
37812000000 6
37813000000 6
37814000000 6
37815000000 6
37816000000 6
37817000000 6
37818000000 6
37819000000 6
37820000000 6
37821000000 6
37822000000 6
37823000000 6
37824000000 6
37825000000 6
37826000000 6
37827000000 6
37828000000 6
37829000000 6
37830000000 6
37831000000 6
37832000000 6
37833000000 6
37834000000 6
37835000000 6
37836000000 6
37837000000 6
37838000000 6
37839000000 6
37840000000 6
37841000000 6
37842000000 6
37843000000 6
37844000000 6
37845000000 6
37846000000 6
37847000000 6
37848000000 6
37849000000 6
37850000000 6
37851000000 6
37852000000 6
37853000000 6
37854000000 6
37855000000 6
37856000000 6
37857000000 6
37858000000 6
37859000000 6
37860000000 6
37861000000 6
37862000000 6
37863000000 6
37864000000 6
37865000000 6
37866000000 6
37867000000 6
37868000000 6
37869000000 6
37870000000 6
37871000000 6
37872000000 6
37873000000 6
37874000000 6
37875000000 6
37876000000 6
37877000000 6
37878000000 6
37879000000 6
37880000000 6
37881000000 6
37882000000 6
37883000000 6
37884000000 6
37885000000 6
37886000000 6
37887000000 6
37888000000 6
37889000000 6
37890000000 6
37891000000 6
37892000000 6
37893000000 6
37894000000 6
37895000000 6
37896000000 6
37897000000 6
37898000000 6
37899000000 6
37900000000 6
37901000000 6
37902000000 6
37903000000 6
37904000000 6
37905000000 6
37906000000 6
37907000000 6
37908000000 6
37909000000 6
37910000000 6
37911000000 6
37912000000 6
37913000000 6
37914000000 6
37915000000 6
37916000000 6
37917000000 6
37918000000 6
37919000000 6
37920000000 6
37921000000 6
37922000000 6
37923000000 6
37924000000 6
37925000000 6
37926000000 6
37927000000 6
37928000000 6
37929000000 6
37930000000 6
37931000000 6
37932000000 6
37933000000 6
37934000000 6
37935000000 6
37936000000 6
37937000000 6
37938000000 6
37939000000 6
37940000000 6
37941000000 6
37942000000 6
37943000000 6
37944000000 6
37945000000 6
37946000000 6
37947000000 6
37948000000 6
37949000000 6
37950000000 6
37951000000 6
37952000000 6
37953000000 6
37954000000 6
37955000000 6
37956000000 6
37957000000 6
37958000000 6
37959000000 7
37960000000 7
37961000000 7
37962000000 7
37963000000 7
37964000000 7
37965000000 7
37966000000 7
37967000000 7
37968000000 7
37969000000 7
37970000000 7
37971000000 7
37972000000 7
37973000000 7
37974000000 7
37975000000 7
37976000000 7
37977000000 7
37978000000 7
37979000000 7
37980000000 7
37981000000 7
37982000000 7
37983000000 7
37984000000 7
37985000000 7
37986000000 7
37987000000 7
37988000000 7
37989000000 7
37990000000 7
37991000000 7
37992000000 7
37993000000 7
37994000000 7
37995000000 7
37996000000 7
37997000000 7
37998000000 7
37999000000 7
38000000000 7
38001000000 7
38002000000 7
38003000000 7
38004000000 7
38005000000 7
38006000000 7
38007000000 7
38008000000 7
38009000000 7
38010000000 7
38011000000 7
38012000000 7
38013000000 7
38014000000 7
38015000000 7
38016000000 7
38017000000 7
38018000000 7
38019000000 7
38020000000 7
38021000000 7
38022000000 7
38023000000 7
38024000000 7
38025000000 7
38026000000 7
38027000000 7
38028000000 7
38029000000 7
38030000000 7
38031000000 7
38032000000 7
38033000000 7
38034000000 7
38035000000 7
38036000000 7
38037000000 7
38038000000 7
38039000000 7
38040000000 7
38041000000 7
38042000000 7
38043000000 7
38044000000 7
38045000000 7
38046000000 7
38047000000 7
38048000000 7
38049000000 7
38050000000 7
38051000000 7
38052000000 7
38053000000 7
38054000000 7
38055000000 7
38056000000 7
38057000000 7
38058000000 7
38059000000 7
38060000000 7
38061000000 7
38062000000 7
38063000000 7
38064000000 7
38065000000 7
38066000000 7
38067000000 7
38068000000 7
38069000000 7
38070000000 7
38071000000 7
38072000000 7
38073000000 7
38074000000 7
38075000000 7
38076000000 7
38077000000 7
38078000000 7
38079000000 7
38080000000 7
38081000000 7
38082000000 7
38083000000 7
38084000000 7
38085000000 7
38086000000 7
38087000000 7
38088000000 7
38089000000 7
38090000000 7
38091000000 7
38092000000 7
38093000000 7
38094000000 7
38095000000 7
38096000000 7
38097000000 7
38098000000 7
38099000000 7
38100000000 7
38101000000 7
38102000000 7
38103000000 7
38104000000 7
38105000000 7
38106000000 7
38107000000 7
38108000000 7
38109000000 7
38110000000 7
38111000000 7
38112000000 7
38113000000 7
38114000000 7
38115000000 7
38116000000 7
38117000000 7
38118000000 7
38119000000 7
38120000000 7
38121000000 7
38122000000 7
38123000000 7
38124000000 7
38125000000 7
38126000000 7
38127000000 7
38128000000 7
38129000000 7
38130000000 7
38131000000 7
38132000000 7
38133000000 7
38134000000 7
38135000000 7
38136000000 7
38137000000 7
38138000000 7
38139000000 7
38140000000 7
38141000000 7
38142000000 7
38143000000 7
38144000000 7
38145000000 7
38146000000 7
38147000000 7
38148000000 7
38149000000 7
38150000000 7
38151000000 7
38152000000 7
38153000000 7
38154000000 7
38155000000 7
38156000000 7
38157000000 7
38158000000 7
38159000000 7
38160000000 7
38161000000 7
38162000000 7
38163000000 7
38164000000 7
38165000000 7
38166000000 7
38167000000 7
38168000000 7
38169000000 7
38170000000 7
38171000000 7
38172000000 7
38173000000 7
38174000000 7
38175000000 7
38176000000 7
38177000000 7
38178000000 7
38179000000 7
38180000000 7
38181000000 7
38182000000 7
38183000000 7
38184000000 7
38185000000 7
38186000000 7
38187000000 7
38188000000 7
38189000000 7
38190000000 7
38191000000 7
38192000000 7
38193000000 7
38194000000 7
38195000000 7
38196000000 7
38197000000 7
38198000000 7
38199000000 7
38200000000 7
38201000000 7
38202000000 7
38203000000 7
38204000000 7
38205000000 7
38206000000 7
38207000000 7
38208000000 7
38209000000 7
38210000000 7
38211000000 7
38212000000 7
38213000000 7
38214000000 7
38215000000 7
38216000000 7
38217000000 7
38218000000 7
38219000000 7
38220000000 7
38221000000 7
38222000000 7
38223000000 7
38224000000 7
38225000000 7
38226000000 7
38227000000 7
38228000000 7
38229000000 7
38230000000 7
38231000000 7
38232000000 7
38233000000 7
38234000000 7
38235000000 7
38236000000 7
38237000000 7
38238000000 7
38239000000 7
38240000000 7
38241000000 7
38242000000 7
38243000000 7
38244000000 7
38245000000 7
38246000000 7
38247000000 7
38248000000 7
38249000000 7
38250000000 7
38251000000 7
38252000000 7
38253000000 7
38254000000 7
38255000000 7
38256000000 7
38257000000 7
38258000000 7
38259000000 7
38260000000 7
38261000000 7
38262000000 7
38263000000 7
38264000000 7
38265000000 7
38266000000 7
38267000000 7
38268000000 7
38269000000 7
38270000000 7
38271000000 7
38272000000 7
38273000000 7
38274000000 7
38275000000 7
38276000000 7
38277000000 7
38278000000 7
38279000000 7
38280000000 7
38281000000 7
38282000000 7
38283000000 7
38284000000 7
38285000000 7
38286000000 7
38287000000 7
38288000000 7
38289000000 7
38290000000 7
38291000000 7
38292000000 7
38293000000 7
38294000000 7
38295000000 7
38296000000 7
38297000000 7
38298000000 7
38299000000 7
38300000000 7
38301000000 7
38302000000 7
38303000000 7
38304000000 7
38305000000 7
38306000000 7
38307000000 7
38308000000 7
38309000000 7
38310000000 7
38311000000 7
38312000000 7
38313000000 7
38314000000 7
38315000000 7
38316000000 7
38317000000 7
38318000000 7
38319000000 7
38320000000 7
38321000000 7
38322000000 7
38323000000 7
38324000000 7
38325000000 7
38326000000 7
38327000000 7
38328000000 7
38329000000 7
38330000000 7
38331000000 7
38332000000 7
38333000000 7
38334000000 7
38335000000 7
38336000000 7
38337000000 7
38338000000 7
38339000000 7
38340000000 7
38341000000 7
38342000000 7
38343000000 7
38344000000 7
38345000000 7
38346000000 7
38347000000 7
38348000000 7
38349000000 7
38350000000 7
38351000000 7
38352000000 7
38353000000 7
38354000000 7
38355000000 7
38356000000 7
38357000000 7
38358000000 7
38359000000 7
38360000000 7
38361000000 7
38362000000 7
38363000000 7
38364000000 7
38365000000 7
38366000000 7
38367000000 7
38368000000 7
38369000000 7
38370000000 7
38371000000 7
38372000000 7
38373000000 7
38374000000 7
38375000000 7
38376000000 7
38377000000 7
38378000000 7
38379000000 7
38380000000 7
38381000000 7
38382000000 7
38383000000 7
38384000000 7
38385000000 7
38386000000 7
38387000000 7
38388000000 7
38389000000 7
38390000000 7
38391000000 7
38392000000 7
38393000000 7
38394000000 7
38395000000 7
38396000000 7
38397000000 7
38398000000 7
38399000000 7
38400000000 7
38401000000 7
38402000000 7
38403000000 7
38404000000 7
38405000000 7
38406000000 7
38407000000 7
38408000000 7
38409000000 7
38410000000 7
38411000000 7
38412000000 7
38413000000 7
38414000000 7
38415000000 7
38416000000 7
38417000000 7
38418000000 7
38419000000 7
38420000000 7
38421000000 7
38422000000 7
38423000000 7
38424000000 7
38425000000 7
38426000000 7
38427000000 7
38428000000 7
38429000000 7
38430000000 7
38431000000 7
38432000000 7
38433000000 7
38434000000 7
38435000000 7
38436000000 7
38437000000 7
38438000000 7
38439000000 7
38440000000 7
38441000000 7
38442000000 7
38443000000 7
38444000000 7
38445000000 7
38446000000 7
38447000000 7
38448000000 7
38449000000 7
38450000000 7
38451000000 7
38452000000 7
38453000000 7
38454000000 7
38455000000 7
38456000000 7
38457000000 7
38458000000 7
38459000000 7
38460000000 7
38461000000 7
38462000000 7
38463000000 7
38464000000 7
38465000000 7
38466000000 7
38467000000 7
38468000000 7
38469000000 7
38470000000 7
38471000000 7
38472000000 7
38473000000 7
38474000000 7
38475000000 7
38476000000 7
38477000000 7
38478000000 7
38479000000 7
38480000000 7
38481000000 7
38482000000 7
38483000000 7
38484000000 7
38485000000 7
38486000000 7
38487000000 7
38488000000 7
38489000000 7
38490000000 7
38491000000 7
38492000000 7
38493000000 7
38494000000 7
38495000000 7
38496000000 7
38497000000 7
38498000000 7
38499000000 7
38500000000 7
38501000000 7
38502000000 7
38503000000 7
38504000000 7
38505000000 7
38506000000 7
38507000000 7
38508000000 7
38509000000 7
38510000000 7
38511000000 7
38512000000 7
38513000000 7
38514000000 7
38515000000 7
38516000000 7
38517000000 7
38518000000 7
38519000000 7
38520000000 7
38521000000 7
38522000000 7
38523000000 7
38524000000 7
38525000000 7
38526000000 7
38527000000 7
38528000000 7
38529000000 7
38530000000 7
38531000000 7
38532000000 7
38533000000 7
38534000000 7
38535000000 7
38536000000 7
38537000000 7
38538000000 7
38539000000 7
38540000000 7
38541000000 7
38542000000 7
38543000000 7
38544000000 7
38545000000 7
38546000000 7
38547000000 7
38548000000 7
38549000000 7
38550000000 7
38551000000 7
38552000000 7
38553000000 7
38554000000 7
38555000000 7
38556000000 7
38557000000 7
38558000000 7
38559000000 7
38560000000 7
38561000000 7
38562000000 7
38563000000 7
38564000000 7
38565000000 7
38566000000 7
38567000000 7
38568000000 7
38569000000 7
38570000000 7
38571000000 7
38572000000 7
38573000000 7
38574000000 7
38575000000 7
38576000000 7
38577000000 7
38578000000 7
38579000000 7
38580000000 7
38581000000 7
38582000000 7
38583000000 7
38584000000 7
38585000000 7
38586000000 7
38587000000 7
38588000000 7
38589000000 7
38590000000 7
38591000000 7
38592000000 7
38593000000 7
38594000000 7
38595000000 7
38596000000 7
38597000000 7
38598000000 7
38599000000 7
38600000000 7
38601000000 7
38602000000 7
38603000000 7
38604000000 7
38605000000 7
38606000000 7
38607000000 7
38608000000 7
38609000000 7
38610000000 7
38611000000 7
38612000000 7
38613000000 7
38614000000 7
38615000000 7
38616000000 7
38617000000 7
38618000000 7
38619000000 7
38620000000 7
38621000000 7
38622000000 7
38623000000 7
38624000000 7
38625000000 7
38626000000 7
38627000000 7
38628000000 7
38629000000 7
38630000000 7
38631000000 7
38632000000 7
38633000000 7
38634000000 7
38635000000 7
38636000000 7
38637000000 7
38638000000 7
38639000000 7
38640000000 7
38641000000 7
38642000000 7
38643000000 7
38644000000 7
38645000000 7
38646000000 7
38647000000 7
38648000000 7
38649000000 7
38650000000 7
38651000000 7
38652000000 7
38653000000 7
38654000000 7
38655000000 7
38656000000 7
38657000000 7
38658000000 7
38659000000 7
38660000000 7
38661000000 7
38662000000 7
38663000000 7
38664000000 7
38665000000 7
38666000000 7
38667000000 7
38668000000 7
38669000000 7
38670000000 7
38671000000 7
38672000000 7
38673000000 7
38674000000 7
38675000000 7
38676000000 7
38677000000 7
38678000000 7
38679000000 7
38680000000 7
38681000000 7
38682000000 7
38683000000 7
38684000000 7
38685000000 7
38686000000 7
38687000000 7
38688000000 7
38689000000 7
38690000000 7
38691000000 7
38692000000 7
38693000000 7
38694000000 7
38695000000 7
38696000000 7
38697000000 7
38698000000 7
38699000000 7
38700000000 7
38701000000 7
38702000000 7
38703000000 7
38704000000 7
38705000000 7
38706000000 7
38707000000 7
38708000000 7
38709000000 7
38710000000 7
38711000000 7
38712000000 7
38713000000 7
38714000000 7
38715000000 7
38716000000 7
38717000000 7
38718000000 7
38719000000 7
38720000000 7
38721000000 7
38722000000 7
38723000000 7
38724000000 7
38725000000 7
38726000000 7
38727000000 7
38728000000 7
38729000000 7
38730000000 7
38731000000 7
38732000000 7
38733000000 7
38734000000 7
38735000000 7
38736000000 7
38737000000 7
38738000000 7
38739000000 7
38740000000 7
38741000000 7
38742000000 7
38743000000 7
38744000000 7
38745000000 7
38746000000 7
38747000000 7
38748000000 7
38749000000 7
38750000000 7
38751000000 7
38752000000 7
38753000000 7
38754000000 7
38755000000 7
38756000000 7
38757000000 7
38758000000 7
38759000000 8
38760000000 8
38761000000 8
38762000000 8
38763000000 8
38764000000 8
38765000000 8
38766000000 8
38767000000 8
38768000000 8
38769000000 8
38770000000 8
38771000000 8
38772000000 8
38773000000 8
38774000000 8
38775000000 8
38776000000 8
38777000000 8
38778000000 8
38779000000 8
38780000000 8
38781000000 8
38782000000 8
38783000000 8
38784000000 8
38785000000 8
38786000000 8
38787000000 8
38788000000 8
38789000000 8
38790000000 8
38791000000 8
38792000000 8
38793000000 8
38794000000 8
38795000000 8
38796000000 8
38797000000 8
38798000000 8
38799000000 8
38800000000 8
38801000000 8
38802000000 8
38803000000 8
38804000000 8
38805000000 8
38806000000 8
38807000000 8
38808000000 8
38809000000 8
38810000000 8
38811000000 8
38812000000 8
38813000000 8
38814000000 8
38815000000 8
38816000000 8
38817000000 8
38818000000 8
38819000000 8
38820000000 8
38821000000 8
38822000000 8
38823000000 8
38824000000 8
38825000000 8
38826000000 8
38827000000 8
38828000000 8
38829000000 8
38830000000 8
38831000000 8
38832000000 8
38833000000 8
38834000000 8
38835000000 8
38836000000 8
38837000000 8
38838000000 8
38839000000 8
38840000000 8
38841000000 8
38842000000 8
38843000000 8
38844000000 8
38845000000 8
38846000000 8
38847000000 8
38848000000 8
38849000000 8
38850000000 8
38851000000 8
38852000000 8
38853000000 8
38854000000 8
38855000000 8
38856000000 8
38857000000 8
38858000000 8
38859000000 8
38860000000 8
38861000000 8
38862000000 8
38863000000 8
38864000000 8
38865000000 8
38866000000 8
38867000000 8
38868000000 8
38869000000 8
38870000000 8
38871000000 8
38872000000 8
38873000000 8
38874000000 8
38875000000 8
38876000000 8
38877000000 8
38878000000 8
38879000000 8
38880000000 8
38881000000 8
38882000000 8
38883000000 8
38884000000 8
38885000000 8
38886000000 8
38887000000 8
38888000000 8
38889000000 8
38890000000 8
38891000000 8
38892000000 8
38893000000 8
38894000000 8
38895000000 8
38896000000 8
38897000000 8
38898000000 8
38899000000 8
38900000000 8
38901000000 8
38902000000 8
38903000000 8
38904000000 8
38905000000 8
38906000000 8
38907000000 8
38908000000 8
38909000000 8
38910000000 8
38911000000 8
38912000000 8
38913000000 8
38914000000 8
38915000000 8
38916000000 8
38917000000 8
38918000000 8
38919000000 8
38920000000 8
38921000000 8
38922000000 8
38923000000 8
38924000000 8
38925000000 8
38926000000 8
38927000000 8
38928000000 8
38929000000 8
38930000000 8
38931000000 8
38932000000 8
38933000000 8
38934000000 8
38935000000 8
38936000000 8
38937000000 8
38938000000 8
38939000000 8
38940000000 8
38941000000 8
38942000000 8
38943000000 8
38944000000 8
38945000000 8
38946000000 8
38947000000 8
38948000000 8
38949000000 8
38950000000 8
38951000000 8
38952000000 8
38953000000 8
38954000000 8
38955000000 8
38956000000 8
38957000000 8
38958000000 8
38959000000 8
38960000000 8
38961000000 8
38962000000 8
38963000000 8
38964000000 8
38965000000 8
38966000000 8
38967000000 8
38968000000 8
38969000000 8
38970000000 8
38971000000 8
38972000000 8
38973000000 8
38974000000 8
38975000000 8
38976000000 8
38977000000 8
38978000000 8
38979000000 8
38980000000 8
38981000000 8
38982000000 8
38983000000 8
38984000000 8
38985000000 8
38986000000 8
38987000000 8
38988000000 8
38989000000 8
38990000000 8
38991000000 8
38992000000 8
38993000000 8
38994000000 8
38995000000 8
38996000000 8
38997000000 8
38998000000 8
38999000000 8
39000000000 8
39001000000 8
39002000000 8
39003000000 8
39004000000 8
39005000000 8
39006000000 8
39007000000 8
39008000000 8
39009000000 8
39010000000 8
39011000000 8
39012000000 8
39013000000 8
39014000000 8
39015000000 8
39016000000 8
39017000000 8
39018000000 8
39019000000 8
39020000000 8
39021000000 8
39022000000 8
39023000000 8
39024000000 8
39025000000 8
39026000000 8
39027000000 8
39028000000 8
39029000000 8
39030000000 8
39031000000 8
39032000000 8
39033000000 8
39034000000 8
39035000000 8
39036000000 8
39037000000 8
39038000000 8
39039000000 8
39040000000 8
39041000000 8
39042000000 8
39043000000 8
39044000000 8
39045000000 8
39046000000 8
39047000000 8
39048000000 8
39049000000 8
39050000000 8
39051000000 8
39052000000 8
39053000000 8
39054000000 8
39055000000 8
39056000000 8
39057000000 8
39058000000 8
39059000000 8
39060000000 8
39061000000 8
39062000000 8
39063000000 8
39064000000 8
39065000000 8
39066000000 8
39067000000 8
39068000000 8
39069000000 8
39070000000 8
39071000000 8
39072000000 8
39073000000 8
39074000000 8
39075000000 8
39076000000 8
39077000000 8
39078000000 8
39079000000 8
39080000000 8
39081000000 8
39082000000 8
39083000000 8
39084000000 8
39085000000 8
39086000000 8
39087000000 8
39088000000 8
39089000000 8
39090000000 8
39091000000 8
39092000000 8
39093000000 8
39094000000 8
39095000000 8
39096000000 8
39097000000 8
39098000000 8
39099000000 8
39100000000 8
39101000000 8
39102000000 8
39103000000 8
39104000000 8
39105000000 8
39106000000 8
39107000000 8
39108000000 8
39109000000 8
39110000000 8
39111000000 8
39112000000 8
39113000000 8
39114000000 8
39115000000 8
39116000000 8
39117000000 8
39118000000 8
39119000000 8
39120000000 8
39121000000 8
39122000000 8
39123000000 8
39124000000 8
39125000000 8
39126000000 8
39127000000 8
39128000000 8
39129000000 8
39130000000 8
39131000000 8
39132000000 8
39133000000 8
39134000000 8
39135000000 8
39136000000 8
39137000000 8
39138000000 8
39139000000 8
39140000000 8
39141000000 8
39142000000 8
39143000000 8
39144000000 8
39145000000 8
39146000000 8
39147000000 8
39148000000 8
39149000000 8
39150000000 8
39151000000 8
39152000000 8
39153000000 8
39154000000 8
39155000000 8
39156000000 8
39157000000 8
39158000000 8
39159000000 8
39160000000 8
39161000000 8
39162000000 8
39163000000 8
39164000000 8
39165000000 8
39166000000 8
39167000000 8
39168000000 8
39169000000 8
39170000000 8
39171000000 8
39172000000 8
39173000000 8
39174000000 8
39175000000 8
39176000000 8
39177000000 8
39178000000 8
39179000000 8
39180000000 8
39181000000 8
39182000000 8
39183000000 8
39184000000 8
39185000000 8
39186000000 8
39187000000 8
39188000000 8
39189000000 8
39190000000 8
39191000000 8
39192000000 8
39193000000 8
39194000000 8
39195000000 8
39196000000 8
39197000000 8
39198000000 8
39199000000 8
39200000000 8
39201000000 8
39202000000 8
39203000000 8
39204000000 8
39205000000 8
39206000000 8
39207000000 8
39208000000 8
39209000000 8
39210000000 8
39211000000 8
39212000000 8
39213000000 8
39214000000 8
39215000000 8
39216000000 8
39217000000 8
39218000000 8
39219000000 8
39220000000 8
39221000000 8
39222000000 8
39223000000 8
39224000000 8
39225000000 8
39226000000 8
39227000000 8
39228000000 8
39229000000 8
39230000000 8
39231000000 8
39232000000 8
39233000000 8
39234000000 8
39235000000 8
39236000000 8
39237000000 8
39238000000 8
39239000000 8
39240000000 8
39241000000 8
39242000000 8
39243000000 8
39244000000 8
39245000000 8
39246000000 8
39247000000 8
39248000000 8
39249000000 8
39250000000 8
39251000000 8
39252000000 8
39253000000 8
39254000000 8
39255000000 8
39256000000 8
39257000000 8
39258000000 8
39259000000 8
39260000000 8
39261000000 8
39262000000 8
39263000000 8
39264000000 8
39265000000 8
39266000000 8
39267000000 8
39268000000 8
39269000000 8
39270000000 8
39271000000 8
39272000000 8
39273000000 8
39274000000 8
39275000000 8
39276000000 8
39277000000 8
39278000000 8
39279000000 8
39280000000 8
39281000000 8
39282000000 8
39283000000 8
39284000000 8
39285000000 8
39286000000 8
39287000000 8
39288000000 8
39289000000 8
39290000000 8
39291000000 8
39292000000 8
39293000000 8
39294000000 8
39295000000 8
39296000000 8
39297000000 8
39298000000 8
39299000000 8
39300000000 8
39301000000 8
39302000000 8
39303000000 8
39304000000 8
39305000000 8
39306000000 8
39307000000 8
39308000000 8
39309000000 8
39310000000 8
39311000000 8
39312000000 8
39313000000 8
39314000000 8
39315000000 8
39316000000 8
39317000000 8
39318000000 8
39319000000 8
39320000000 8
39321000000 8
39322000000 8
39323000000 8
39324000000 8
39325000000 8
39326000000 8
39327000000 8
39328000000 8
39329000000 8
39330000000 8
39331000000 8
39332000000 8
39333000000 8
39334000000 8
39335000000 8
39336000000 8
39337000000 8
39338000000 8
39339000000 8
39340000000 8
39341000000 8
39342000000 8
39343000000 8
39344000000 8
39345000000 8
39346000000 8
39347000000 8
39348000000 8
39349000000 8
39350000000 8
39351000000 8
39352000000 8
39353000000 8
39354000000 8
39355000000 8
39356000000 8
39357000000 8
39358000000 8
39359000000 8
39360000000 8
39361000000 8
39362000000 8
39363000000 8
39364000000 8
39365000000 8
39366000000 8
39367000000 8
39368000000 8
39369000000 8
39370000000 8
39371000000 8
39372000000 8
39373000000 8
39374000000 8
39375000000 8
39376000000 8
39377000000 8
39378000000 8
39379000000 8
39380000000 8
39381000000 8
39382000000 8
39383000000 8
39384000000 8
39385000000 8
39386000000 8
39387000000 8
39388000000 8
39389000000 8
39390000000 8
39391000000 8
39392000000 8
39393000000 8
39394000000 8
39395000000 8
39396000000 8
39397000000 8
39398000000 8
39399000000 8
39400000000 8
39401000000 8
39402000000 8
39403000000 8
39404000000 8
39405000000 8
39406000000 8
39407000000 8
39408000000 8
39409000000 8
39410000000 8
39411000000 8
39412000000 8
39413000000 8
39414000000 8
39415000000 8
39416000000 8
39417000000 10
39418000000 10
39419000000 10
39420000000 10
39421000000 10
39422000000 10
39423000000 10
39424000000 10
39425000000 10
39426000000 10
39427000000 10
39428000000 10
39429000000 10
39430000000 10
39431000000 10
39432000000 10
39433000000 10
39434000000 10
39435000000 10
39436000000 10
39437000000 10
39438000000 10
39439000000 10
39440000000 10
39441000000 10
39442000000 10
39443000000 10
39444000000 10
39445000000 10
39446000000 10
39447000000 10
39448000000 10
39449000000 10
39450000000 10
39451000000 10
39452000000 10
39453000000 10
39454000000 10
39455000000 10
39456000000 10
39457000000 10
39458000000 10
39459000000 10
39460000000 10
39461000000 10
39462000000 10
39463000000 10
39464000000 10
39465000000 10
39466000000 10
39467000000 10
39468000000 10
39469000000 10
39470000000 10
39471000000 10
39472000000 10
39473000000 10
39474000000 10
39475000000 10
39476000000 10
39477000000 10
39478000000 10
39479000000 10
39480000000 10
39481000000 10
39482000000 10
39483000000 10
39484000000 10
39485000000 10
39486000000 10
39487000000 10
39488000000 10
39489000000 10
39490000000 10
39491000000 10
39492000000 10
39493000000 10
39494000000 10
39495000000 10
39496000000 10
39497000000 10
39498000000 10
39499000000 10
39500000000 10
39501000000 10
39502000000 10
39503000000 10
39504000000 10
39505000000 10
39506000000 10
39507000000 10
39508000000 10
39509000000 10
39510000000 10
39511000000 10
39512000000 10
39513000000 10
39514000000 10
39515000000 10
39516000000 10
39517000000 10
39518000000 10
39519000000 10
39520000000 10
39521000000 10
39522000000 10
39523000000 10
39524000000 10
39525000000 10
39526000000 10
39527000000 10
39528000000 10
39529000000 10
39530000000 10
39531000000 10
39532000000 10
39533000000 10
39534000000 10
39535000000 10
39536000000 10
39537000000 10
39538000000 10
39539000000 10
39540000000 10
39541000000 10
39542000000 10
39543000000 10
39544000000 10
39545000000 10
39546000000 10
39547000000 10
39548000000 10
39549000000 10
39550000000 10
39551000000 10
39552000000 10
39553000000 10
39554000000 10
39555000000 10
39556000000 10
39557000000 10
39558000000 10
39559000000 10
39560000000 10
39561000000 10
39562000000 10
39563000000 10
39564000000 10
39565000000 10
39566000000 10
39567000000 10
39568000000 10
39569000000 10
39570000000 10
39571000000 10
39572000000 10
39573000000 10
39574000000 10
39575000000 10
39576000000 10
39577000000 10
39578000000 10
39579000000 10
39580000000 10
39581000000 10
39582000000 10
39583000000 10
39584000000 10
39585000000 10
39586000000 10
39587000000 10
39588000000 10
39589000000 10
39590000000 10
39591000000 10
39592000000 10
39593000000 10
39594000000 10
39595000000 10
39596000000 10
39597000000 10
39598000000 10
39599000000 10
39600000000 10
39601000000 10
39602000000 10
39603000000 10
39604000000 10
39605000000 10
39606000000 10
39607000000 10
39608000000 10
39609000000 10
39610000000 10
39611000000 10
39612000000 10
39613000000 10
39614000000 10
39615000000 10
39616000000 10
39617000000 10
39618000000 10
39619000000 10
39620000000 10
39621000000 10
39622000000 10
39623000000 10
39624000000 10
39625000000 10
39626000000 10
39627000000 10
39628000000 10
39629000000 10
39630000000 10
39631000000 10
39632000000 10
39633000000 10
39634000000 10
39635000000 10
39636000000 10
39637000000 10
39638000000 10
39639000000 10
39640000000 10
39641000000 10
39642000000 10
39643000000 10
39644000000 10
39645000000 10
39646000000 10
39647000000 10
39648000000 10
39649000000 10
39650000000 10
39651000000 10
39652000000 10
39653000000 10
39654000000 10
39655000000 10
39656000000 10
39657000000 10
39658000000 10
39659000000 10
39660000000 10
39661000000 10
39662000000 10
39663000000 10
39664000000 10
39665000000 10
39666000000 10
39667000000 10
39668000000 10
39669000000 10
39670000000 10
39671000000 10
39672000000 10
39673000000 10
39674000000 10
39675000000 10
39676000000 10
39677000000 10
39678000000 10
39679000000 10
39680000000 10
39681000000 10
39682000000 10
39683000000 10
39684000000 10
39685000000 10
39686000000 10
39687000000 10
39688000000 10
39689000000 10
39690000000 10
39691000000 10
39692000000 10
39693000000 10
39694000000 10
39695000000 10
39696000000 10
39697000000 10
39698000000 10
39699000000 10
39700000000 10
39701000000 10
39702000000 10
39703000000 10
39704000000 10
39705000000 10
39706000000 10
39707000000 10
39708000000 10
39709000000 10
39710000000 10
39711000000 10
39712000000 10
39713000000 10
39714000000 10
39715000000 10
39716000000 10
39717000000 10
39718000000 10
39719000000 10
39720000000 10
39721000000 10
39722000000 10
39723000000 10
39724000000 10
39725000000 10
39726000000 10
39727000000 10
39728000000 10
39729000000 10
39730000000 10
39731000000 10
39732000000 10
39733000000 10
39734000000 10
39735000000 10
39736000000 10
39737000000 10
39738000000 10
39739000000 10
39740000000 10
39741000000 10
39742000000 10
39743000000 10
39744000000 10
39745000000 10
39746000000 10
39747000000 10
39748000000 10
39749000000 10
39750000000 10
39751000000 10
39752000000 10
39753000000 10
39754000000 10
39755000000 10
39756000000 10
39757000000 10
39758000000 10
39759000000 10
39760000000 10
39761000000 10
39762000000 10
39763000000 10
39764000000 10
39765000000 10
39766000000 10
39767000000 10
39768000000 10
39769000000 10
39770000000 10
39771000000 10
39772000000 10
39773000000 10
39774000000 10
39775000000 10
39776000000 10
39777000000 10
39778000000 10
39779000000 10
39780000000 10
39781000000 10
39782000000 10
39783000000 10
39784000000 10
39785000000 10
39786000000 10
39787000000 10
39788000000 10
39789000000 10
39790000000 10
39791000000 10
39792000000 10
39793000000 10
39794000000 10
39795000000 10
39796000000 10
39797000000 10
39798000000 10
39799000000 10
39800000000 10
39801000000 10
39802000000 10
39803000000 10
39804000000 10
39805000000 10
39806000000 10
39807000000 10
39808000000 10
39809000000 10
39810000000 10
39811000000 10
39812000000 10
39813000000 10
39814000000 10
39815000000 10
39816000000 10
39817000000 10
39818000000 10
39819000000 10
39820000000 10
39821000000 10
39822000000 10
39823000000 10
39824000000 10
39825000000 10
39826000000 10
39827000000 10
39828000000 10
39829000000 10
39830000000 10
39831000000 10
39832000000 10
39833000000 10
39834000000 10
39835000000 10
39836000000 10
39837000000 10
39838000000 10
39839000000 10
39840000000 10
39841000000 10
39842000000 10
39843000000 10
39844000000 10
39845000000 10
39846000000 10
39847000000 10
39848000000 10
39849000000 10
39850000000 10
39851000000 10
39852000000 10
39853000000 10
39854000000 10
39855000000 10
39856000000 10
39857000000 10
39858000000 10
39859000000 10
39860000000 10
39861000000 10
39862000000 10
39863000000 10
39864000000 10
39865000000 10
39866000000 10
39867000000 10
39868000000 10
39869000000 10
39870000000 10
39871000000 10
39872000000 10
39873000000 10
39874000000 10
39875000000 10
39876000000 10
39877000000 10
39878000000 10
39879000000 10
39880000000 10
39881000000 10
39882000000 10
39883000000 10
39884000000 10
39885000000 10
39886000000 10
39887000000 10
39888000000 10
39889000000 10
39890000000 10
39891000000 10
39892000000 10
39893000000 10
39894000000 10
39895000000 10
39896000000 10
39897000000 10
39898000000 10
39899000000 10
39900000000 10
39901000000 10
39902000000 10
39903000000 10
39904000000 10
39905000000 10
39906000000 10
39907000000 10
39908000000 10
39909000000 10
39910000000 10
39911000000 10
39912000000 10
39913000000 10
39914000000 10
39915000000 10
39916000000 10
39917000000 10
39918000000 10
39919000000 10
39920000000 10
39921000000 10
39922000000 10
39923000000 10
39924000000 10
39925000000 10
39926000000 10
39927000000 10
39928000000 10
39929000000 10
39930000000 10
39931000000 10
39932000000 10
39933000000 10
39934000000 10
39935000000 10
39936000000 10
39937000000 10
39938000000 10
39939000000 10
39940000000 10
39941000000 10
39942000000 10
39943000000 10
39944000000 10
39945000000 10
39946000000 10
39947000000 10
39948000000 10
39949000000 10
39950000000 10
39951000000 10
39952000000 10
39953000000 10
39954000000 10
39955000000 10
39956000000 10
39957000000 10
39958000000 10
39959000000 10
39960000000 10
39961000000 10
39962000000 10
39963000000 10
39964000000 10
39965000000 10
39966000000 10
39967000000 10
39968000000 10
39969000000 10
39970000000 10
39971000000 10
39972000000 10
39973000000 10
39974000000 10
39975000000 10
39976000000 10
39977000000 10
39978000000 10
39979000000 10
39980000000 10
39981000000 10
39982000000 10
39983000000 10
39984000000 10
39985000000 10
39986000000 10
39987000000 10
39988000000 10
39989000000 10
39990000000 10
39991000000 10
39992000000 10
39993000000 10
39994000000 10
39995000000 10
39996000000 10
39997000000 10
39998000000 10
39999000000 10
40000000000 10
40001000000 10
40002000000 10
40003000000 10
40004000000 10
40005000000 10
40006000000 10
40007000000 10
40008000000 10
40009000000 10
40010000000 10
40011000000 10
40012000000 10
40013000000 10
40014000000 10
40015000000 10
40016000000 10
40017000000 10
40018000000 10
40019000000 10
40020000000 10
40021000000 10
40022000000 10
40023000000 10
40024000000 10
40025000000 10
40026000000 10
40027000000 10
40028000000 10
40029000000 10
40030000000 10
40031000000 10
40032000000 10
40033000000 10
40034000000 10
40035000000 10
40036000000 10
40037000000 10
40038000000 10
40039000000 10
40040000000 10
40041000000 10
40042000000 10
40043000000 10
40044000000 10
40045000000 10
40046000000 10
40047000000 10
40048000000 10
40049000000 10
40050000000 10
40051000000 10
40052000000 10
40053000000 10
40054000000 10
40055000000 10
40056000000 10
40057000000 10
40058000000 10
40059000000 10
40060000000 10
40061000000 10
40062000000 10
40063000000 10
40064000000 10
40065000000 10
40066000000 10
40067000000 10
40068000000 10
40069000000 10
40070000000 10
40071000000 10
40072000000 10
40073000000 10
40074000000 11
40075000000 11
40076000000 11
40077000000 11
40078000000 11
40079000000 11
40080000000 11
40081000000 11
40082000000 11
40083000000 11
40084000000 11
40085000000 11
40086000000 11
40087000000 11
40088000000 11
40089000000 11
40090000000 11
40091000000 11
40092000000 11
40093000000 11
40094000000 11
40095000000 11
40096000000 11
40097000000 11
40098000000 11
40099000000 11
40100000000 11
40101000000 11
40102000000 11
40103000000 11
40104000000 11
40105000000 11
40106000000 11
40107000000 11
40108000000 11
40109000000 11
40110000000 11
40111000000 11
40112000000 11
40113000000 11
40114000000 11
40115000000 11
40116000000 11
40117000000 11
40118000000 11
40119000000 11
40120000000 11
40121000000 11
40122000000 11
40123000000 11
40124000000 11
40125000000 11
40126000000 11
40127000000 11
40128000000 11
40129000000 11
40130000000 11
40131000000 11
40132000000 11
40133000000 11
40134000000 11
40135000000 11
40136000000 11
40137000000 11
40138000000 11
40139000000 11
40140000000 11
40141000000 11
40142000000 11
40143000000 11
40144000000 11
40145000000 11
40146000000 11
40147000000 11
40148000000 11
40149000000 11
40150000000 11
40151000000 11
40152000000 11
40153000000 11
40154000000 11
40155000000 11
40156000000 11
40157000000 11
40158000000 11
40159000000 11
40160000000 11
40161000000 11
40162000000 11
40163000000 11
40164000000 11
40165000000 11
40166000000 11
40167000000 11
40168000000 11
40169000000 11
40170000000 11
40171000000 11
40172000000 11
40173000000 11
40174000000 11
40175000000 11
40176000000 11
40177000000 11
40178000000 11
40179000000 11
40180000000 11
40181000000 11
40182000000 11
40183000000 11
40184000000 11
40185000000 11
40186000000 11
40187000000 11
40188000000 11
40189000000 11
40190000000 11
40191000000 11
40192000000 11
40193000000 11
40194000000 11
40195000000 11
40196000000 11
40197000000 11
40198000000 11
40199000000 11
40200000000 11
40201000000 11
40202000000 11
40203000000 11
40204000000 11
40205000000 11
40206000000 11
40207000000 11
40208000000 11
40209000000 11
40210000000 11
40211000000 11
40212000000 11
40213000000 11
40214000000 11
40215000000 11
40216000000 11
40217000000 11
40218000000 11
40219000000 11
40220000000 11
40221000000 11
40222000000 11
40223000000 11
40224000000 11
40225000000 11
40226000000 11
40227000000 11
40228000000 11
40229000000 11
40230000000 11
40231000000 11
40232000000 11
40233000000 11
40234000000 11
40235000000 11
40236000000 11
40237000000 11
40238000000 11
40239000000 11
40240000000 11
40241000000 11
40242000000 11
40243000000 11
40244000000 11
40245000000 11
40246000000 11
40247000000 11
40248000000 11
40249000000 11
40250000000 11
40251000000 11
40252000000 11
40253000000 11
40254000000 11
40255000000 11
40256000000 11
40257000000 11
40258000000 11
40259000000 11
40260000000 11
40261000000 11
40262000000 11
40263000000 11
40264000000 11
40265000000 11
40266000000 11
40267000000 11
40268000000 11
40269000000 11
40270000000 11
40271000000 11
40272000000 11
40273000000 11
40274000000 11
40275000000 11
40276000000 11
40277000000 11
40278000000 11
40279000000 11
40280000000 11
40281000000 11
40282000000 11
40283000000 11
40284000000 11
40285000000 11
40286000000 11
40287000000 11
40288000000 11
40289000000 11
40290000000 11
40291000000 11
40292000000 11
40293000000 11
40294000000 11
40295000000 11
40296000000 11
40297000000 11
40298000000 11
40299000000 11
40300000000 11
40301000000 11
40302000000 11
40303000000 11
40304000000 11
40305000000 11
40306000000 11
40307000000 11
40308000000 11
40309000000 11
40310000000 11
40311000000 11
40312000000 11
40313000000 11
40314000000 11
40315000000 11
40316000000 11
40317000000 11
40318000000 11
40319000000 11
40320000000 11
40321000000 11
40322000000 11
40323000000 11
40324000000 11
40325000000 11
40326000000 11
40327000000 11
40328000000 11
40329000000 11
40330000000 11
40331000000 11
40332000000 11
40333000000 11
40334000000 11
40335000000 11
40336000000 11
40337000000 11
40338000000 11
40339000000 11
40340000000 11
40341000000 11
40342000000 11
40343000000 11
40344000000 11
40345000000 11
40346000000 11
40347000000 11
40348000000 11
40349000000 11
40350000000 11
40351000000 11
40352000000 11
40353000000 11
40354000000 11
40355000000 11
40356000000 11
40357000000 11
40358000000 11
40359000000 11
40360000000 11
40361000000 11
40362000000 11
40363000000 11
40364000000 11
40365000000 11
40366000000 11
40367000000 11
40368000000 11
40369000000 11
40370000000 11
40371000000 11
40372000000 11
40373000000 11
40374000000 11
40375000000 11
40376000000 11
40377000000 11
40378000000 11
40379000000 11
40380000000 11
40381000000 11
40382000000 11
40383000000 11
40384000000 11
40385000000 11
40386000000 11
40387000000 11
40388000000 11
40389000000 11
40390000000 11
40391000000 11
40392000000 11
40393000000 11
40394000000 11
40395000000 11
40396000000 11
40397000000 11
40398000000 11
40399000000 11
40400000000 11
40401000000 11
40402000000 11
40403000000 11
40404000000 11
40405000000 11
40406000000 11
40407000000 11
40408000000 11
40409000000 11
40410000000 11
40411000000 11
40412000000 11
40413000000 11
40414000000 11
40415000000 11
40416000000 11
40417000000 11
40418000000 11
40419000000 11
40420000000 11
40421000000 11
40422000000 11
40423000000 11
40424000000 11
40425000000 11
40426000000 11
40427000000 11
40428000000 11
40429000000 11
40430000000 11
40431000000 11
40432000000 11
40433000000 11
40434000000 11
40435000000 11
40436000000 11
40437000000 11
40438000000 11
40439000000 11
40440000000 11
40441000000 11
40442000000 11
40443000000 11
40444000000 11
40445000000 11
40446000000 11
40447000000 11
40448000000 11
40449000000 11
40450000000 11
40451000000 11
40452000000 11
40453000000 11
40454000000 11
40455000000 11
40456000000 11
40457000000 11
40458000000 11
40459000000 11
40460000000 11
40461000000 11
40462000000 11
40463000000 11
40464000000 11
40465000000 11
40466000000 11
40467000000 11
40468000000 11
40469000000 11
40470000000 11
40471000000 11
40472000000 11
40473000000 11
40474000000 11
40475000000 11
40476000000 11
40477000000 11
40478000000 11
40479000000 11
40480000000 11
40481000000 11
40482000000 11
40483000000 11
40484000000 11
40485000000 11
40486000000 11
40487000000 11
40488000000 11
40489000000 11
40490000000 11
40491000000 11
40492000000 11
40493000000 11
40494000000 11
40495000000 11
40496000000 11
40497000000 11
40498000000 11
40499000000 11
40500000000 11
40501000000 11
40502000000 11
40503000000 11
40504000000 11
40505000000 11
40506000000 11
40507000000 11
40508000000 11
40509000000 11
40510000000 11
40511000000 11
40512000000 11
40513000000 11
40514000000 11
40515000000 11
40516000000 11
40517000000 11
40518000000 11
40519000000 11
40520000000 11
40521000000 11
40522000000 11
40523000000 11
40524000000 11
40525000000 11
40526000000 11
40527000000 11
40528000000 11
40529000000 11
40530000000 11
40531000000 11
40532000000 11
40533000000 11
40534000000 11
40535000000 11
40536000000 11
40537000000 11
40538000000 11
40539000000 11
40540000000 11
40541000000 11
40542000000 11
40543000000 11
40544000000 11
40545000000 11
40546000000 11
40547000000 11
40548000000 11
40549000000 11
40550000000 11
40551000000 11
40552000000 11
40553000000 11
40554000000 11
40555000000 11
40556000000 11
40557000000 11
40558000000 11
40559000000 11
40560000000 11
40561000000 11
40562000000 11
40563000000 11
40564000000 11
40565000000 11
40566000000 11
40567000000 11
40568000000 11
40569000000 11
40570000000 11
40571000000 11
40572000000 11
40573000000 11
40574000000 11
40575000000 11
40576000000 11
40577000000 11
40578000000 11
40579000000 11
40580000000 11
40581000000 11
40582000000 11
40583000000 11
40584000000 11
40585000000 11
40586000000 11
40587000000 11
40588000000 11
40589000000 11
40590000000 11
40591000000 11
40592000000 11
40593000000 11
40594000000 11
40595000000 11
40596000000 11
40597000000 11
40598000000 11
40599000000 11
40600000000 11
40601000000 11
40602000000 11
40603000000 11
40604000000 11
40605000000 11
40606000000 11
40607000000 11
40608000000 11
40609000000 11
40610000000 11
40611000000 11
40612000000 11
40613000000 11
40614000000 11
40615000000 11
40616000000 11
40617000000 11
40618000000 11
40619000000 11
40620000000 11
40621000000 11
40622000000 11
40623000000 11
40624000000 11
40625000000 11
40626000000 11
40627000000 11
40628000000 11
40629000000 11
40630000000 11
40631000000 11
40632000000 11
40633000000 11
40634000000 11
40635000000 11
40636000000 11
40637000000 11
40638000000 11
40639000000 11
40640000000 11
40641000000 11
40642000000 11
40643000000 11
40644000000 11
40645000000 11
40646000000 11
40647000000 11
40648000000 11
40649000000 11
40650000000 11
40651000000 11
40652000000 11
40653000000 11
40654000000 11
40655000000 11
40656000000 11
40657000000 11
40658000000 11
40659000000 11
40660000000 11
40661000000 11
40662000000 11
40663000000 11
40664000000 11
40665000000 11
40666000000 11
40667000000 11
40668000000 11
40669000000 11
40670000000 11
40671000000 11
40672000000 11
40673000000 11
40674000000 11
40675000000 11
40676000000 11
40677000000 11
40678000000 11
40679000000 11
40680000000 11
40681000000 11
40682000000 11
40683000000 11
40684000000 11
40685000000 11
40686000000 11
40687000000 11
40688000000 11
40689000000 11
40690000000 11
40691000000 11
40692000000 11
40693000000 11
40694000000 11
40695000000 11
40696000000 11
40697000000 11
40698000000 11
40699000000 11
40700000000 11
40701000000 11
40702000000 11
40703000000 11
40704000000 11
40705000000 11
40706000000 11
40707000000 11
40708000000 11
40709000000 11
40710000000 11
40711000000 11
40712000000 11
40713000000 11
40714000000 11
40715000000 11
40716000000 11
40717000000 11
40718000000 11
40719000000 11
40720000000 11
40721000000 11
40722000000 11
40723000000 11
40724000000 11
40725000000 11
40726000000 11
40727000000 11
40728000000 11
40729000000 11
40730000000 11
40731000000 11
40732000000 11
40733000000 11
40734000000 11
40735000000 11
40736000000 11
40737000000 11
40738000000 11
40739000000 11
40740000000 11
40741000000 11
40742000000 11
40743000000 11
40744000000 11
40745000000 11
40746000000 11
40747000000 11
40748000000 11
40749000000 11
40750000000 11
40751000000 11
40752000000 11
40753000000 11
40754000000 11
40755000000 11
40756000000 11
40757000000 11
40758000000 11
40759000000 11
40760000000 11
40761000000 11
40762000000 11
40763000000 11
40764000000 11
40765000000 11
40766000000 11
40767000000 11
40768000000 11
40769000000 11
40770000000 11
40771000000 11
40772000000 11
40773000000 11
40774000000 11
40775000000 11
40776000000 11
40777000000 11
40778000000 11
40779000000 11
40780000000 11
40781000000 11
40782000000 11
40783000000 11
40784000000 11
40785000000 11
40786000000 11
40787000000 11
40788000000 11
40789000000 11
40790000000 11
40791000000 11
40792000000 11
40793000000 11
40794000000 11
40795000000 11
40796000000 11
40797000000 11
40798000000 11
40799000000 11
40800000000 11
40801000000 11
40802000000 11
40803000000 11
40804000000 11
40805000000 11
40806000000 11
40807000000 11
40808000000 11
40809000000 11
40810000000 11
40811000000 11
40812000000 11
40813000000 11
40814000000 11
40815000000 11
40816000000 11
40817000000 11
40818000000 11
40819000000 11
40820000000 11
40821000000 11
40822000000 11
40823000000 11
40824000000 11
40825000000 11
40826000000 11
40827000000 11
40828000000 11
40829000000 11
40830000000 11
40831000000 11
40832000000 11
40833000000 11
40834000000 11
40835000000 11
40836000000 11
40837000000 11
40838000000 11
40839000000 11
40840000000 11
40841000000 11
40842000000 11
40843000000 11
40844000000 11
40845000000 11
40846000000 11
40847000000 11
40848000000 11
40849000000 11
40850000000 11
40851000000 11
40852000000 11
40853000000 11
40854000000 11
40855000000 11
40856000000 11
40857000000 11
40858000000 11
40859000000 11
40860000000 11
40861000000 11
40862000000 11
40863000000 11
40864000000 11
40865000000 11
40866000000 11
40867000000 11
40868000000 11
40869000000 11
40870000000 11
40871000000 11
40872000000 11
40873000000 11
40874000000 12
40875000000 12
40876000000 12
40877000000 12
40878000000 12
40879000000 12
40880000000 12
40881000000 12
40882000000 12
40883000000 12
40884000000 12
40885000000 12
40886000000 12
40887000000 12
40888000000 12
40889000000 12
40890000000 12
40891000000 12
40892000000 12
40893000000 12
40894000000 12
40895000000 12
40896000000 12
40897000000 12
40898000000 12
40899000000 12
40900000000 12
40901000000 12
40902000000 12
40903000000 12
40904000000 12
40905000000 12
40906000000 12
40907000000 12
40908000000 12
40909000000 12
40910000000 12
40911000000 12
40912000000 12
40913000000 12
40914000000 12
40915000000 12
40916000000 12
40917000000 12
40918000000 12
40919000000 12
40920000000 12
40921000000 12
40922000000 12
40923000000 12
40924000000 12
40925000000 12
40926000000 12
40927000000 12
40928000000 12
40929000000 12
40930000000 12
40931000000 12
40932000000 12
40933000000 12
40934000000 12
40935000000 12
40936000000 12
40937000000 12
40938000000 12
40939000000 12
40940000000 12
40941000000 12
40942000000 12
40943000000 12
40944000000 12
40945000000 12
40946000000 12
40947000000 12
40948000000 12
40949000000 12
40950000000 12
40951000000 12
40952000000 12
40953000000 12
40954000000 12
40955000000 12
40956000000 12
40957000000 12
40958000000 12
40959000000 12
40960000000 12
40961000000 12
40962000000 12
40963000000 12
40964000000 12
40965000000 12
40966000000 12
40967000000 12
40968000000 12
40969000000 12
40970000000 12
40971000000 12
40972000000 12
40973000000 12
40974000000 12
40975000000 12
40976000000 12
40977000000 12
40978000000 12
40979000000 12
40980000000 12
40981000000 12
40982000000 12
40983000000 12
40984000000 12
40985000000 12
40986000000 12
40987000000 12
40988000000 12
40989000000 12
40990000000 12
40991000000 12
40992000000 12
40993000000 12
40994000000 12
40995000000 12
40996000000 12
40997000000 12
40998000000 12
40999000000 12
41000000000 12
41001000000 12
41002000000 12
41003000000 12
41004000000 12
41005000000 12
41006000000 12
41007000000 12
41008000000 12
41009000000 12
41010000000 12
41011000000 12
41012000000 12
41013000000 12
41014000000 12
41015000000 12
41016000000 12
41017000000 12
41018000000 12
41019000000 12
41020000000 12
41021000000 12
41022000000 12
41023000000 12
41024000000 12
41025000000 12
41026000000 12
41027000000 12
41028000000 12
41029000000 12
41030000000 12
41031000000 12
41032000000 12
41033000000 12
41034000000 12
41035000000 12
41036000000 12
41037000000 12
41038000000 12
41039000000 12
41040000000 12
41041000000 12
41042000000 12
41043000000 12
41044000000 12
41045000000 12
41046000000 12
41047000000 12
41048000000 12
41049000000 12
41050000000 12
41051000000 12
41052000000 12
41053000000 12
41054000000 12
41055000000 12
41056000000 12
41057000000 12
41058000000 12
41059000000 12
41060000000 12
41061000000 12
41062000000 12
41063000000 12
41064000000 12
41065000000 12
41066000000 12
41067000000 12
41068000000 12
41069000000 12
41070000000 12
41071000000 12
41072000000 12
41073000000 12
41074000000 12
41075000000 12
41076000000 12
41077000000 12
41078000000 12
41079000000 12
41080000000 12
41081000000 12
41082000000 12
41083000000 12
41084000000 12
41085000000 12
41086000000 12
41087000000 12
41088000000 12
41089000000 12
41090000000 12
41091000000 12
41092000000 12
41093000000 12
41094000000 12
41095000000 12
41096000000 12
41097000000 12
41098000000 12
41099000000 12
41100000000 12
41101000000 12
41102000000 12
41103000000 12
41104000000 12
41105000000 12
41106000000 12
41107000000 12
41108000000 12
41109000000 12
41110000000 12
41111000000 12
41112000000 12
41113000000 12
41114000000 12
41115000000 12
41116000000 12
41117000000 12
41118000000 12
41119000000 12
41120000000 12
41121000000 12
41122000000 12
41123000000 12
41124000000 12
41125000000 12
41126000000 12
41127000000 12
41128000000 12
41129000000 12
41130000000 12
41131000000 12
41132000000 12
41133000000 12
41134000000 12
41135000000 12
41136000000 12
41137000000 12
41138000000 12
41139000000 12
41140000000 12
41141000000 12
41142000000 12
41143000000 12
41144000000 12
41145000000 12
41146000000 12
41147000000 12
41148000000 12
41149000000 12
41150000000 12
41151000000 12
41152000000 12
41153000000 12
41154000000 12
41155000000 12
41156000000 12
41157000000 12
41158000000 12
41159000000 12
41160000000 12
41161000000 12
41162000000 12
41163000000 12
41164000000 12
41165000000 12
41166000000 12
41167000000 12
41168000000 12
41169000000 12
41170000000 12
41171000000 12
41172000000 12
41173000000 12
41174000000 12
41175000000 12
41176000000 12
41177000000 12
41178000000 12
41179000000 12
41180000000 12
41181000000 12
41182000000 12
41183000000 12
41184000000 12
41185000000 12
41186000000 12
41187000000 12
41188000000 12
41189000000 12
41190000000 12
41191000000 12
41192000000 12
41193000000 12
41194000000 12
41195000000 12
41196000000 12
41197000000 12
41198000000 12
41199000000 12
41200000000 12
41201000000 12
41202000000 12
41203000000 12
41204000000 12
41205000000 12
41206000000 12
41207000000 12
41208000000 12
41209000000 12
41210000000 12
41211000000 12
41212000000 12
41213000000 12
41214000000 12
41215000000 12
41216000000 12
41217000000 12
41218000000 12
41219000000 12
41220000000 12
41221000000 12
41222000000 12
41223000000 12
41224000000 12
41225000000 12
41226000000 12
41227000000 12
41228000000 12
41229000000 12
41230000000 12
41231000000 12
41232000000 12
41233000000 12
41234000000 12
41235000000 12
41236000000 12
41237000000 12
41238000000 12
41239000000 12
41240000000 12
41241000000 12
41242000000 12
41243000000 12
41244000000 12
41245000000 12
41246000000 12
41247000000 12
41248000000 12
41249000000 12
41250000000 12
41251000000 12
41252000000 12
41253000000 12
41254000000 12
41255000000 12
41256000000 12
41257000000 12
41258000000 12
41259000000 12
41260000000 12
41261000000 12
41262000000 12
41263000000 12
41264000000 12
41265000000 12
41266000000 12
41267000000 12
41268000000 12
41269000000 12
41270000000 12
41271000000 12
41272000000 12
41273000000 12
41274000000 12
41275000000 12
41276000000 12
41277000000 12
41278000000 12
41279000000 12
41280000000 12
41281000000 12
41282000000 12
41283000000 12
41284000000 12
41285000000 12
41286000000 12
41287000000 12
41288000000 12
41289000000 12
41290000000 12
41291000000 12
41292000000 12
41293000000 12
41294000000 12
41295000000 12
41296000000 12
41297000000 12
41298000000 12
41299000000 12
41300000000 12
41301000000 12
41302000000 12
41303000000 12
41304000000 12
41305000000 12
41306000000 12
41307000000 12
41308000000 12
41309000000 12
41310000000 12
41311000000 12
41312000000 12
41313000000 12
41314000000 12
41315000000 12
41316000000 12
41317000000 12
41318000000 12
41319000000 12
41320000000 12
41321000000 12
41322000000 12
41323000000 12
41324000000 12
41325000000 12
41326000000 12
41327000000 12
41328000000 12
41329000000 12
41330000000 12
41331000000 12
41332000000 12
41333000000 12
41334000000 12
41335000000 12
41336000000 12
41337000000 12
41338000000 12
41339000000 12
41340000000 12
41341000000 12
41342000000 12
41343000000 12
41344000000 12
41345000000 12
41346000000 12
41347000000 12
41348000000 12
41349000000 12
41350000000 12
41351000000 12
41352000000 12
41353000000 12
41354000000 12
41355000000 12
41356000000 12
41357000000 12
41358000000 12
41359000000 12
41360000000 12
41361000000 12
41362000000 12
41363000000 12
41364000000 12
41365000000 12
41366000000 12
41367000000 12
41368000000 12
41369000000 12
41370000000 12
41371000000 12
41372000000 12
41373000000 12
41374000000 12
41375000000 12
41376000000 12
41377000000 12
41378000000 12
41379000000 12
41380000000 12
41381000000 12
41382000000 12
41383000000 12
41384000000 12
41385000000 12
41386000000 12
41387000000 12
41388000000 12
41389000000 12
41390000000 12
41391000000 12
41392000000 12
41393000000 12
41394000000 12
41395000000 12
41396000000 12
41397000000 12
41398000000 12
41399000000 12
41400000000 12
41401000000 12
41402000000 12
41403000000 12
41404000000 12
41405000000 12
41406000000 12
41407000000 12
41408000000 12
41409000000 12
41410000000 12
41411000000 12
41412000000 12
41413000000 12
41414000000 12
41415000000 12
41416000000 12
41417000000 12
41418000000 12
41419000000 12
41420000000 12
41421000000 12
41422000000 12
41423000000 12
41424000000 12
41425000000 12
41426000000 12
41427000000 12
41428000000 12
41429000000 12
41430000000 12
41431000000 12
41432000000 12
41433000000 12
41434000000 12
41435000000 12
41436000000 12
41437000000 12
41438000000 12
41439000000 12
41440000000 12
41441000000 12
41442000000 12
41443000000 12
41444000000 12
41445000000 12
41446000000 12
41447000000 12
41448000000 12
41449000000 12
41450000000 12
41451000000 12
41452000000 12
41453000000 12
41454000000 12
41455000000 12
41456000000 12
41457000000 12
41458000000 12
41459000000 12
41460000000 12
41461000000 12
41462000000 12
41463000000 12
41464000000 12
41465000000 12
41466000000 12
41467000000 12
41468000000 12
41469000000 12
41470000000 12
41471000000 12
41472000000 12
41473000000 12
41474000000 12
41475000000 12
41476000000 12
41477000000 12
41478000000 12
41479000000 12
41480000000 12
41481000000 12
41482000000 12
41483000000 12
41484000000 12
41485000000 12
41486000000 12
41487000000 12
41488000000 12
41489000000 12
41490000000 12
41491000000 12
41492000000 12
41493000000 12
41494000000 12
41495000000 12
41496000000 12
41497000000 12
41498000000 12
41499000000 12
41500000000 12
41501000000 12
41502000000 12
41503000000 12
41504000000 12
41505000000 12
41506000000 12
41507000000 12
41508000000 12
41509000000 12
41510000000 12
41511000000 12
41512000000 12
41513000000 12
41514000000 12
41515000000 12
41516000000 12
41517000000 12
41518000000 12
41519000000 12
41520000000 12
41521000000 12
41522000000 12
41523000000 12
41524000000 12
41525000000 12
41526000000 12
41527000000 12
41528000000 12
41529000000 12
41530000000 12
41531000000 12
41532000000 12
41533000000 12
41534000000 12
41535000000 12
41536000000 12
41537000000 12
41538000000 12
41539000000 12
41540000000 12
41541000000 12
41542000000 12
41543000000 12
41544000000 12
41545000000 12
41546000000 12
41547000000 12
41548000000 12
41549000000 12
41550000000 12
41551000000 12
41552000000 12
41553000000 12
41554000000 12
41555000000 12
41556000000 12
41557000000 12
41558000000 12
41559000000 12
41560000000 12
41561000000 12
41562000000 12
41563000000 12
41564000000 12
41565000000 12
41566000000 12
41567000000 12
41568000000 12
41569000000 12
41570000000 12
41571000000 12
41572000000 12
41573000000 12
41574000000 12
41575000000 12
41576000000 12
41577000000 12
41578000000 12
41579000000 12
41580000000 12
41581000000 12
41582000000 12
41583000000 12
41584000000 12
41585000000 12
41586000000 12
41587000000 12
41588000000 12
41589000000 12
41590000000 12
41591000000 12
41592000000 12
41593000000 12
41594000000 12
41595000000 12
41596000000 12
41597000000 12
41598000000 12
41599000000 12
41600000000 12
41601000000 12
41602000000 12
41603000000 12
41604000000 12
41605000000 12
41606000000 12
41607000000 12
41608000000 12
41609000000 12
41610000000 12
41611000000 12
41612000000 12
41613000000 12
41614000000 12
41615000000 12
41616000000 12
41617000000 12
41618000000 12
41619000000 12
41620000000 12
41621000000 12
41622000000 12
41623000000 12
41624000000 12
41625000000 12
41626000000 12
41627000000 12
41628000000 12
41629000000 12
41630000000 12
41631000000 12
41632000000 12
41633000000 12
41634000000 12
41635000000 12
41636000000 12
41637000000 12
41638000000 12
41639000000 12
41640000000 12
41641000000 12
41642000000 12
41643000000 12
41644000000 12
41645000000 12
41646000000 12
41647000000 12
41648000000 12
41649000000 12
41650000000 12
41651000000 12
41652000000 12
41653000000 12
41654000000 12
41655000000 12
41656000000 12
41657000000 12
41658000000 12
41659000000 12
41660000000 12
41661000000 12
41662000000 12
41663000000 12
41664000000 12
41665000000 12
41666000000 12
41667000000 12
41668000000 12
41669000000 12
41670000000 12
41671000000 12
41672000000 12
41673000000 12
41674000000 13
41675000000 13
41676000000 13
41677000000 13
41678000000 13
41679000000 13
41680000000 13
41681000000 13
41682000000 13
41683000000 13
41684000000 13
41685000000 13
41686000000 13
41687000000 13
41688000000 13
41689000000 13
41690000000 13
41691000000 13
41692000000 13
41693000000 13
41694000000 13
41695000000 13
41696000000 13
41697000000 13
41698000000 13
41699000000 13
41700000000 13
41701000000 13
41702000000 13
41703000000 13
41704000000 13
41705000000 13
41706000000 13
41707000000 13
41708000000 13
41709000000 13
41710000000 13
41711000000 13
41712000000 13
41713000000 13
41714000000 13
41715000000 13
41716000000 13
41717000000 13
41718000000 13
41719000000 13
41720000000 13
41721000000 13
41722000000 13
41723000000 13
41724000000 13
41725000000 13
41726000000 13
41727000000 13
41728000000 13
41729000000 13
41730000000 13
41731000000 13
41732000000 13
41733000000 13
41734000000 13
41735000000 13
41736000000 13
41737000000 13
41738000000 13
41739000000 13
41740000000 13
41741000000 13
41742000000 13
41743000000 13
41744000000 13
41745000000 13
41746000000 13
41747000000 13
41748000000 13
41749000000 13
41750000000 13
41751000000 13
41752000000 13
41753000000 13
41754000000 13
41755000000 13
41756000000 13
41757000000 13
41758000000 13
41759000000 13
41760000000 13
41761000000 13
41762000000 13
41763000000 13
41764000000 13
41765000000 13
41766000000 13
41767000000 13
41768000000 13
41769000000 13
41770000000 13
41771000000 13
41772000000 13
41773000000 13
41774000000 13
41775000000 13
41776000000 13
41777000000 13
41778000000 13
41779000000 13
41780000000 13
41781000000 13
41782000000 13
41783000000 13
41784000000 13
41785000000 13
41786000000 13
41787000000 13
41788000000 13
41789000000 13
41790000000 13
41791000000 13
41792000000 13
41793000000 13
41794000000 13
41795000000 13
41796000000 13
41797000000 13
41798000000 13
41799000000 13
41800000000 13
41801000000 13
41802000000 13
41803000000 13
41804000000 13
41805000000 13
41806000000 13
41807000000 13
41808000000 13
41809000000 13
41810000000 13
41811000000 13
41812000000 13
41813000000 13
41814000000 13
41815000000 13
41816000000 13
41817000000 13
41818000000 13
41819000000 13
41820000000 13
41821000000 13
41822000000 13
41823000000 13
41824000000 13
41825000000 13
41826000000 13
41827000000 13
41828000000 13
41829000000 13
41830000000 13
41831000000 13
41832000000 13
41833000000 13
41834000000 13
41835000000 13
41836000000 13
41837000000 13
41838000000 13
41839000000 13
41840000000 13
41841000000 13
41842000000 13
41843000000 13
41844000000 13
41845000000 13
41846000000 13
41847000000 13
41848000000 13
41849000000 13
41850000000 13
41851000000 13
41852000000 13
41853000000 13
41854000000 13
41855000000 13
41856000000 13
41857000000 13
41858000000 13
41859000000 13
41860000000 13
41861000000 13
41862000000 13
41863000000 13
41864000000 13
41865000000 13
41866000000 13
41867000000 13
41868000000 13
41869000000 13
41870000000 13
41871000000 13
41872000000 13
41873000000 13
41874000000 13
41875000000 13
41876000000 13
41877000000 13
41878000000 13
41879000000 13
41880000000 13
41881000000 13
41882000000 13
41883000000 13
41884000000 13
41885000000 13
41886000000 13
41887000000 13
41888000000 13
41889000000 13
41890000000 13
41891000000 13
41892000000 13
41893000000 13
41894000000 13
41895000000 13
41896000000 13
41897000000 13
41898000000 13
41899000000 13
41900000000 13
41901000000 13
41902000000 13
41903000000 13
41904000000 13
41905000000 13
41906000000 13
41907000000 13
41908000000 13
41909000000 13
41910000000 13
41911000000 13
41912000000 13
41913000000 13
41914000000 13
41915000000 13
41916000000 13
41917000000 13
41918000000 13
41919000000 13
41920000000 13
41921000000 13
41922000000 13
41923000000 13
41924000000 13
41925000000 13
41926000000 13
41927000000 13
41928000000 13
41929000000 13
41930000000 13
41931000000 13
41932000000 13
41933000000 13
41934000000 13
41935000000 13
41936000000 13
41937000000 13
41938000000 13
41939000000 13
41940000000 13
41941000000 13
41942000000 13
41943000000 13
41944000000 13
41945000000 13
41946000000 13
41947000000 13
41948000000 13
41949000000 13
41950000000 13
41951000000 13
41952000000 13
41953000000 13
41954000000 13
41955000000 13
41956000000 13
41957000000 13
41958000000 13
41959000000 13
41960000000 13
41961000000 13
41962000000 13
41963000000 13
41964000000 13
41965000000 13
41966000000 13
41967000000 13
41968000000 13
41969000000 13
41970000000 13
41971000000 13
41972000000 13
41973000000 13
41974000000 13
41975000000 13
41976000000 13
41977000000 13
41978000000 13
41979000000 13
41980000000 13
41981000000 13
41982000000 13
41983000000 13
41984000000 13
41985000000 13
41986000000 13
41987000000 13
41988000000 13
41989000000 13
41990000000 13
41991000000 13
41992000000 13
41993000000 13
41994000000 13
41995000000 13
41996000000 13
41997000000 13
41998000000 13
41999000000 13
42000000000 13
42001000000 13
42002000000 13
42003000000 13
42004000000 13
42005000000 13
42006000000 13
42007000000 13
42008000000 13
42009000000 13
42010000000 13
42011000000 13
42012000000 13
42013000000 13
42014000000 13
42015000000 13
42016000000 13
42017000000 13
42018000000 13
42019000000 13
42020000000 13
42021000000 13
42022000000 13
42023000000 13
42024000000 13
42025000000 13
42026000000 13
42027000000 13
42028000000 13
42029000000 13
42030000000 13
42031000000 13
42032000000 13
42033000000 13
42034000000 13
42035000000 13
42036000000 13
42037000000 13
42038000000 13
42039000000 13
42040000000 13
42041000000 13
42042000000 13
42043000000 13
42044000000 13
42045000000 13
42046000000 13
42047000000 13
42048000000 13
42049000000 13
42050000000 13
42051000000 13
42052000000 13
42053000000 13
42054000000 13
42055000000 13
42056000000 13
42057000000 13
42058000000 13
42059000000 13
42060000000 13
42061000000 13
42062000000 13
42063000000 13
42064000000 13
42065000000 13
42066000000 13
42067000000 13
42068000000 13
42069000000 13
42070000000 13
42071000000 13
42072000000 13
42073000000 13
42074000000 13
42075000000 13
42076000000 13
42077000000 13
42078000000 13
42079000000 13
42080000000 13
42081000000 13
42082000000 13
42083000000 13
42084000000 13
42085000000 13
42086000000 13
42087000000 13
42088000000 13
42089000000 13
42090000000 13
42091000000 13
42092000000 13
42093000000 13
42094000000 13
42095000000 13
42096000000 13
42097000000 13
42098000000 13
42099000000 13
42100000000 13
42101000000 13
42102000000 13
42103000000 13
42104000000 13
42105000000 13
42106000000 13
42107000000 13
42108000000 13
42109000000 13
42110000000 13
42111000000 13
42112000000 13
42113000000 13
42114000000 13
42115000000 13
42116000000 13
42117000000 13
42118000000 13
42119000000 13
42120000000 13
42121000000 13
42122000000 13
42123000000 13
42124000000 13
42125000000 13
42126000000 13
42127000000 13
42128000000 13
42129000000 13
42130000000 13
42131000000 13
42132000000 13
42133000000 13
42134000000 13
42135000000 13
42136000000 13
42137000000 13
42138000000 13
42139000000 13
42140000000 13
42141000000 13
42142000000 13
42143000000 13
42144000000 13
42145000000 13
42146000000 13
42147000000 13
42148000000 13
42149000000 13
42150000000 13
42151000000 13
42152000000 13
42153000000 13
42154000000 13
42155000000 13
42156000000 13
42157000000 13
42158000000 13
42159000000 13
42160000000 13
42161000000 13
42162000000 13
42163000000 13
42164000000 13
42165000000 13
42166000000 13
42167000000 13
42168000000 13
42169000000 13
42170000000 13
42171000000 13
42172000000 13
42173000000 13
42174000000 13
42175000000 13
42176000000 13
42177000000 13
42178000000 13
42179000000 13
42180000000 13
42181000000 13
42182000000 13
42183000000 13
42184000000 13
42185000000 13
42186000000 13
42187000000 13
42188000000 13
42189000000 13
42190000000 13
42191000000 13
42192000000 13
42193000000 13
42194000000 13
42195000000 13
42196000000 13
42197000000 13
42198000000 13
42199000000 13
42200000000 13
42201000000 13
42202000000 13
42203000000 13
42204000000 13
42205000000 13
42206000000 13
42207000000 13
42208000000 13
42209000000 13
42210000000 13
42211000000 13
42212000000 13
42213000000 13
42214000000 13
42215000000 13
42216000000 13
42217000000 13
42218000000 13
42219000000 13
42220000000 13
42221000000 13
42222000000 13
42223000000 13
42224000000 13
42225000000 13
42226000000 13
42227000000 13
42228000000 13
42229000000 13
42230000000 13
42231000000 13
42232000000 13
42233000000 13
42234000000 13
42235000000 13
42236000000 13
42237000000 13
42238000000 13
42239000000 13
42240000000 13
42241000000 13
42242000000 13
42243000000 13
42244000000 13
42245000000 13
42246000000 13
42247000000 13
42248000000 13
42249000000 13
42250000000 13
42251000000 13
42252000000 13
42253000000 13
42254000000 13
42255000000 13
42256000000 13
42257000000 13
42258000000 13
42259000000 13
42260000000 13
42261000000 13
42262000000 13
42263000000 13
42264000000 13
42265000000 13
42266000000 13
42267000000 13
42268000000 14
42269000000 14
42270000000 14
42271000000 14
42272000000 14
42273000000 14
42274000000 14
42275000000 14
42276000000 14
42277000000 14
42278000000 14
42279000000 14
42280000000 14
42281000000 14
42282000000 14
42283000000 14
42284000000 14
42285000000 14
42286000000 14
42287000000 14
42288000000 14
42289000000 14
42290000000 14
42291000000 14
42292000000 14
42293000000 14
42294000000 14
42295000000 14
42296000000 14
42297000000 14
42298000000 14
42299000000 14
42300000000 14
42301000000 14
42302000000 14
42303000000 14
42304000000 14
42305000000 14
42306000000 14
42307000000 14
42308000000 14
42309000000 14
42310000000 14
42311000000 14
42312000000 14
42313000000 14
42314000000 14
42315000000 14
42316000000 14
42317000000 14
42318000000 14
42319000000 14
42320000000 14
42321000000 14
42322000000 14
42323000000 14
42324000000 14
42325000000 14
42326000000 14
42327000000 14
42328000000 14
42329000000 14
42330000000 14
42331000000 14
42332000000 14
42333000000 14
42334000000 14
42335000000 14
42336000000 14
42337000000 14
42338000000 14
42339000000 14
42340000000 14
42341000000 14
42342000000 14
42343000000 14
42344000000 14
42345000000 14
42346000000 14
42347000000 14
42348000000 14
42349000000 14
42350000000 14
42351000000 14
42352000000 14
42353000000 14
42354000000 14
42355000000 14
42356000000 14
42357000000 14
42358000000 14
42359000000 14
42360000000 14
42361000000 14
42362000000 14
42363000000 14
42364000000 14
42365000000 14
42366000000 14
42367000000 14
42368000000 14
42369000000 14
42370000000 14
42371000000 14
42372000000 14
42373000000 14
42374000000 14
42375000000 14
42376000000 14
42377000000 14
42378000000 14
42379000000 14
42380000000 14
42381000000 14
42382000000 14
42383000000 14
42384000000 14
42385000000 14
42386000000 14
42387000000 14
42388000000 14
42389000000 14
42390000000 14
42391000000 14
42392000000 14
42393000000 14
42394000000 14
42395000000 14
42396000000 14
42397000000 14
42398000000 14
42399000000 14
42400000000 14
42401000000 14
42402000000 14
42403000000 14
42404000000 14
42405000000 14
42406000000 14
42407000000 14
42408000000 14
42409000000 14
42410000000 14
42411000000 14
42412000000 14
42413000000 14
42414000000 14
42415000000 14
42416000000 14
42417000000 14
42418000000 14
42419000000 14
42420000000 14
42421000000 14
42422000000 14
42423000000 14
42424000000 14
42425000000 14
42426000000 14
42427000000 14
42428000000 14
42429000000 14
42430000000 14
42431000000 14
42432000000 14
42433000000 14
42434000000 14
42435000000 14
42436000000 14
42437000000 14
42438000000 14
42439000000 14
42440000000 14
42441000000 14
42442000000 14
42443000000 14
42444000000 14
42445000000 14
42446000000 14
42447000000 14
42448000000 14
42449000000 14
42450000000 14
42451000000 14
42452000000 14
42453000000 14
42454000000 14
42455000000 14
42456000000 14
42457000000 14
42458000000 14
42459000000 14
42460000000 14
42461000000 14
42462000000 14
42463000000 14
42464000000 14
42465000000 14
42466000000 14
42467000000 14
42468000000 14
42469000000 14
42470000000 14
42471000000 14
42472000000 14
42473000000 14
42474000000 14
42475000000 14
42476000000 14
42477000000 14
42478000000 14
42479000000 14
42480000000 14
42481000000 14
42482000000 14
42483000000 14
42484000000 14
42485000000 14
42486000000 14
42487000000 14
42488000000 14
42489000000 14
42490000000 14
42491000000 14
42492000000 14
42493000000 14
42494000000 14
42495000000 14
42496000000 14
42497000000 14
42498000000 14
42499000000 14
42500000000 14
42501000000 14
42502000000 14
42503000000 14
42504000000 14
42505000000 14
42506000000 14
42507000000 14
42508000000 14
42509000000 14
42510000000 14
42511000000 14
42512000000 14
42513000000 14
42514000000 14
42515000000 14
42516000000 14
42517000000 14
42518000000 14
42519000000 14
42520000000 14
42521000000 14
42522000000 14
42523000000 14
42524000000 14
42525000000 14
42526000000 14
42527000000 14
42528000000 14
42529000000 14
42530000000 14
42531000000 14
42532000000 14
42533000000 14
42534000000 14
42535000000 14
42536000000 14
42537000000 14
42538000000 14
42539000000 14
42540000000 14
42541000000 14
42542000000 14
42543000000 14
42544000000 14
42545000000 14
42546000000 14
42547000000 14
42548000000 14
42549000000 14
42550000000 14
42551000000 14
42552000000 14
42553000000 14
42554000000 14
42555000000 14
42556000000 14
42557000000 14
42558000000 14
42559000000 14
42560000000 14
42561000000 14
42562000000 14
42563000000 14
42564000000 14
42565000000 14
42566000000 14
42567000000 14
42568000000 14
42569000000 14
42570000000 14
42571000000 14
42572000000 14
42573000000 14
42574000000 14
42575000000 14
42576000000 14
42577000000 14
42578000000 14
42579000000 14
42580000000 14
42581000000 14
42582000000 14
42583000000 14
42584000000 14
42585000000 14
42586000000 14
42587000000 14
42588000000 14
42589000000 14
42590000000 14
42591000000 14
42592000000 14
42593000000 14
42594000000 14
42595000000 14
42596000000 14
42597000000 14
42598000000 14
42599000000 14
42600000000 14
42601000000 14
42602000000 14
42603000000 14
42604000000 14
42605000000 14
42606000000 14
42607000000 14
42608000000 14
42609000000 14
42610000000 14
42611000000 14
42612000000 14
42613000000 14
42614000000 14
42615000000 14
42616000000 14
42617000000 14
42618000000 14
42619000000 14
42620000000 14
42621000000 14
42622000000 14
42623000000 14
42624000000 14
42625000000 14
42626000000 14
42627000000 14
42628000000 14
42629000000 14
42630000000 14
42631000000 14
42632000000 14
42633000000 14
42634000000 14
42635000000 14
42636000000 14
42637000000 14
42638000000 14
42639000000 14
42640000000 14
42641000000 14
42642000000 14
42643000000 14
42644000000 14
42645000000 14
42646000000 14
42647000000 14
42648000000 14
42649000000 14
42650000000 14
42651000000 14
42652000000 14
42653000000 14
42654000000 14
42655000000 14
42656000000 14
42657000000 14
42658000000 14
42659000000 14
42660000000 14
42661000000 14
42662000000 14
42663000000 14
42664000000 14
42665000000 14
42666000000 14
42667000000 14
42668000000 14
42669000000 14
42670000000 14
42671000000 14
42672000000 14
42673000000 14
42674000000 14
42675000000 14
42676000000 14
42677000000 14
42678000000 14
42679000000 14
42680000000 14
42681000000 14
42682000000 14
42683000000 14
42684000000 14
42685000000 14
42686000000 14
42687000000 14
42688000000 14
42689000000 14
42690000000 14
42691000000 14
42692000000 14
42693000000 14
42694000000 14
42695000000 14
42696000000 14
42697000000 14
42698000000 14
42699000000 14
42700000000 14
42701000000 14
42702000000 14
42703000000 14
42704000000 14
42705000000 14
42706000000 14
42707000000 14
42708000000 14
42709000000 14
42710000000 14
42711000000 14
42712000000 14
42713000000 14
42714000000 14
42715000000 14
42716000000 14
42717000000 14
42718000000 13
42719000000 13
42720000000 13
42721000000 13
42722000000 13
42723000000 13
42724000000 13
42725000000 13
42726000000 13
42727000000 13
42728000000 13
42729000000 13
42730000000 13
42731000000 13
42732000000 13
42733000000 13
42734000000 13
42735000000 13
42736000000 13
42737000000 13
42738000000 13
42739000000 13
42740000000 13
42741000000 13
42742000000 13
42743000000 13
42744000000 13
42745000000 13
42746000000 13
42747000000 13
42748000000 13
42749000000 13
42750000000 13
42751000000 13
42752000000 13
42753000000 13
42754000000 13
42755000000 13
42756000000 13
42757000000 13
42758000000 13
42759000000 13
42760000000 13
42761000000 13
42762000000 13
42763000000 13
42764000000 13
42765000000 13
42766000000 13
42767000000 13
42768000000 13
42769000000 13
42770000000 13
42771000000 13
42772000000 13
42773000000 13
42774000000 13
42775000000 13
42776000000 13
42777000000 13
42778000000 13
42779000000 13
42780000000 13
42781000000 13
42782000000 13
42783000000 13
42784000000 13
42785000000 13
42786000000 13
42787000000 13
42788000000 13
42789000000 13
42790000000 13
42791000000 13
42792000000 13
42793000000 13
42794000000 13
42795000000 13
42796000000 13
42797000000 13
42798000000 13
42799000000 13
42800000000 13
42801000000 13
42802000000 13
42803000000 13
42804000000 13
42805000000 13
42806000000 13
42807000000 13
42808000000 13
42809000000 13
42810000000 13
42811000000 13
42812000000 13
42813000000 13
42814000000 13
42815000000 13
42816000000 13
42817000000 13
42818000000 13
42819000000 13
42820000000 13
42821000000 13
42822000000 13
42823000000 13
42824000000 13
42825000000 13
42826000000 13
42827000000 13
42828000000 13
42829000000 13
42830000000 13
42831000000 13
42832000000 13
42833000000 13
42834000000 13
42835000000 13
42836000000 13
42837000000 13
42838000000 13
42839000000 13
42840000000 13
42841000000 13
42842000000 13
42843000000 13
42844000000 13
42845000000 13
42846000000 13
42847000000 13
42848000000 13
42849000000 13
42850000000 13
42851000000 13
42852000000 13
42853000000 13
42854000000 13
42855000000 13
42856000000 13
42857000000 13
42858000000 13
42859000000 13
42860000000 13
42861000000 13
42862000000 13
42863000000 13
42864000000 13
42865000000 13
42866000000 13
42867000000 13
42868000000 13
42869000000 13
42870000000 13
42871000000 13
42872000000 13
42873000000 13
42874000000 13
42875000000 13
42876000000 13
42877000000 13
42878000000 13
42879000000 13
42880000000 13
42881000000 13
42882000000 13
42883000000 13
42884000000 13
42885000000 13
42886000000 13
42887000000 13
42888000000 13
42889000000 13
42890000000 13
42891000000 13
42892000000 13
42893000000 13
42894000000 13
42895000000 13
42896000000 13
42897000000 13
42898000000 13
42899000000 13
42900000000 13
42901000000 13
42902000000 13
42903000000 13
42904000000 13
42905000000 13
42906000000 13
42907000000 13
42908000000 13
42909000000 13
42910000000 13
42911000000 13
42912000000 13
42913000000 13
42914000000 13
42915000000 13
42916000000 13
42917000000 13
42918000000 13
42919000000 13
42920000000 13
42921000000 13
42922000000 13
42923000000 13
42924000000 13
42925000000 13
42926000000 13
42927000000 13
42928000000 13
42929000000 13
42930000000 13
42931000000 13
42932000000 13
42933000000 13
42934000000 13
42935000000 13
42936000000 13
42937000000 13
42938000000 13
42939000000 13
42940000000 13
42941000000 13
42942000000 13
42943000000 13
42944000000 13
42945000000 13
42946000000 13
42947000000 13
42948000000 13
42949000000 13
42950000000 13
42951000000 13
42952000000 13
42953000000 13
42954000000 13
42955000000 13
42956000000 13
42957000000 13
42958000000 13
42959000000 13
42960000000 13
42961000000 13
42962000000 13
42963000000 13
42964000000 13
42965000000 13
42966000000 13
42967000000 13
42968000000 13
42969000000 13
42970000000 13
42971000000 13
42972000000 13
42973000000 13
42974000000 13
42975000000 13
42976000000 13
42977000000 13
42978000000 13
42979000000 13
42980000000 13
42981000000 13
42982000000 13
42983000000 13
42984000000 13
42985000000 13
42986000000 13
42987000000 13
42988000000 13
42989000000 13
42990000000 13
42991000000 13
42992000000 13
42993000000 13
42994000000 13
42995000000 13
42996000000 13
42997000000 13
42998000000 13
42999000000 13
43000000000 13
43001000000 13
43002000000 13
43003000000 13
43004000000 13
43005000000 13
43006000000 13
43007000000 13
43008000000 13
43009000000 13
43010000000 13
43011000000 13
43012000000 13
43013000000 13
43014000000 13
43015000000 13
43016000000 13
43017000000 13
43018000000 14
43019000000 14
43020000000 14
43021000000 14
43022000000 14
43023000000 14
43024000000 14
43025000000 14
43026000000 14
43027000000 14
43028000000 14
43029000000 14
43030000000 14
43031000000 14
43032000000 14
43033000000 14
43034000000 14
43035000000 14
43036000000 14
43037000000 14
43038000000 14
43039000000 14
43040000000 14
43041000000 14
43042000000 14
43043000000 14
43044000000 14
43045000000 14
43046000000 14
43047000000 14
43048000000 14
43049000000 14
43050000000 14
43051000000 14
43052000000 14
43053000000 14
43054000000 14
43055000000 14
43056000000 14
43057000000 14
43058000000 14
43059000000 14
43060000000 14
43061000000 14
43062000000 14
43063000000 14
43064000000 14
43065000000 14
43066000000 14
43067000000 14
43068000000 14
43069000000 14
43070000000 14
43071000000 14
43072000000 14
43073000000 14
43074000000 14
43075000000 14
43076000000 14
43077000000 14
43078000000 14
43079000000 14
43080000000 14
43081000000 14
43082000000 14
43083000000 14
43084000000 14
43085000000 14
43086000000 14
43087000000 14
43088000000 14
43089000000 14
43090000000 14
43091000000 14
43092000000 14
43093000000 14
43094000000 14
43095000000 14
43096000000 14
43097000000 14
43098000000 14
43099000000 14
43100000000 14
43101000000 14
43102000000 14
43103000000 14
43104000000 14
43105000000 14
43106000000 14
43107000000 14
43108000000 14
43109000000 14
43110000000 14
43111000000 14
43112000000 14
43113000000 14
43114000000 14
43115000000 14
43116000000 14
43117000000 14
43118000000 14
43119000000 14
43120000000 14
43121000000 14
43122000000 14
43123000000 14
43124000000 14
43125000000 14
43126000000 14
43127000000 14
43128000000 14
43129000000 14
43130000000 14
43131000000 14
43132000000 14
43133000000 14
43134000000 14
43135000000 14
43136000000 14
43137000000 14
43138000000 14
43139000000 14
43140000000 14
43141000000 14
43142000000 14
43143000000 14
43144000000 14
43145000000 14
43146000000 14
43147000000 14
43148000000 14
43149000000 14
43150000000 14
43151000000 14
43152000000 14
43153000000 14
43154000000 14
43155000000 14
43156000000 14
43157000000 14
43158000000 14
43159000000 14
43160000000 14
43161000000 14
43162000000 14
43163000000 14
43164000000 14
43165000000 14
43166000000 14
43167000000 14
43168000000 14
43169000000 14
43170000000 14
43171000000 14
43172000000 14
43173000000 14
43174000000 14
43175000000 14
43176000000 14
43177000000 14
43178000000 14
43179000000 14
43180000000 14
43181000000 14
43182000000 14
43183000000 14
43184000000 14
43185000000 14
43186000000 14
43187000000 14
43188000000 14
43189000000 14
43190000000 14
43191000000 14
43192000000 14
43193000000 14
43194000000 14
43195000000 14
43196000000 14
43197000000 14
43198000000 14
43199000000 14
43200000000 14
43201000000 14
43202000000 14
43203000000 14
43204000000 14
43205000000 14
43206000000 14
43207000000 14
43208000000 14
43209000000 14
43210000000 14
43211000000 14
43212000000 14
43213000000 14
43214000000 14
43215000000 14
43216000000 14
43217000000 14
43218000000 14
43219000000 14
43220000000 14
43221000000 14
43222000000 14
43223000000 14
43224000000 14
43225000000 14
43226000000 14
43227000000 14
43228000000 14
43229000000 14
43230000000 14
43231000000 14
43232000000 14
43233000000 14
43234000000 14
43235000000 14
43236000000 14
43237000000 14
43238000000 14
43239000000 14
43240000000 14
43241000000 14
43242000000 14
43243000000 14
43244000000 14
43245000000 14
43246000000 14
43247000000 14
43248000000 14
43249000000 14
43250000000 14
43251000000 14
43252000000 14
43253000000 14
43254000000 14
43255000000 14
43256000000 14
43257000000 14
43258000000 14
43259000000 14
43260000000 14
43261000000 14
43262000000 14
43263000000 14
43264000000 14
43265000000 14
43266000000 14
43267000000 14
43268000000 14
43269000000 14
43270000000 14
43271000000 14
43272000000 14
43273000000 14
43274000000 14
43275000000 14
43276000000 14
43277000000 14
43278000000 14
43279000000 14
43280000000 14
43281000000 14
43282000000 14
43283000000 14
43284000000 14
43285000000 14
43286000000 14
43287000000 14
43288000000 14
43289000000 14
43290000000 14
43291000000 14
43292000000 14
43293000000 14
43294000000 14
43295000000 14
43296000000 14
43297000000 14
43298000000 14
43299000000 14
43300000000 14
43301000000 14
43302000000 14
43303000000 14
43304000000 14
43305000000 14
43306000000 14
43307000000 14
43308000000 14
43309000000 14
43310000000 14
43311000000 14
43312000000 14
43313000000 14
43314000000 14
43315000000 14
43316000000 14
43317000000 14
43318000000 14
43319000000 14
43320000000 14
43321000000 14
43322000000 14
43323000000 14
43324000000 14
43325000000 14
43326000000 14
43327000000 14
43328000000 14
43329000000 14
43330000000 14
43331000000 14
43332000000 14
43333000000 14
43334000000 14
43335000000 14
43336000000 14
43337000000 14
43338000000 14
43339000000 14
43340000000 14
43341000000 14
43342000000 14
43343000000 14
43344000000 14
43345000000 14
43346000000 14
43347000000 14
43348000000 14
43349000000 14
43350000000 14
43351000000 14
43352000000 14
43353000000 14
43354000000 14
43355000000 14
43356000000 14
43357000000 14
43358000000 14
43359000000 14
43360000000 14
43361000000 14
43362000000 14
43363000000 14
43364000000 14
43365000000 14
43366000000 14
43367000000 14
43368000000 14
43369000000 14
43370000000 14
43371000000 14
43372000000 14
43373000000 14
43374000000 14
43375000000 14
43376000000 14
43377000000 14
43378000000 14
43379000000 14
43380000000 14
43381000000 14
43382000000 14
43383000000 14
43384000000 14
43385000000 14
43386000000 14
43387000000 14
43388000000 14
43389000000 14
43390000000 14
43391000000 14
43392000000 14
43393000000 14
43394000000 14
43395000000 14
43396000000 14
43397000000 14
43398000000 14
43399000000 14
43400000000 14
43401000000 14
43402000000 14
43403000000 14
43404000000 14
43405000000 14
43406000000 14
43407000000 14
43408000000 14
43409000000 14
43410000000 14
43411000000 14
43412000000 14
43413000000 14
43414000000 14
43415000000 14
43416000000 14
43417000000 14
43418000000 14
43419000000 14
43420000000 14
43421000000 14
43422000000 14
43423000000 14
43424000000 14
43425000000 14
43426000000 14
43427000000 14
43428000000 14
43429000000 14
43430000000 14
43431000000 14
43432000000 14
43433000000 14
43434000000 14
43435000000 14
43436000000 14
43437000000 14
43438000000 14
43439000000 14
43440000000 14
43441000000 14
43442000000 14
43443000000 14
43444000000 14
43445000000 14
43446000000 14
43447000000 14
43448000000 14
43449000000 14
43450000000 14
43451000000 14
43452000000 14
43453000000 14
43454000000 14
43455000000 14
43456000000 14
43457000000 14
43458000000 14
43459000000 14
43460000000 14
43461000000 14
43462000000 14
43463000000 14
43464000000 14
43465000000 14
43466000000 14
43467000000 14
43468000000 14
43469000000 14
43470000000 14
43471000000 14
43472000000 14
43473000000 14
43474000000 14
43475000000 14
43476000000 14
43477000000 14
43478000000 14
43479000000 14
43480000000 14
43481000000 14
43482000000 14
43483000000 14
43484000000 14
43485000000 14
43486000000 14
43487000000 14
43488000000 14
43489000000 14
43490000000 14
43491000000 14
43492000000 14
43493000000 14
43494000000 14
43495000000 14
43496000000 14
43497000000 14
43498000000 14
43499000000 14
43500000000 14
43501000000 14
43502000000 14
43503000000 14
43504000000 14
43505000000 14
43506000000 14
43507000000 14
43508000000 14
43509000000 14
43510000000 14
43511000000 14
43512000000 14
43513000000 14
43514000000 14
43515000000 14
43516000000 14
43517000000 14
43518000000 14
43519000000 14
43520000000 14
43521000000 14
43522000000 14
43523000000 14
43524000000 14
43525000000 14
43526000000 14
43527000000 14
43528000000 14
43529000000 14
43530000000 14
43531000000 14
43532000000 14
43533000000 14
43534000000 14
43535000000 14
43536000000 14
43537000000 14
43538000000 14
43539000000 14
43540000000 14
43541000000 14
43542000000 14
43543000000 14
43544000000 14
43545000000 14
43546000000 14
43547000000 14
43548000000 14
43549000000 14
43550000000 14
43551000000 14
43552000000 14
43553000000 14
43554000000 14
43555000000 14
43556000000 14
43557000000 14
43558000000 14
43559000000 14
43560000000 14
43561000000 14
43562000000 14
43563000000 14
43564000000 14
43565000000 14
43566000000 14
43567000000 14
43568000000 14
43569000000 14
43570000000 14
43571000000 14
43572000000 14
43573000000 14
43574000000 14
43575000000 14
43576000000 14
43577000000 14
43578000000 14
43579000000 14
43580000000 14
43581000000 14
43582000000 14
43583000000 14
43584000000 14
43585000000 14
43586000000 14
43587000000 14
43588000000 14
43589000000 14
43590000000 14
43591000000 14
43592000000 14
43593000000 14
43594000000 14
43595000000 14
43596000000 14
43597000000 14
43598000000 14
43599000000 14
43600000000 14
43601000000 14
43602000000 14
43603000000 14
43604000000 14
43605000000 14
43606000000 14
43607000000 14
43608000000 14
43609000000 14
43610000000 14
43611000000 14
43612000000 14
43613000000 14
43614000000 14
43615000000 14
43616000000 14
43617000000 14
43618000000 14
43619000000 14
43620000000 14
43621000000 14
43622000000 14
43623000000 14
43624000000 14
43625000000 14
43626000000 14
43627000000 14
43628000000 14
43629000000 14
43630000000 14
43631000000 14
43632000000 14
43633000000 14
43634000000 14
43635000000 14
43636000000 14
43637000000 14
43638000000 14
43639000000 14
43640000000 14
43641000000 14
43642000000 14
43643000000 14
43644000000 14
43645000000 14
43646000000 14
43647000000 14
43648000000 14
43649000000 14
43650000000 14
43651000000 14
43652000000 14
43653000000 14
43654000000 14
43655000000 14
43656000000 14
43657000000 14
43658000000 14
43659000000 14
43660000000 14
43661000000 14
43662000000 14
43663000000 14
43664000000 14
43665000000 14
43666000000 14
43667000000 14
43668000000 14
43669000000 14
43670000000 14
43671000000 14
43672000000 14
43673000000 14
43674000000 14
43675000000 14
43676000000 14
43677000000 14
43678000000 14
43679000000 14
43680000000 14
43681000000 14
43682000000 14
43683000000 14
43684000000 14
43685000000 14
43686000000 14
43687000000 14
43688000000 14
43689000000 14
43690000000 14
43691000000 14
43692000000 14
43693000000 14
43694000000 14
43695000000 14
43696000000 14
43697000000 14
43698000000 14
43699000000 14
43700000000 14
43701000000 14
43702000000 14
43703000000 14
43704000000 14
43705000000 14
43706000000 14
43707000000 14
43708000000 14
43709000000 14
43710000000 14
43711000000 14
43712000000 14
43713000000 14
43714000000 14
43715000000 14
43716000000 14
43717000000 14
43718000000 14
43719000000 14
43720000000 14
43721000000 14
43722000000 14
43723000000 14
43724000000 14
43725000000 14
43726000000 14
43727000000 14
43728000000 14
43729000000 14
43730000000 14
43731000000 14
43732000000 14
43733000000 14
43734000000 14
43735000000 14
43736000000 14
43737000000 14
43738000000 14
43739000000 14
43740000000 14
43741000000 14
43742000000 14
43743000000 14
43744000000 14
43745000000 14
43746000000 14
43747000000 14
43748000000 14
43749000000 14
43750000000 14
43751000000 14
43752000000 14
43753000000 14
43754000000 14
43755000000 14
43756000000 14
43757000000 14
43758000000 14
43759000000 14
43760000000 14
43761000000 14
43762000000 14
43763000000 14
43764000000 14
43765000000 14
43766000000 14
43767000000 14
43768000000 14
43769000000 14
43770000000 14
43771000000 14
43772000000 14
43773000000 14
43774000000 14
43775000000 15
43776000000 15
43777000000 15
43778000000 15
43779000000 15
43780000000 15
43781000000 15
43782000000 15
43783000000 15
43784000000 15
43785000000 15
43786000000 15
43787000000 15
43788000000 15
43789000000 15
43790000000 15
43791000000 15
43792000000 15
43793000000 15
43794000000 15
43795000000 15
43796000000 15
43797000000 15
43798000000 15
43799000000 15
43800000000 15
43801000000 15
43802000000 15
43803000000 15
43804000000 15
43805000000 15
43806000000 15
43807000000 15
43808000000 15
43809000000 15
43810000000 15
43811000000 15
43812000000 15
43813000000 15
43814000000 15
43815000000 15
43816000000 15
43817000000 15
43818000000 15
43819000000 15
43820000000 15
43821000000 15
43822000000 15
43823000000 15
43824000000 15
43825000000 15
43826000000 15
43827000000 15
43828000000 15
43829000000 15
43830000000 15
43831000000 15
43832000000 15
43833000000 15
43834000000 15
43835000000 15
43836000000 15
43837000000 15
43838000000 15
43839000000 15
43840000000 15
43841000000 15
43842000000 15
43843000000 15
43844000000 15
43845000000 15
43846000000 15
43847000000 15
43848000000 15
43849000000 15
43850000000 15
43851000000 15
43852000000 15
43853000000 15
43854000000 15
43855000000 15
43856000000 15
43857000000 15
43858000000 15
43859000000 15
43860000000 15
43861000000 15
43862000000 15
43863000000 15
43864000000 15
43865000000 15
43866000000 15
43867000000 15
43868000000 15
43869000000 15
43870000000 15
43871000000 15
43872000000 15
43873000000 15
43874000000 15
43875000000 15
43876000000 15
43877000000 15
43878000000 15
43879000000 15
43880000000 15
43881000000 15
43882000000 15
43883000000 15
43884000000 15
43885000000 15
43886000000 15
43887000000 15
43888000000 15
43889000000 15
43890000000 15
43891000000 15
43892000000 15
43893000000 15
43894000000 15
43895000000 15
43896000000 15
43897000000 15
43898000000 15
43899000000 15
43900000000 15
43901000000 15
43902000000 15
43903000000 15
43904000000 15
43905000000 15
43906000000 15
43907000000 15
43908000000 15
43909000000 15
43910000000 15
43911000000 15
43912000000 15
43913000000 15
43914000000 15
43915000000 15
43916000000 15
43917000000 15
43918000000 15
43919000000 15
43920000000 15
43921000000 15
43922000000 15
43923000000 15
43924000000 15
43925000000 15
43926000000 15
43927000000 15
43928000000 15
43929000000 15
43930000000 15
43931000000 15
43932000000 15
43933000000 15
43934000000 15
43935000000 15
43936000000 15
43937000000 15
43938000000 15
43939000000 15
43940000000 15
43941000000 15
43942000000 15
43943000000 15
43944000000 15
43945000000 15
43946000000 15
43947000000 15
43948000000 15
43949000000 15
43950000000 15
43951000000 15
43952000000 15
43953000000 15
43954000000 15
43955000000 15
43956000000 15
43957000000 15
43958000000 15
43959000000 15
43960000000 15
43961000000 15
43962000000 15
43963000000 15
43964000000 15
43965000000 15
43966000000 15
43967000000 15
43968000000 15
43969000000 15
43970000000 15
43971000000 15
43972000000 15
43973000000 15
43974000000 15
43975000000 15
43976000000 15
43977000000 15
43978000000 15
43979000000 15
43980000000 15
43981000000 15
43982000000 15
43983000000 15
43984000000 15
43985000000 15
43986000000 15
43987000000 15
43988000000 15
43989000000 15
43990000000 15
43991000000 15
43992000000 15
43993000000 15
43994000000 15
43995000000 15
43996000000 15
43997000000 15
43998000000 15
43999000000 15
44000000000 15
44001000000 15
44002000000 15
44003000000 15
44004000000 15
44005000000 15
44006000000 15
44007000000 15
44008000000 15
44009000000 15
44010000000 15
44011000000 15
44012000000 15
44013000000 15
44014000000 15
44015000000 15
44016000000 15
44017000000 15
44018000000 15
44019000000 15
44020000000 15
44021000000 15
44022000000 15
44023000000 15
44024000000 15
44025000000 15
44026000000 15
44027000000 15
44028000000 15
44029000000 15
44030000000 15
44031000000 15
44032000000 15
44033000000 15
44034000000 15
44035000000 15
44036000000 15
44037000000 15
44038000000 15
44039000000 15
44040000000 15
44041000000 15
44042000000 15
44043000000 15
44044000000 15
44045000000 15
44046000000 15
44047000000 15
44048000000 15
44049000000 15
44050000000 15
44051000000 15
44052000000 15
44053000000 15
44054000000 15
44055000000 15
44056000000 15
44057000000 15
44058000000 15
44059000000 15
44060000000 15
44061000000 15
44062000000 15
44063000000 15
44064000000 15
44065000000 15
44066000000 15
44067000000 15
44068000000 15
44069000000 15
44070000000 15
44071000000 15
44072000000 15
44073000000 15
44074000000 15
44075000000 15
44076000000 15
44077000000 15
44078000000 15
44079000000 15
44080000000 15
44081000000 15
44082000000 15
44083000000 15
44084000000 15
44085000000 15
44086000000 15
44087000000 15
44088000000 15
44089000000 15
44090000000 15
44091000000 15
44092000000 15
44093000000 15
44094000000 15
44095000000 15
44096000000 15
44097000000 15
44098000000 15
44099000000 15
44100000000 15
44101000000 15
44102000000 15
44103000000 15
44104000000 15
44105000000 15
44106000000 15
44107000000 15
44108000000 15
44109000000 15
44110000000 15
44111000000 15
44112000000 15
44113000000 15
44114000000 15
44115000000 15
44116000000 15
44117000000 15
44118000000 15
44119000000 15
44120000000 15
44121000000 15
44122000000 15
44123000000 15
44124000000 15
44125000000 15
44126000000 15
44127000000 15
44128000000 15
44129000000 15
44130000000 15
44131000000 15
44132000000 15
44133000000 15
44134000000 15
44135000000 15
44136000000 15
44137000000 15
44138000000 15
44139000000 15
44140000000 15
44141000000 15
44142000000 15
44143000000 15
44144000000 15
44145000000 15
44146000000 15
44147000000 15
44148000000 15
44149000000 15
44150000000 15
44151000000 15
44152000000 15
44153000000 15
44154000000 15
44155000000 15
44156000000 15
44157000000 15
44158000000 15
44159000000 15
44160000000 15
44161000000 15
44162000000 15
44163000000 15
44164000000 15
44165000000 15
44166000000 15
44167000000 15
44168000000 15
44169000000 15
44170000000 15
44171000000 15
44172000000 15
44173000000 15
44174000000 15
44175000000 15
44176000000 15
44177000000 15
44178000000 15
44179000000 15
44180000000 15
44181000000 15
44182000000 15
44183000000 15
44184000000 15
44185000000 15
44186000000 15
44187000000 15
44188000000 15
44189000000 15
44190000000 15
44191000000 15
44192000000 15
44193000000 15
44194000000 15
44195000000 15
44196000000 15
44197000000 15
44198000000 15
44199000000 15
44200000000 15
44201000000 15
44202000000 15
44203000000 15
44204000000 15
44205000000 15
44206000000 15
44207000000 15
44208000000 15
44209000000 15
44210000000 15
44211000000 15
44212000000 15
44213000000 15
44214000000 15
44215000000 15
44216000000 15
44217000000 15
44218000000 15
44219000000 15
44220000000 15
44221000000 15
44222000000 15
44223000000 15
44224000000 15
44225000000 15
44226000000 15
44227000000 15
44228000000 15
44229000000 15
44230000000 15
44231000000 15
44232000000 15
44233000000 15
44234000000 15
44235000000 15
44236000000 15
44237000000 15
44238000000 15
44239000000 15
44240000000 15
44241000000 15
44242000000 15
44243000000 15
44244000000 15
44245000000 15
44246000000 15
44247000000 15
44248000000 15
44249000000 15
44250000000 15
44251000000 15
44252000000 15
44253000000 15
44254000000 15
44255000000 15
44256000000 15
44257000000 15
44258000000 15
44259000000 15
44260000000 15
44261000000 15
44262000000 15
44263000000 15
44264000000 15
44265000000 15
44266000000 15
44267000000 15
44268000000 15
44269000000 15
44270000000 15
44271000000 15
44272000000 15
44273000000 15
44274000000 15
44275000000 15
44276000000 15
44277000000 15
44278000000 15
44279000000 15
44280000000 15
44281000000 15
44282000000 15
44283000000 15
44284000000 15
44285000000 15
44286000000 15
44287000000 15
44288000000 15
44289000000 15
44290000000 15
44291000000 15
44292000000 15
44293000000 15
44294000000 15
44295000000 15
44296000000 15
44297000000 15
44298000000 15
44299000000 15
44300000000 15
44301000000 15
44302000000 15
44303000000 15
44304000000 15
44305000000 15
44306000000 15
44307000000 15
44308000000 15
44309000000 15
44310000000 15
44311000000 15
44312000000 15
44313000000 15
44314000000 15
44315000000 15
44316000000 15
44317000000 15
44318000000 15
44319000000 15
44320000000 15
44321000000 15
44322000000 15
44323000000 15
44324000000 15
44325000000 15
44326000000 15
44327000000 15
44328000000 15
44329000000 15
44330000000 15
44331000000 15
44332000000 15
44333000000 15
44334000000 15
44335000000 15
44336000000 15
44337000000 15
44338000000 15
44339000000 15
44340000000 15
44341000000 15
44342000000 15
44343000000 15
44344000000 15
44345000000 15
44346000000 15
44347000000 15
44348000000 15
44349000000 15
44350000000 15
44351000000 15
44352000000 15
44353000000 15
44354000000 15
44355000000 15
44356000000 15
44357000000 15
44358000000 15
44359000000 15
44360000000 15
44361000000 15
44362000000 15
44363000000 15
44364000000 15
44365000000 15
44366000000 15
44367000000 15
44368000000 15
44369000000 15
44370000000 15
44371000000 15
44372000000 15
44373000000 15
44374000000 15
44375000000 15
44376000000 15
44377000000 15
44378000000 15
44379000000 15
44380000000 15
44381000000 15
44382000000 15
44383000000 15
44384000000 15
44385000000 15
44386000000 15
44387000000 15
44388000000 15
44389000000 15
44390000000 15
44391000000 15
44392000000 15
44393000000 15
44394000000 15
44395000000 15
44396000000 15
44397000000 15
44398000000 15
44399000000 15
44400000000 15
44401000000 15
44402000000 15
44403000000 15
44404000000 15
44405000000 15
44406000000 15
44407000000 15
44408000000 15
44409000000 15
44410000000 15
44411000000 15
44412000000 15
44413000000 15
44414000000 15
44415000000 15
44416000000 15
44417000000 15
44418000000 15
44419000000 15
44420000000 15
44421000000 15
44422000000 15
44423000000 15
44424000000 15
44425000000 15
44426000000 15
44427000000 15
44428000000 15
44429000000 15
44430000000 15
44431000000 15
44432000000 15
44433000000 15
44434000000 15
44435000000 15
44436000000 15
44437000000 15
44438000000 15
44439000000 15
44440000000 15
44441000000 15
44442000000 15
44443000000 15
44444000000 15
44445000000 15
44446000000 15
44447000000 15
44448000000 15
44449000000 15
44450000000 15
44451000000 15
44452000000 15
44453000000 15
44454000000 15
44455000000 15
44456000000 15
44457000000 15
44458000000 15
44459000000 15
44460000000 15
44461000000 15
44462000000 15
44463000000 15
44464000000 15
44465000000 15
44466000000 15
44467000000 15
44468000000 15
44469000000 15
44470000000 15
44471000000 15
44472000000 15
44473000000 15
44474000000 15
44475000000 15
44476000000 15
44477000000 15
44478000000 15
44479000000 15
44480000000 15
44481000000 15
44482000000 15
44483000000 15
44484000000 15
44485000000 15
44486000000 15
44487000000 15
44488000000 15
44489000000 15
44490000000 15
44491000000 15
44492000000 15
44493000000 15
44494000000 15
44495000000 15
44496000000 15
44497000000 15
44498000000 15
44499000000 15
44500000000 15
44501000000 15
44502000000 15
44503000000 15
44504000000 15
44505000000 15
44506000000 15
44507000000 15
44508000000 15
44509000000 15
44510000000 15
44511000000 15
44512000000 15
44513000000 15
44514000000 15
44515000000 15
44516000000 15
44517000000 15
44518000000 15
44519000000 15
44520000000 15
44521000000 15
44522000000 15
44523000000 15
44524000000 15
44525000000 15
44526000000 15
44527000000 15
44528000000 15
44529000000 15
44530000000 15
44531000000 15
44532000000 15
44533000000 15
44534000000 15
44535000000 15
44536000000 15
44537000000 15
44538000000 15
44539000000 15
44540000000 15
44541000000 15
44542000000 15
44543000000 15
44544000000 15
44545000000 15
44546000000 15
44547000000 15
44548000000 15
44549000000 15
44550000000 15
44551000000 15
44552000000 15
44553000000 15
44554000000 15
44555000000 15
44556000000 15
44557000000 15
44558000000 15
44559000000 15
44560000000 15
44561000000 15
44562000000 15
44563000000 15
44564000000 15
44565000000 15
44566000000 15
44567000000 15
44568000000 15
44569000000 15
44570000000 15
44571000000 15
44572000000 15
44573000000 15
44574000000 15
44575000000 15
44576000000 16
44577000000 16
44578000000 16
44579000000 16
44580000000 16
44581000000 16
44582000000 16
44583000000 16
44584000000 16
44585000000 16
44586000000 16
44587000000 16
44588000000 16
44589000000 16
44590000000 16
44591000000 16
44592000000 16
44593000000 16
44594000000 16
44595000000 16
44596000000 16
44597000000 16
44598000000 16
44599000000 16
44600000000 16
44601000000 16
44602000000 16
44603000000 16
44604000000 16
44605000000 16
44606000000 16
44607000000 16
44608000000 16
44609000000 16
44610000000 16
44611000000 16
44612000000 16
44613000000 16
44614000000 16
44615000000 16
44616000000 16
44617000000 16
44618000000 16
44619000000 16
44620000000 16
44621000000 16
44622000000 16
44623000000 16
44624000000 16
44625000000 16
44626000000 16
44627000000 16
44628000000 16
44629000000 16
44630000000 16
44631000000 16
44632000000 16
44633000000 16
44634000000 16
44635000000 16
44636000000 16
44637000000 16
44638000000 16
44639000000 16
44640000000 16
44641000000 16
44642000000 16
44643000000 16
44644000000 16
44645000000 16
44646000000 16
44647000000 16
44648000000 16
44649000000 16
44650000000 16
44651000000 16
44652000000 16
44653000000 16
44654000000 16
44655000000 16
44656000000 16
44657000000 16
44658000000 16
44659000000 16
44660000000 16
44661000000 16
44662000000 16
44663000000 16
44664000000 16
44665000000 16
44666000000 16
44667000000 16
44668000000 16
44669000000 16
44670000000 16
44671000000 16
44672000000 16
44673000000 16
44674000000 16
44675000000 16
44676000000 16
44677000000 16
44678000000 16
44679000000 16
44680000000 16
44681000000 16
44682000000 16
44683000000 16
44684000000 16
44685000000 16
44686000000 16
44687000000 16
44688000000 16
44689000000 16
44690000000 16
44691000000 16
44692000000 16
44693000000 16
44694000000 16
44695000000 16
44696000000 16
44697000000 16
44698000000 16
44699000000 16
44700000000 16
44701000000 16
44702000000 16
44703000000 16
44704000000 16
44705000000 16
44706000000 16
44707000000 16
44708000000 16
44709000000 16
44710000000 16
44711000000 16
44712000000 16
44713000000 16
44714000000 16
44715000000 16
44716000000 16
44717000000 16
44718000000 16
44719000000 16
44720000000 16
44721000000 16
44722000000 16
44723000000 16
44724000000 16
44725000000 16
44726000000 16
44727000000 16
44728000000 16
44729000000 16
44730000000 16
44731000000 16
44732000000 16
44733000000 16
44734000000 16
44735000000 16
44736000000 16
44737000000 16
44738000000 16
44739000000 16
44740000000 16
44741000000 16
44742000000 16
44743000000 16
44744000000 16
44745000000 16
44746000000 16
44747000000 16
44748000000 16
44749000000 16
44750000000 16
44751000000 16
44752000000 16
44753000000 16
44754000000 16
44755000000 16
44756000000 16
44757000000 16
44758000000 16
44759000000 16
44760000000 16
44761000000 16
44762000000 16
44763000000 16
44764000000 16
44765000000 16
44766000000 16
44767000000 16
44768000000 16
44769000000 16
44770000000 16
44771000000 16
44772000000 16
44773000000 16
44774000000 16
44775000000 16
44776000000 16
44777000000 16
44778000000 16
44779000000 16
44780000000 16
44781000000 16
44782000000 16
44783000000 16
44784000000 16
44785000000 16
44786000000 16
44787000000 16
44788000000 16
44789000000 16
44790000000 16
44791000000 16
44792000000 16
44793000000 16
44794000000 16
44795000000 16
44796000000 16
44797000000 16
44798000000 16
44799000000 16
44800000000 16
44801000000 16
44802000000 16
44803000000 16
44804000000 16
44805000000 16
44806000000 16
44807000000 16
44808000000 16
44809000000 16
44810000000 16
44811000000 16
44812000000 16
44813000000 16
44814000000 16
44815000000 16
44816000000 16
44817000000 16
44818000000 16
44819000000 16
44820000000 16
44821000000 16
44822000000 16
44823000000 16
44824000000 16
44825000000 16
44826000000 16
44827000000 16
44828000000 16
44829000000 16
44830000000 16
44831000000 16
44832000000 16
44833000000 16
44834000000 16
44835000000 16
44836000000 16
44837000000 16
44838000000 16
44839000000 16
44840000000 16
44841000000 16
44842000000 16
44843000000 16
44844000000 16
44845000000 16
44846000000 16
44847000000 16
44848000000 16
44849000000 16
44850000000 16
44851000000 16
44852000000 16
44853000000 16
44854000000 16
44855000000 16
44856000000 16
44857000000 16
44858000000 16
44859000000 16
44860000000 16
44861000000 16
44862000000 16
44863000000 16
44864000000 16
44865000000 16
44866000000 16
44867000000 16
44868000000 16
44869000000 16
44870000000 16
44871000000 16
44872000000 16
44873000000 16
44874000000 16
44875000000 16
44876000000 16
44877000000 16
44878000000 16
44879000000 16
44880000000 16
44881000000 16
44882000000 16
44883000000 16
44884000000 16
44885000000 16
44886000000 16
44887000000 16
44888000000 16
44889000000 16
44890000000 16
44891000000 16
44892000000 16
44893000000 16
44894000000 16
44895000000 16
44896000000 16
44897000000 16
44898000000 16
44899000000 16
44900000000 16
44901000000 16
44902000000 16
44903000000 16
44904000000 16
44905000000 16
44906000000 16
44907000000 16
44908000000 16
44909000000 16
44910000000 16
44911000000 16
44912000000 16
44913000000 16
44914000000 16
44915000000 16
44916000000 16
44917000000 16
44918000000 16
44919000000 16
44920000000 16
44921000000 16
44922000000 16
44923000000 16
44924000000 16
44925000000 16
44926000000 16
44927000000 16
44928000000 16
44929000000 16
44930000000 16
44931000000 16
44932000000 16
44933000000 16
44934000000 16
44935000000 16
44936000000 16
44937000000 16
44938000000 16
44939000000 16
44940000000 16
44941000000 16
44942000000 16
44943000000 16
44944000000 16
44945000000 16
44946000000 16
44947000000 16
44948000000 16
44949000000 16
44950000000 16
44951000000 16
44952000000 16
44953000000 16
44954000000 16
44955000000 16
44956000000 16
44957000000 16
44958000000 16
44959000000 16
44960000000 16
44961000000 16
44962000000 16
44963000000 16
44964000000 16
44965000000 16
44966000000 16
44967000000 16
44968000000 16
44969000000 16
44970000000 16
44971000000 16
44972000000 16
44973000000 16
44974000000 16
44975000000 16
44976000000 16
44977000000 16
44978000000 16
44979000000 16
44980000000 16
44981000000 16
44982000000 16
44983000000 16
44984000000 16
44985000000 16
44986000000 16
44987000000 16
44988000000 16
44989000000 16
44990000000 16
44991000000 16
44992000000 16
44993000000 16
44994000000 16
44995000000 16
44996000000 16
44997000000 16
44998000000 16
44999000000 16
45000000000 16
45001000000 16
45002000000 16
45003000000 16
45004000000 16
45005000000 16
45006000000 16
45007000000 16
45008000000 16
45009000000 16
45010000000 16
45011000000 16
45012000000 16
45013000000 16
45014000000 16
45015000000 16
45016000000 16
45017000000 16
45018000000 16
45019000000 16
45020000000 16
45021000000 16
45022000000 16
45023000000 16
45024000000 16
45025000000 16
45026000000 16
45027000000 16
45028000000 16
45029000000 16
45030000000 16
45031000000 16
45032000000 16
45033000000 16
45034000000 16
45035000000 16
45036000000 16
45037000000 16
45038000000 16
45039000000 16
45040000000 16
45041000000 16
45042000000 16
45043000000 16
45044000000 16
45045000000 16
45046000000 16
45047000000 16
45048000000 16
45049000000 16
45050000000 16
45051000000 16
45052000000 16
45053000000 16
45054000000 16
45055000000 16
45056000000 16
45057000000 16
45058000000 16
45059000000 16
45060000000 16
45061000000 16
45062000000 16
45063000000 16
45064000000 16
45065000000 16
45066000000 16
45067000000 16
45068000000 16
45069000000 16
45070000000 16
45071000000 16
45072000000 16
45073000000 16
45074000000 16
45075000000 16
45076000000 16
45077000000 16
45078000000 16
45079000000 16
45080000000 16
45081000000 16
45082000000 16
45083000000 16
45084000000 16
45085000000 16
45086000000 16
45087000000 16
45088000000 16
45089000000 16
45090000000 16
45091000000 16
45092000000 16
45093000000 16
45094000000 16
45095000000 16
45096000000 16
45097000000 16
45098000000 16
45099000000 16
45100000000 16
45101000000 16
45102000000 16
45103000000 16
45104000000 16
45105000000 16
45106000000 16
45107000000 16
45108000000 16
45109000000 16
45110000000 16
45111000000 16
45112000000 16
45113000000 16
45114000000 16
45115000000 16
45116000000 16
45117000000 16
45118000000 16
45119000000 16
45120000000 16
45121000000 16
45122000000 16
45123000000 16
45124000000 16
45125000000 16
45126000000 16
45127000000 16
45128000000 16
45129000000 16
45130000000 16
45131000000 16
45132000000 16
45133000000 16
45134000000 16
45135000000 16
45136000000 16
45137000000 16
45138000000 16
45139000000 16
45140000000 16
45141000000 16
45142000000 16
45143000000 16
45144000000 16
45145000000 16
45146000000 16
45147000000 16
45148000000 16
45149000000 16
45150000000 16
45151000000 16
45152000000 16
45153000000 16
45154000000 16
45155000000 16
45156000000 16
45157000000 16
45158000000 16
45159000000 16
45160000000 16
45161000000 16
45162000000 16
45163000000 16
45164000000 16
45165000000 16
45166000000 16
45167000000 16
45168000000 16
45169000000 16
45170000000 16
45171000000 16
45172000000 16
45173000000 16
45174000000 16
45175000000 16
45176000000 16
45177000000 16
45178000000 16
45179000000 16
45180000000 16
45181000000 16
45182000000 16
45183000000 16
45184000000 16
45185000000 16
45186000000 16
45187000000 16
45188000000 16
45189000000 16
45190000000 16
45191000000 16
45192000000 16
45193000000 16
45194000000 16
45195000000 16
45196000000 16
45197000000 16
45198000000 16
45199000000 16
45200000000 16
45201000000 16
45202000000 16
45203000000 16
45204000000 16
45205000000 16
45206000000 16
45207000000 16
45208000000 16
45209000000 16
45210000000 16
45211000000 16
45212000000 16
45213000000 16
45214000000 16
45215000000 16
45216000000 16
45217000000 16
45218000000 16
45219000000 16
45220000000 16
45221000000 16
45222000000 16
45223000000 16
45224000000 16
45225000000 16
45226000000 16
45227000000 16
45228000000 16
45229000000 16
45230000000 16
45231000000 16
45232000000 16
45233000000 16
45234000000 16
45235000000 16
45236000000 16
45237000000 16
45238000000 16
45239000000 16
45240000000 16
45241000000 16
45242000000 16
45243000000 16
45244000000 16
45245000000 16
45246000000 16
45247000000 16
45248000000 16
45249000000 16
45250000000 16
45251000000 16
45252000000 16
45253000000 16
45254000000 16
45255000000 16
45256000000 16
45257000000 16
45258000000 16
45259000000 16
45260000000 16
45261000000 16
45262000000 16
45263000000 16
45264000000 16
45265000000 16
45266000000 16
45267000000 16
45268000000 16
45269000000 16
45270000000 16
45271000000 16
45272000000 16
45273000000 16
45274000000 16
45275000000 16
45276000000 16
45277000000 16
45278000000 16
45279000000 16
45280000000 16
45281000000 16
45282000000 16
45283000000 16
45284000000 16
45285000000 16
45286000000 16
45287000000 16
45288000000 16
45289000000 16
45290000000 16
45291000000 16
45292000000 16
45293000000 16
45294000000 16
45295000000 16
45296000000 16
45297000000 16
45298000000 16
45299000000 16
45300000000 16
45301000000 16
45302000000 16
45303000000 16
45304000000 16
45305000000 16
45306000000 16
45307000000 16
45308000000 16
45309000000 16
45310000000 16
45311000000 16
45312000000 16
45313000000 16
45314000000 16
45315000000 16
45316000000 16
45317000000 16
45318000000 16
45319000000 16
45320000000 16
45321000000 16
45322000000 16
45323000000 16
45324000000 16
45325000000 16
45326000000 16
45327000000 16
45328000000 16
45329000000 16
45330000000 16
45331000000 16
45332000000 16
45333000000 16
45334000000 16
45335000000 16
45336000000 16
45337000000 16
45338000000 16
45339000000 16
45340000000 16
45341000000 16
45342000000 16
45343000000 16
45344000000 16
45345000000 16
45346000000 16
45347000000 16
45348000000 16
45349000000 16
45350000000 16
45351000000 16
45352000000 16
45353000000 16
45354000000 16
45355000000 16
45356000000 16
45357000000 16
45358000000 16
45359000000 16
45360000000 16
45361000000 16
45362000000 16
45363000000 16
45364000000 16
45365000000 16
45366000000 16
45367000000 16
45368000000 16
45369000000 16
45370000000 16
45371000000 16
45372000000 16
45373000000 16
45374000000 16
45375000000 16
45376000000 1
45377000000 1
45378000000 1
45379000000 1
45380000000 1
45381000000 1
45382000000 1
45383000000 1
45384000000 1
45385000000 1
45386000000 1
45387000000 1
45388000000 1
45389000000 1
45390000000 1
45391000000 1
45392000000 1
45393000000 1
45394000000 1
45395000000 1
45396000000 1
45397000000 1
45398000000 1
45399000000 1
45400000000 1
45401000000 1
45402000000 1
45403000000 1
45404000000 1
45405000000 1
45406000000 1
45407000000 1
45408000000 1
45409000000 1
45410000000 1
45411000000 1
45412000000 1
45413000000 1
45414000000 1
45415000000 1
45416000000 1
45417000000 1
45418000000 1
45419000000 1
45420000000 1
45421000000 1
45422000000 1
45423000000 1
45424000000 1
45425000000 1
45426000000 1
45427000000 1
45428000000 1
45429000000 1
45430000000 1
45431000000 1
45432000000 1
45433000000 1
45434000000 1
45435000000 1
45436000000 1
45437000000 1
45438000000 1
45439000000 1
45440000000 1
45441000000 1
45442000000 1
45443000000 1
45444000000 1
45445000000 1
45446000000 1
45447000000 1
45448000000 1
45449000000 1
45450000000 1
45451000000 1
45452000000 1
45453000000 1
45454000000 1
45455000000 1
45456000000 1
45457000000 1
45458000000 1
45459000000 1
45460000000 1
45461000000 1
45462000000 1
45463000000 1
45464000000 1
45465000000 1
45466000000 1
45467000000 1
45468000000 1
45469000000 1
45470000000 1
45471000000 1
45472000000 1
45473000000 1
45474000000 1
45475000000 1
45476000000 1
45477000000 1
45478000000 1
45479000000 1
45480000000 1
45481000000 1
45482000000 1
45483000000 1
45484000000 1
45485000000 1
45486000000 1
45487000000 1
45488000000 1
45489000000 1
45490000000 1
45491000000 1
45492000000 1
45493000000 1
45494000000 1
45495000000 1
45496000000 1
45497000000 1
45498000000 1
45499000000 1
45500000000 1
45501000000 1
45502000000 1
45503000000 1
45504000000 1
45505000000 1
45506000000 1
45507000000 1
45508000000 1
45509000000 1
45510000000 1
45511000000 1
45512000000 1
45513000000 1
45514000000 1
45515000000 1
45516000000 1
45517000000 1
45518000000 1
45519000000 1
45520000000 1
45521000000 1
45522000000 1
45523000000 1
45524000000 1
45525000000 1
45526000000 1
45527000000 1
45528000000 1
45529000000 1
45530000000 1
45531000000 1
45532000000 1
45533000000 1
45534000000 1
45535000000 1
45536000000 1
45537000000 1
45538000000 1
45539000000 1
45540000000 1
45541000000 1
45542000000 1
45543000000 1
45544000000 1
45545000000 1
45546000000 1
45547000000 1
45548000000 1
45549000000 1
45550000000 1
45551000000 1
45552000000 1
45553000000 1
45554000000 1
45555000000 1
45556000000 1
45557000000 1
45558000000 1
45559000000 1
45560000000 1
45561000000 1
45562000000 1
45563000000 1
45564000000 1
45565000000 1
45566000000 1
45567000000 1
45568000000 1
45569000000 1
45570000000 1
45571000000 1
45572000000 1
45573000000 1
45574000000 1
45575000000 1
45576000000 1
45577000000 1
45578000000 1
45579000000 1
45580000000 1
45581000000 1
45582000000 1
45583000000 1
45584000000 1
45585000000 1
45586000000 1
45587000000 1
45588000000 1
45589000000 1
45590000000 1
45591000000 1
45592000000 1
45593000000 1
45594000000 1
45595000000 1
45596000000 1
45597000000 1
45598000000 1
45599000000 1
45600000000 1
45601000000 1
45602000000 1
45603000000 1
45604000000 1
45605000000 1
45606000000 1
45607000000 1
45608000000 1
45609000000 1
45610000000 1
45611000000 1
45612000000 1
45613000000 1
45614000000 1
45615000000 1
45616000000 1
45617000000 1
45618000000 1
45619000000 1
45620000000 1
45621000000 1
45622000000 1
45623000000 1
45624000000 1
45625000000 1
45626000000 1
45627000000 1
45628000000 1
45629000000 1
45630000000 1
45631000000 1
45632000000 1
45633000000 1
45634000000 1
45635000000 1
45636000000 1
45637000000 1
45638000000 1
45639000000 1
45640000000 1
45641000000 1
45642000000 1
45643000000 1
45644000000 1
45645000000 1
45646000000 1
45647000000 1
45648000000 1
45649000000 1
45650000000 1
45651000000 1
45652000000 1
45653000000 1
45654000000 1
45655000000 1
45656000000 1
45657000000 1
45658000000 1
45659000000 1
45660000000 1
45661000000 1
45662000000 1
45663000000 1
45664000000 1
45665000000 1
45666000000 1
45667000000 1
45668000000 1
45669000000 1
45670000000 1
45671000000 1
45672000000 1
45673000000 1
45674000000 1
45675000000 1
45676000000 1
45677000000 1
45678000000 1
45679000000 1
45680000000 1
45681000000 1
45682000000 1
45683000000 1
45684000000 1
45685000000 1
45686000000 1
45687000000 1
45688000000 1
45689000000 1
45690000000 1
45691000000 1
45692000000 1
45693000000 1
45694000000 1
45695000000 1
45696000000 1
45697000000 1
45698000000 1
45699000000 1
45700000000 1
45701000000 1
45702000000 1
45703000000 1
45704000000 1
45705000000 1
45706000000 1
45707000000 1
45708000000 1
45709000000 1
45710000000 1
45711000000 1
45712000000 1
45713000000 1
45714000000 1
45715000000 1
45716000000 1
45717000000 1
45718000000 1
45719000000 1
45720000000 1
45721000000 1
45722000000 1
45723000000 1
45724000000 1
45725000000 1
45726000000 1
45727000000 1
45728000000 1
45729000000 1
45730000000 1
45731000000 1
45732000000 1
45733000000 1
45734000000 1
45735000000 1
45736000000 1
45737000000 1
45738000000 1
45739000000 1
45740000000 1
45741000000 1
45742000000 1
45743000000 1
45744000000 1
45745000000 1
45746000000 1
45747000000 1
45748000000 1
45749000000 1
45750000000 1
45751000000 1
45752000000 1
45753000000 1
45754000000 1
45755000000 1
45756000000 1
45757000000 1
45758000000 1
45759000000 1
45760000000 1
45761000000 1
45762000000 1
45763000000 1
45764000000 1
45765000000 1
45766000000 1
45767000000 1
45768000000 1
45769000000 1
45770000000 1
45771000000 1
45772000000 1
45773000000 1
45774000000 1
45775000000 1
45776000000 1
45777000000 1
45778000000 1
45779000000 1
45780000000 1
45781000000 1
45782000000 1
45783000000 1
45784000000 1
45785000000 1
45786000000 1
45787000000 1
45788000000 1
45789000000 1
45790000000 1
45791000000 1
45792000000 1
45793000000 1
45794000000 1
45795000000 1
45796000000 1
45797000000 1
45798000000 1
45799000000 1
45800000000 1
45801000000 1
45802000000 1
45803000000 1
45804000000 1
45805000000 1
45806000000 1
45807000000 1
45808000000 1
45809000000 1
45810000000 1
45811000000 1
45812000000 1
45813000000 1
45814000000 1
45815000000 1
45816000000 1
45817000000 1
45818000000 1
45819000000 1
45820000000 1
45821000000 1
45822000000 1
45823000000 1
45824000000 1
45825000000 1
45826000000 1
45827000000 1
45828000000 1
45829000000 1
45830000000 1
45831000000 1
45832000000 1
45833000000 1
45834000000 1
45835000000 1
45836000000 1
45837000000 1
45838000000 1
45839000000 1
45840000000 1
45841000000 1
45842000000 1
45843000000 1
45844000000 1
45845000000 1
45846000000 1
45847000000 1
45848000000 1
45849000000 1
45850000000 1
45851000000 1
45852000000 1
45853000000 1
45854000000 1
45855000000 1
45856000000 1
45857000000 1
45858000000 1
45859000000 1
45860000000 1
45861000000 1
45862000000 1
45863000000 1
45864000000 1
45865000000 1
45866000000 1
45867000000 1
45868000000 1
45869000000 1
45870000000 1
45871000000 1
45872000000 1
45873000000 1
45874000000 1
45875000000 1
45876000000 1
45877000000 1
45878000000 1
45879000000 1
45880000000 1
45881000000 1
45882000000 1
45883000000 1
45884000000 1
45885000000 1
45886000000 1
45887000000 1
45888000000 1
45889000000 1
45890000000 1
45891000000 1
45892000000 1
45893000000 1
45894000000 1
45895000000 1
45896000000 1
45897000000 1
45898000000 1
45899000000 1
45900000000 1
45901000000 1
45902000000 1
45903000000 1
45904000000 1
45905000000 1
45906000000 1
45907000000 1
45908000000 1
45909000000 1
45910000000 1
45911000000 1
45912000000 1
45913000000 1
45914000000 1
45915000000 1
45916000000 1
45917000000 1
45918000000 1
45919000000 1
45920000000 1
45921000000 1
45922000000 1
45923000000 1
45924000000 1
45925000000 1
45926000000 1
45927000000 1
45928000000 1
45929000000 1
45930000000 1
45931000000 1
45932000000 1
45933000000 1
45934000000 1
45935000000 1
45936000000 1
45937000000 1
45938000000 1
45939000000 1
45940000000 1
45941000000 1
45942000000 1
45943000000 1
45944000000 1
45945000000 1
45946000000 1
45947000000 1
45948000000 1
45949000000 1
45950000000 1
45951000000 1
45952000000 1
45953000000 1
45954000000 1
45955000000 1
45956000000 1
45957000000 1
45958000000 1
45959000000 1
45960000000 1
45961000000 1
45962000000 1
45963000000 1
45964000000 1
45965000000 1
45966000000 1
45967000000 1
45968000000 1
45969000000 1
45970000000 1
45971000000 1
45972000000 1
45973000000 1
45974000000 1
45975000000 1
45976000000 1
45977000000 1
45978000000 1
45979000000 1
45980000000 1
45981000000 1
45982000000 1
45983000000 1
45984000000 1
45985000000 1
45986000000 1
45987000000 1
45988000000 1
45989000000 1
45990000000 1
45991000000 1
45992000000 1
45993000000 1
45994000000 1
45995000000 1
45996000000 1
45997000000 1
45998000000 1
45999000000 1
46000000000 1
46001000000 1
46002000000 1
46003000000 1
46004000000 1
46005000000 1
46006000000 1
46007000000 1
46008000000 1
46009000000 1
46010000000 1
46011000000 1
46012000000 1
46013000000 1
46014000000 1
46015000000 1
46016000000 1
46017000000 1
46018000000 1
46019000000 1
46020000000 1
46021000000 1
46022000000 1
46023000000 1
46024000000 1
46025000000 1
46026000000 1
46027000000 1
46028000000 1
46029000000 1
46030000000 1
46031000000 1
46032000000 1
46033000000 1
46034000000 1
46035000000 1
46036000000 1
46037000000 1
46038000000 1
46039000000 1
46040000000 1
46041000000 1
46042000000 1
46043000000 1
46044000000 1
46045000000 1
46046000000 1
46047000000 1
46048000000 1
46049000000 1
46050000000 1
46051000000 1
46052000000 1
46053000000 1
46054000000 1
46055000000 1
46056000000 1
46057000000 1
46058000000 1
46059000000 1
46060000000 1
46061000000 1
46062000000 1
46063000000 1
46064000000 1
46065000000 1
46066000000 1
46067000000 1
46068000000 1
46069000000 1
46070000000 1
46071000000 1
46072000000 1
46073000000 1
46074000000 1
46075000000 1
46076000000 1
46077000000 1
46078000000 1
46079000000 1
46080000000 1
46081000000 1
46082000000 1
46083000000 1
46084000000 1
46085000000 1
46086000000 1
46087000000 1
46088000000 1
46089000000 1
46090000000 1
46091000000 1
46092000000 1
46093000000 1
46094000000 1
46095000000 1
46096000000 1
46097000000 1
46098000000 1
46099000000 1
46100000000 1
46101000000 1
46102000000 1
46103000000 1
46104000000 1
46105000000 1
46106000000 1
46107000000 1
46108000000 1
46109000000 1
46110000000 1
46111000000 1
46112000000 1
46113000000 1
46114000000 1
46115000000 1
46116000000 1
46117000000 1
46118000000 1
46119000000 1
46120000000 1
46121000000 1
46122000000 1
46123000000 1
46124000000 1
46125000000 1
46126000000 1
46127000000 1
46128000000 1
46129000000 1
46130000000 1
46131000000 1
46132000000 1
46133000000 1
46134000000 1
46135000000 1
46136000000 1
46137000000 1
46138000000 1
46139000000 1
46140000000 1
46141000000 1
46142000000 1
46143000000 1
46144000000 1
46145000000 1
46146000000 1
46147000000 1
46148000000 1
46149000000 1
46150000000 1
46151000000 1
46152000000 1
46153000000 1
46154000000 1
46155000000 1
46156000000 1
46157000000 1
46158000000 1
46159000000 1
46160000000 1
46161000000 1
46162000000 1
46163000000 1
46164000000 1
46165000000 1
46166000000 1
46167000000 1
46168000000 1
46169000000 1
46170000000 1
46171000000 1
46172000000 1
46173000000 1
46174000000 1
46175000000 1
46176000000 1
46177000000 1
46178000000 1
46179000000 1
46180000000 1
46181000000 1
46182000000 1
46183000000 1
46184000000 1
46185000000 1
46186000000 1
46187000000 1
46188000000 1
46189000000 1
46190000000 1
46191000000 1
46192000000 1
46193000000 1
46194000000 1
46195000000 1
46196000000 1
46197000000 1
46198000000 1
46199000000 1
46200000000 1
46201000000 1
46202000000 1
46203000000 1
46204000000 1
46205000000 1
46206000000 1
46207000000 1
46208000000 1
46209000000 1
46210000000 1
46211000000 1
46212000000 1
46213000000 1
46214000000 1
46215000000 1
46216000000 1
46217000000 1
46218000000 1
46219000000 1
46220000000 1
46221000000 1
46222000000 1
46223000000 1
46224000000 1
46225000000 1
46226000000 1
46227000000 1
46228000000 1
46229000000 1
46230000000 1
46231000000 1
46232000000 1
46233000000 1
46234000000 1
46235000000 1
46236000000 1
46237000000 1
46238000000 1
46239000000 1
46240000000 1
46241000000 1
46242000000 1
46243000000 1
46244000000 1
46245000000 1
46246000000 1
46247000000 1
46248000000 1
46249000000 1
46250000000 1
46251000000 1
46252000000 1
46253000000 1
46254000000 1
46255000000 1
46256000000 1
46257000000 1
46258000000 1
46259000000 1
46260000000 1
46261000000 1
46262000000 1
46263000000 1
46264000000 1
46265000000 1
46266000000 1
46267000000 1
46268000000 1
46269000000 1
46270000000 1
46271000000 1
46272000000 1
46273000000 1
46274000000 1
46275000000 1
46276000000 1
46277000000 1
46278000000 1
46279000000 1
46280000000 1
46281000000 1
46282000000 1
46283000000 1
46284000000 1
46285000000 1
46286000000 1
46287000000 1
46288000000 1
46289000000 1
46290000000 1
46291000000 1
46292000000 1
46293000000 1
46294000000 1
46295000000 1
46296000000 1
46297000000 1
46298000000 1
46299000000 1
46300000000 1
46301000000 1
46302000000 1
46303000000 1
46304000000 1
46305000000 1
46306000000 1
46307000000 1
46308000000 1
46309000000 1
46310000000 1
46311000000 1
46312000000 1
46313000000 1
46314000000 1
46315000000 1
46316000000 1
46317000000 1
46318000000 1
46319000000 1
46320000000 1
46321000000 1
46322000000 1
46323000000 1
46324000000 1
46325000000 1
46326000000 1
46327000000 1
46328000000 1
46329000000 1
46330000000 1
46331000000 1
46332000000 1
46333000000 1
46334000000 1
46335000000 1
46336000000 1
46337000000 1
46338000000 1
46339000000 1
46340000000 1
46341000000 1
46342000000 1
46343000000 1
46344000000 1
46345000000 1
46346000000 1
46347000000 1
46348000000 1
46349000000 1
46350000000 1
46351000000 1
46352000000 1
46353000000 1
46354000000 1
46355000000 1
46356000000 1
46357000000 1
46358000000 1
46359000000 1
46360000000 1
46361000000 1
46362000000 1
46363000000 1
46364000000 1
46365000000 1
46366000000 1
46367000000 1
46368000000 1
46369000000 1
46370000000 1
46371000000 1
46372000000 1
46373000000 1
46374000000 1
46375000000 1
46376000000 1
46377000000 1
46378000000 1
46379000000 1
46380000000 1
46381000000 1
46382000000 1
46383000000 1
46384000000 1
46385000000 1
46386000000 1
46387000000 1
46388000000 1
46389000000 1
46390000000 1
46391000000 1
46392000000 1
46393000000 1
46394000000 1
46395000000 1
46396000000 1
46397000000 1
46398000000 1
46399000000 1
46400000000 1
46401000000 1
46402000000 1
46403000000 1
46404000000 1
46405000000 1
46406000000 1
46407000000 1
46408000000 1
46409000000 1
46410000000 1
46411000000 1
46412000000 1
46413000000 1
46414000000 1
46415000000 1
46416000000 1
46417000000 1
46418000000 1
46419000000 1
46420000000 1
46421000000 1
46422000000 1
46423000000 1
46424000000 1
46425000000 1
46426000000 1
46427000000 1
46428000000 1
46429000000 1
46430000000 1
46431000000 1
46432000000 1
46433000000 1
46434000000 1
46435000000 1
46436000000 1
46437000000 1
46438000000 1
46439000000 1
46440000000 1
46441000000 1
46442000000 1
46443000000 1
46444000000 1
46445000000 1
46446000000 1
46447000000 1
46448000000 1
46449000000 1
46450000000 1
46451000000 1
46452000000 1
46453000000 1
46454000000 1
46455000000 1
46456000000 1
46457000000 1
46458000000 1
46459000000 1
46460000000 1
46461000000 1
46462000000 1
46463000000 1
46464000000 1
46465000000 1
46466000000 1
46467000000 1
46468000000 1
46469000000 1
46470000000 1
46471000000 1
46472000000 1
46473000000 1
46474000000 1
46475000000 1
46476000000 1
46477000000 1
46478000000 1
46479000000 1
46480000000 1
46481000000 1
46482000000 1
46483000000 1
46484000000 1
46485000000 1
46486000000 1
46487000000 1
46488000000 1
46489000000 1
46490000000 1
46491000000 1
46492000000 1
46493000000 1
46494000000 1
46495000000 1
46496000000 1
46497000000 1
46498000000 1
46499000000 1
46500000000 1
46501000000 1
46502000000 1
46503000000 1
46504000000 1
46505000000 1
46506000000 1
46507000000 1
46508000000 1
46509000000 1
46510000000 1
46511000000 1
46512000000 1
46513000000 1
46514000000 1
46515000000 1
46516000000 1
46517000000 1
46518000000 1
46519000000 1
46520000000 1
46521000000 1
46522000000 1
46523000000 1
46524000000 1
46525000000 1
46526000000 1
46527000000 1
46528000000 1
46529000000 1
46530000000 1
46531000000 1
46532000000 1
46533000000 1
46534000000 1
46535000000 1
46536000000 1
46537000000 1
46538000000 1
46539000000 1
46540000000 1
46541000000 1
46542000000 1
46543000000 1
46544000000 1
46545000000 1
46546000000 1
46547000000 1
46548000000 1
46549000000 1
46550000000 1
46551000000 1
46552000000 1
46553000000 1
46554000000 1
46555000000 1
46556000000 1
46557000000 1
46558000000 1
46559000000 1
46560000000 1
46561000000 1
46562000000 1
46563000000 1
46564000000 1
46565000000 1
46566000000 1
46567000000 1
46568000000 1
46569000000 1
46570000000 1
46571000000 1
46572000000 1
46573000000 1
46574000000 1
46575000000 1
46576000000 1
46577000000 1
46578000000 1
46579000000 1
46580000000 1
46581000000 1
46582000000 1
46583000000 1
46584000000 1
46585000000 1
46586000000 1
46587000000 1
46588000000 1
46589000000 1
46590000000 1
46591000000 1
46592000000 1
46593000000 1
46594000000 1
46595000000 1
46596000000 1
46597000000 1
46598000000 1
46599000000 1
46600000000 1
46601000000 1
46602000000 1
46603000000 1
46604000000 1
46605000000 1
46606000000 1
46607000000 1
46608000000 1
46609000000 1
46610000000 1
46611000000 1
46612000000 1
46613000000 1
46614000000 1
46615000000 1
46616000000 1
46617000000 1
46618000000 1
46619000000 1
46620000000 1
46621000000 1
46622000000 1
46623000000 1
46624000000 1
46625000000 1
46626000000 1
46627000000 1
46628000000 1
46629000000 1
46630000000 1
46631000000 1
46632000000 1
46633000000 1
46634000000 1
46635000000 1
46636000000 1
46637000000 1
46638000000 1
46639000000 1
46640000000 1
46641000000 1
46642000000 1
46643000000 1
46644000000 1
46645000000 1
46646000000 1
46647000000 1
46648000000 1
46649000000 1
46650000000 1
46651000000 1
46652000000 1
46653000000 1
46654000000 1
46655000000 1
46656000000 1
46657000000 1
46658000000 1
46659000000 1
46660000000 1
46661000000 1
46662000000 1
46663000000 1
46664000000 1
46665000000 1
46666000000 1
46667000000 1
46668000000 1
46669000000 1
46670000000 1
46671000000 1
46672000000 1
46673000000 1
46674000000 1
46675000000 1
46676000000 1
46677000000 1
46678000000 1
46679000000 1
46680000000 1
46681000000 1
46682000000 1
46683000000 1
46684000000 1
46685000000 1
46686000000 1
46687000000 1
46688000000 1
46689000000 1
46690000000 1
46691000000 1
46692000000 1
46693000000 1
46694000000 1
46695000000 1
46696000000 1
46697000000 1
46698000000 1
46699000000 1
46700000000 1
46701000000 1
46702000000 1
46703000000 1
46704000000 1
46705000000 1
46706000000 1
46707000000 1
46708000000 1
46709000000 1
46710000000 1
46711000000 1
46712000000 1
46713000000 1
46714000000 1
46715000000 1
46716000000 1
46717000000 1
46718000000 1
46719000000 1
46720000000 1
46721000000 1
46722000000 1
46723000000 1
46724000000 1
46725000000 1
46726000000 1
46727000000 1
46728000000 1
46729000000 1
46730000000 1
46731000000 1
46732000000 1
46733000000 1
46734000000 1
46735000000 1
46736000000 1
46737000000 1
46738000000 1
46739000000 1
46740000000 1
46741000000 1
46742000000 1
46743000000 1
46744000000 1
46745000000 1
46746000000 1
46747000000 1
46748000000 1
46749000000 1
46750000000 1
46751000000 1
46752000000 1
46753000000 1
46754000000 1
46755000000 1
46756000000 1
46757000000 1
46758000000 1
46759000000 1
46760000000 1
46761000000 1
46762000000 1
46763000000 1
46764000000 1
46765000000 1
46766000000 1
46767000000 1
46768000000 1
46769000000 1
46770000000 1
46771000000 1
46772000000 1
46773000000 1
46774000000 1
46775000000 1
46776000000 1
46777000000 1
46778000000 1
46779000000 1
46780000000 1
46781000000 1
46782000000 1
46783000000 1
46784000000 1
46785000000 1
46786000000 1
46787000000 1
46788000000 1
46789000000 1
46790000000 1
46791000000 1
46792000000 1
46793000000 1
46794000000 1
46795000000 1
46796000000 1
46797000000 1
46798000000 1
46799000000 1
46800000000 1
46801000000 1
46802000000 1
46803000000 1
46804000000 1
46805000000 1
46806000000 1
46807000000 1
46808000000 1
46809000000 1
46810000000 1
46811000000 1
46812000000 1
46813000000 1
46814000000 1
46815000000 1
46816000000 1
46817000000 1
46818000000 1
46819000000 1
46820000000 1
46821000000 1
46822000000 1
46823000000 1
46824000000 1
46825000000 1
46826000000 1
46827000000 1
46828000000 1
46829000000 1
46830000000 1
46831000000 1
46832000000 1
46833000000 1
46834000000 1
46835000000 1
46836000000 1
46837000000 1
46838000000 1
46839000000 1
46840000000 1
46841000000 1
46842000000 1
46843000000 1
46844000000 1
46845000000 1
46846000000 1
46847000000 1
46848000000 1
46849000000 1
46850000000 1
46851000000 1
46852000000 1
46853000000 1
46854000000 1
46855000000 1
46856000000 1
46857000000 1
46858000000 1
46859000000 1
46860000000 1
46861000000 1
46862000000 1
46863000000 1
46864000000 1
46865000000 1
46866000000 1
46867000000 1
46868000000 1
46869000000 1
46870000000 1
46871000000 1
46872000000 1
46873000000 1
46874000000 1
46875000000 1
46876000000 1
46877000000 1
46878000000 1
46879000000 1
46880000000 1
46881000000 1
46882000000 1
46883000000 1
46884000000 1
46885000000 1
46886000000 1
46887000000 1
46888000000 1
46889000000 1
46890000000 1
46891000000 1
46892000000 1
46893000000 1
46894000000 1
46895000000 1
46896000000 1
46897000000 1
46898000000 1
46899000000 1
46900000000 1
46901000000 1
46902000000 1
46903000000 1
46904000000 1
46905000000 1
46906000000 1
46907000000 1
46908000000 1
46909000000 1
46910000000 1
46911000000 1
46912000000 1
46913000000 1
46914000000 1
46915000000 1
46916000000 1
46917000000 1
46918000000 1
46919000000 1
46920000000 1
46921000000 1
46922000000 1
46923000000 1
46924000000 1
46925000000 1
46926000000 1
46927000000 1
46928000000 1
46929000000 1
46930000000 1
46931000000 1
46932000000 1
46933000000 1
46934000000 1
46935000000 1
46936000000 1
46937000000 1
46938000000 1
46939000000 1
46940000000 1
46941000000 1
46942000000 1
46943000000 1
46944000000 1
46945000000 1
46946000000 1
46947000000 1
46948000000 1
46949000000 1
46950000000 1
46951000000 1
46952000000 1
46953000000 1
46954000000 1
46955000000 1
46956000000 1
46957000000 1
46958000000 1
46959000000 1
46960000000 1
46961000000 1
46962000000 1
46963000000 1
46964000000 1
46965000000 1
46966000000 1
46967000000 1
46968000000 1
46969000000 1
46970000000 1
46971000000 1
46972000000 1
46973000000 1
46974000000 1
46975000000 1
46976000000 1
46977000000 1
46978000000 1
46979000000 1
46980000000 1
46981000000 1
46982000000 1
46983000000 1
46984000000 1
46985000000 1
46986000000 1
46987000000 1
46988000000 1
46989000000 1
46990000000 1
46991000000 1
46992000000 1
46993000000 1
46994000000 1
46995000000 1
46996000000 1
46997000000 1
46998000000 1
46999000000 1
47000000000 1
47001000000 1
47002000000 1
47003000000 1
47004000000 1
47005000000 1
47006000000 1
47007000000 1
47008000000 1
47009000000 1
47010000000 1
47011000000 1
47012000000 1
47013000000 1
47014000000 1
47015000000 1
47016000000 1
47017000000 1
47018000000 1
47019000000 1
47020000000 1
47021000000 1
47022000000 1
47023000000 1
47024000000 1
47025000000 1
47026000000 1
47027000000 1
47028000000 1
47029000000 1
47030000000 1
47031000000 1
47032000000 1
47033000000 1
47034000000 1
47035000000 1
47036000000 1
47037000000 1
47038000000 1
47039000000 1
47040000000 1
47041000000 1
47042000000 1
47043000000 1
47044000000 1
47045000000 1
47046000000 1
47047000000 1
47048000000 1
47049000000 1
47050000000 1
47051000000 1
47052000000 1
47053000000 1
47054000000 1
47055000000 1
47056000000 1
47057000000 1
47058000000 1
47059000000 1
47060000000 1
47061000000 1
47062000000 1
47063000000 1
47064000000 1
47065000000 1
47066000000 1
47067000000 1
47068000000 1
47069000000 1
47070000000 1
47071000000 1
47072000000 1
47073000000 1
47074000000 1
47075000000 1
47076000000 1
47077000000 1
47078000000 1
47079000000 1
47080000000 1
47081000000 1
47082000000 1
47083000000 1
47084000000 1
47085000000 1
47086000000 1
47087000000 1
47088000000 1
47089000000 1
47090000000 1
47091000000 1
47092000000 1
47093000000 1
47094000000 1
47095000000 1
47096000000 1
47097000000 1
47098000000 1
47099000000 1
47100000000 1
47101000000 1
47102000000 1
47103000000 1
47104000000 1
47105000000 1
47106000000 1
47107000000 1
47108000000 1
47109000000 1
47110000000 1
47111000000 1
47112000000 1
47113000000 1
47114000000 1
47115000000 1
47116000000 1
47117000000 1
47118000000 1
47119000000 1
47120000000 1
47121000000 1
47122000000 1
47123000000 1
47124000000 1
47125000000 1
47126000000 1
47127000000 1
47128000000 1
47129000000 1
47130000000 1
47131000000 1
47132000000 1
47133000000 1
47134000000 1
47135000000 1
47136000000 1
47137000000 1
47138000000 1
47139000000 1
47140000000 1
47141000000 1
47142000000 1
47143000000 1
47144000000 1
47145000000 1
47146000000 1
47147000000 1
47148000000 1
47149000000 1
47150000000 1
47151000000 1
47152000000 1
47153000000 1
47154000000 1
47155000000 1
47156000000 1
47157000000 1
47158000000 1
47159000000 1
47160000000 1
47161000000 1
47162000000 1
47163000000 1
47164000000 1
47165000000 1
47166000000 1
47167000000 1
47168000000 1
47169000000 1
47170000000 1
47171000000 1
47172000000 1
47173000000 1
47174000000 1
47175000000 1
47176000000 1
47177000000 1
47178000000 1
47179000000 1
47180000000 1
47181000000 1
47182000000 1
47183000000 1
47184000000 1
47185000000 1
47186000000 1
47187000000 1
47188000000 1
47189000000 1
47190000000 1
47191000000 1
47192000000 1
47193000000 1
47194000000 1
47195000000 1
47196000000 1
47197000000 1
47198000000 1
47199000000 1
47200000000 1
47201000000 1
47202000000 1
47203000000 1
47204000000 1
47205000000 1
47206000000 1
47207000000 1
47208000000 1
47209000000 1
47210000000 1
47211000000 1
47212000000 1
47213000000 1
47214000000 1
47215000000 1
47216000000 1
47217000000 1
47218000000 1
47219000000 1
47220000000 1
47221000000 1
47222000000 1
47223000000 1
47224000000 1
47225000000 1
47226000000 1
47227000000 1
47228000000 1
47229000000 1
47230000000 1
47231000000 1
47232000000 1
47233000000 1
47234000000 1
47235000000 1
47236000000 1
47237000000 1
47238000000 1
47239000000 1
47240000000 1
47241000000 1
47242000000 1
47243000000 1
47244000000 1
47245000000 1
47246000000 1
47247000000 1
47248000000 1
47249000000 1
47250000000 1
47251000000 1
47252000000 1
47253000000 1
47254000000 1
47255000000 1
47256000000 1
47257000000 1
47258000000 1
47259000000 1
47260000000 1
47261000000 1
47262000000 1
47263000000 1
47264000000 1
47265000000 1
47266000000 1
47267000000 1
47268000000 1
47269000000 1
47270000000 1
47271000000 1
47272000000 1
47273000000 1
47274000000 1
47275000000 1
47276000000 1
47277000000 1
47278000000 1
47279000000 1
47280000000 1
47281000000 1
47282000000 1
47283000000 1
47284000000 1
47285000000 1
47286000000 1
47287000000 1
47288000000 1
47289000000 1
47290000000 1
47291000000 1
47292000000 1
47293000000 1
47294000000 1
47295000000 1
47296000000 1
47297000000 1
47298000000 1
47299000000 1
47300000000 1
47301000000 1
47302000000 1
47303000000 1
47304000000 1
47305000000 1
47306000000 1
47307000000 1
47308000000 1
47309000000 1
47310000000 1
47311000000 1
47312000000 1
47313000000 1
47314000000 1
47315000000 1
47316000000 1
47317000000 1
47318000000 1
47319000000 1
47320000000 1
47321000000 1
47322000000 1
47323000000 1
47324000000 1
47325000000 1
47326000000 1
47327000000 1
47328000000 1
47329000000 1
47330000000 1
47331000000 1
47332000000 1
47333000000 1
47334000000 1
47335000000 1
47336000000 1
47337000000 1
47338000000 1
47339000000 1
47340000000 1
47341000000 1
47342000000 1
47343000000 1
47344000000 1
47345000000 1
47346000000 1
47347000000 1
47348000000 1
47349000000 1
47350000000 1
47351000000 1
47352000000 1
47353000000 1
47354000000 1
47355000000 1
47356000000 1
47357000000 1
47358000000 1
47359000000 1
47360000000 1
47361000000 1
47362000000 1
47363000000 1
47364000000 1
47365000000 1
47366000000 1
47367000000 1
47368000000 1
47369000000 1
47370000000 1
47371000000 1
47372000000 1
47373000000 1
47374000000 1
47375000000 1
47376000000 1
47377000000 1
47378000000 1
47379000000 1
47380000000 1
47381000000 1
47382000000 1
47383000000 1
47384000000 1
47385000000 1
47386000000 1
47387000000 1
47388000000 1
47389000000 1
47390000000 1
47391000000 1
47392000000 1
47393000000 1
47394000000 1
47395000000 1
47396000000 1
47397000000 1
47398000000 1
47399000000 1
47400000000 1
47401000000 1
47402000000 1
47403000000 1
47404000000 1
47405000000 1
47406000000 1
47407000000 1
47408000000 1
47409000000 1
47410000000 1
47411000000 1
47412000000 1
47413000000 1
47414000000 1
47415000000 1
47416000000 1
47417000000 1
47418000000 1
47419000000 1
47420000000 1
47421000000 1
47422000000 1
47423000000 1
47424000000 1
47425000000 1
47426000000 1
47427000000 1
47428000000 1
47429000000 1
47430000000 1
47431000000 1
47432000000 1
47433000000 1
47434000000 1
47435000000 1
47436000000 1
47437000000 1
47438000000 1
47439000000 1
47440000000 1
47441000000 1
47442000000 1
47443000000 1
47444000000 1
47445000000 1
47446000000 1
47447000000 1
47448000000 1
47449000000 1
47450000000 1
47451000000 1
47452000000 1
47453000000 1
47454000000 1
47455000000 1
47456000000 1
47457000000 1
47458000000 1
47459000000 1
47460000000 1
47461000000 1
47462000000 1
47463000000 1
47464000000 1
47465000000 1
47466000000 1
47467000000 1
47468000000 1
47469000000 1
47470000000 1
47471000000 1
47472000000 1
47473000000 1
47474000000 1
47475000000 1
47476000000 1
47477000000 1
47478000000 1
47479000000 1
47480000000 1
47481000000 1
47482000000 1
47483000000 1
47484000000 1
47485000000 1
47486000000 1
47487000000 1
47488000000 1
47489000000 1
47490000000 1
47491000000 1
47492000000 1
47493000000 1
47494000000 1
47495000000 1
47496000000 1
47497000000 1
47498000000 1
47499000000 1
47500000000 1
47501000000 1
47502000000 1
47503000000 1
47504000000 1
47505000000 1
47506000000 1
47507000000 1
47508000000 1
47509000000 1
47510000000 1
47511000000 1
47512000000 1
47513000000 1
47514000000 1
47515000000 1
47516000000 1
47517000000 1
47518000000 1
47519000000 1
47520000000 1
47521000000 1
47522000000 1
47523000000 1
47524000000 1
47525000000 1
47526000000 1
47527000000 1
47528000000 1
47529000000 1
47530000000 1
47531000000 1
47532000000 1
47533000000 1
47534000000 1
47535000000 1
47536000000 1
47537000000 1
47538000000 1
47539000000 1
47540000000 1
47541000000 1
47542000000 1
47543000000 1
47544000000 1
47545000000 1
47546000000 1
47547000000 1
47548000000 1
47549000000 1
47550000000 1
47551000000 1
47552000000 1
47553000000 1
47554000000 1
47555000000 1
47556000000 1
47557000000 1
47558000000 1
47559000000 1
47560000000 1
47561000000 1
47562000000 1
47563000000 1
47564000000 1
47565000000 1
47566000000 1
47567000000 1
47568000000 1
47569000000 1
47570000000 1
47571000000 1
47572000000 1
47573000000 1
47574000000 1
47575000000 1
47576000000 1
47577000000 1
47578000000 1
47579000000 1
47580000000 1
47581000000 1
47582000000 1
47583000000 1
47584000000 1
47585000000 1
47586000000 1
47587000000 1
47588000000 1
47589000000 1
47590000000 1
47591000000 1
47592000000 1
47593000000 1
47594000000 1
47595000000 1
47596000000 1
47597000000 1
47598000000 1
47599000000 1
47600000000 1
47601000000 1
47602000000 1
47603000000 1
47604000000 1
47605000000 1
47606000000 1
47607000000 1
47608000000 1
47609000000 1
47610000000 1
47611000000 1
47612000000 1
47613000000 1
47614000000 1
47615000000 1
47616000000 1
47617000000 1
47618000000 1
47619000000 1
47620000000 1
47621000000 1
47622000000 1
47623000000 1
47624000000 1
47625000000 1
47626000000 1
47627000000 1
47628000000 1
47629000000 1
47630000000 1
47631000000 1
47632000000 1
47633000000 1
47634000000 1
47635000000 1
47636000000 1
47637000000 1
47638000000 1
47639000000 1
47640000000 1
47641000000 1
47642000000 1
47643000000 1
47644000000 1
47645000000 1
47646000000 1
47647000000 1
47648000000 1
47649000000 1
47650000000 1
47651000000 1
47652000000 1
47653000000 1
47654000000 1
47655000000 1
47656000000 1
47657000000 1
47658000000 1
47659000000 1
47660000000 1
47661000000 1
47662000000 1
47663000000 1
47664000000 1
47665000000 1
47666000000 1
47667000000 1
47668000000 1
47669000000 1
47670000000 1
47671000000 1
47672000000 1
47673000000 1
47674000000 1
47675000000 1
47676000000 1
47677000000 1
47678000000 1
47679000000 1
47680000000 1
47681000000 1
47682000000 1
47683000000 1
47684000000 1
47685000000 1
47686000000 1
47687000000 1
47688000000 1
47689000000 1
47690000000 1
47691000000 1
47692000000 1
47693000000 1
47694000000 1
47695000000 1
47696000000 1
47697000000 1
47698000000 1
47699000000 1
47700000000 1
47701000000 1
47702000000 1
47703000000 1
47704000000 1
47705000000 1
47706000000 1
47707000000 1
47708000000 1
47709000000 1
47710000000 1
47711000000 1
47712000000 1
47713000000 1
47714000000 1
47715000000 1
47716000000 1
47717000000 1
47718000000 1
47719000000 1
47720000000 1
47721000000 1
47722000000 1
47723000000 1
47724000000 1
47725000000 1
47726000000 1
47727000000 1
47728000000 1
47729000000 1
47730000000 1
47731000000 1
47732000000 1
47733000000 1
47734000000 1
47735000000 1
47736000000 1
47737000000 1
47738000000 1
47739000000 1
47740000000 1
47741000000 1
47742000000 1
47743000000 1
47744000000 1
47745000000 1
47746000000 1
47747000000 1
47748000000 1
47749000000 1
47750000000 1
47751000000 1
47752000000 1
47753000000 1
47754000000 1
47755000000 1
47756000000 1
47757000000 1
47758000000 1
47759000000 1
47760000000 1
47761000000 1
47762000000 1
47763000000 1
47764000000 1
47765000000 1
47766000000 1
47767000000 1
47768000000 1
47769000000 1
47770000000 1
47771000000 1
47772000000 1
47773000000 1
47774000000 1
47775000000 1
47776000000 1
47777000000 1
47778000000 1
47779000000 1
47780000000 1
47781000000 1
47782000000 1
47783000000 1
47784000000 1
47785000000 1
47786000000 1
47787000000 1
47788000000 1
47789000000 1
47790000000 1
47791000000 1
47792000000 1
47793000000 1
47794000000 1
47795000000 1
47796000000 1
47797000000 1
47798000000 1
47799000000 1
47800000000 1
47801000000 1
47802000000 1
47803000000 1
47804000000 1
47805000000 1
47806000000 1
47807000000 1
47808000000 1
47809000000 1
47810000000 1
47811000000 1
47812000000 1
47813000000 1
47814000000 1
47815000000 1
47816000000 1
47817000000 1
47818000000 1
47819000000 1
47820000000 1
47821000000 1
47822000000 1
47823000000 1
47824000000 1
47825000000 1
47826000000 1
47827000000 1
47828000000 1
47829000000 1
47830000000 1
47831000000 1
47832000000 1
47833000000 1
47834000000 1
47835000000 1
47836000000 1
47837000000 1
47838000000 1
47839000000 1
47840000000 1
47841000000 1
47842000000 1
47843000000 1
47844000000 1
47845000000 1
47846000000 1
47847000000 1
47848000000 1
47849000000 1
47850000000 1
47851000000 1
47852000000 1
47853000000 1
47854000000 1
47855000000 1
47856000000 1
47857000000 1
47858000000 1
47859000000 1
47860000000 1
47861000000 1
47862000000 1
47863000000 1
47864000000 1
47865000000 1
47866000000 1
47867000000 1
47868000000 1
47869000000 1
47870000000 1
47871000000 1
47872000000 1
47873000000 1
47874000000 1
47875000000 1
47876000000 1
47877000000 1
47878000000 1
47879000000 1
47880000000 1
47881000000 1
47882000000 1
47883000000 1
47884000000 1
47885000000 1
47886000000 1
47887000000 1
47888000000 1
47889000000 1
47890000000 1
47891000000 1
47892000000 1
47893000000 1
47894000000 1
47895000000 1
47896000000 1
47897000000 1
47898000000 1
47899000000 1
47900000000 1
47901000000 1
47902000000 1
47903000000 1
47904000000 1
47905000000 1
47906000000 1
47907000000 1
47908000000 1
47909000000 1
47910000000 1
47911000000 1
47912000000 1
47913000000 1
47914000000 1
47915000000 1
47916000000 1
47917000000 1
47918000000 1
47919000000 1
47920000000 1
47921000000 1
47922000000 1
47923000000 1
47924000000 1
47925000000 1
47926000000 1
47927000000 1
47928000000 1
47929000000 1
47930000000 1
47931000000 1
47932000000 1
47933000000 1
47934000000 1
47935000000 1
47936000000 1
47937000000 1
47938000000 1
47939000000 1
47940000000 1
47941000000 1
47942000000 1
47943000000 1
47944000000 1
47945000000 1
47946000000 1
47947000000 1
47948000000 1
47949000000 1
47950000000 1
47951000000 1
47952000000 1
47953000000 1
47954000000 1
47955000000 1
47956000000 1
47957000000 1
47958000000 1
47959000000 1
47960000000 1
47961000000 1
47962000000 1
47963000000 1
47964000000 1
47965000000 1
47966000000 1
47967000000 1
47968000000 1
47969000000 1
47970000000 1
47971000000 1
47972000000 1
47973000000 1
47974000000 1
47975000000 1
47976000000 1
47977000000 1
47978000000 1
47979000000 1
47980000000 1
47981000000 1
47982000000 1
47983000000 1
47984000000 1
47985000000 1
47986000000 1
47987000000 1
47988000000 1
47989000000 1
47990000000 1
47991000000 1
47992000000 1
47993000000 1
47994000000 1
47995000000 1
47996000000 1
47997000000 1
47998000000 1
47999000000 1
48000000000 1
48001000000 1
48002000000 1
48003000000 1
48004000000 1
48005000000 1
48006000000 1
48007000000 1
48008000000 1
48009000000 1
48010000000 1
48011000000 1
48012000000 1
48013000000 1
48014000000 1
48015000000 1
48016000000 1
48017000000 1
48018000000 1
48019000000 1
48020000000 1
48021000000 1
48022000000 1
48023000000 1
48024000000 1
48025000000 1
48026000000 1
48027000000 1
48028000000 1
48029000000 1
48030000000 1
48031000000 1
48032000000 1
48033000000 1
48034000000 1
48035000000 1
48036000000 1
48037000000 1
48038000000 1
48039000000 1
48040000000 1
48041000000 1
48042000000 1
48043000000 1
48044000000 1
48045000000 1
48046000000 1
48047000000 1
48048000000 1
48049000000 1
48050000000 1
48051000000 1
48052000000 1
48053000000 1
48054000000 1
48055000000 1
48056000000 1
48057000000 1
48058000000 1
48059000000 1
48060000000 1
48061000000 1
48062000000 1
48063000000 1
48064000000 1
48065000000 1
48066000000 1
48067000000 1
48068000000 1
48069000000 1
48070000000 1
48071000000 1
48072000000 1
48073000000 1
48074000000 1
48075000000 1
48076000000 1
48077000000 1
48078000000 1
48079000000 1
48080000000 1
48081000000 1
48082000000 1
48083000000 1
48084000000 1
48085000000 1
48086000000 1
48087000000 1
48088000000 1
48089000000 1
48090000000 1
48091000000 1
48092000000 1
48093000000 1
48094000000 1
48095000000 1
48096000000 1
48097000000 1
48098000000 1
48099000000 1
48100000000 1
48101000000 1
48102000000 1
48103000000 1
48104000000 1
48105000000 1
48106000000 1
48107000000 1
48108000000 1
48109000000 1
48110000000 1
48111000000 1
48112000000 1
48113000000 1
48114000000 1
48115000000 1
48116000000 1
48117000000 1
48118000000 1
48119000000 1
48120000000 1
48121000000 1
48122000000 1
48123000000 1
48124000000 1
48125000000 1
48126000000 1
48127000000 1
48128000000 1
48129000000 1
48130000000 1
48131000000 1
48132000000 1
48133000000 1
48134000000 1
48135000000 1
48136000000 1
48137000000 1
48138000000 1
48139000000 1
48140000000 1
48141000000 1
48142000000 1
48143000000 1
48144000000 1
48145000000 1
48146000000 1
48147000000 1
48148000000 1
48149000000 1
48150000000 1
48151000000 1
48152000000 1
48153000000 1
48154000000 1
48155000000 1
48156000000 1
48157000000 1
48158000000 1
48159000000 1
48160000000 1
48161000000 1
48162000000 1
48163000000 1
48164000000 1
48165000000 1
48166000000 1
48167000000 1
48168000000 1
48169000000 1
48170000000 1
48171000000 1
48172000000 1
48173000000 1
48174000000 1
48175000000 1
48176000000 1
48177000000 1
48178000000 1
48179000000 1
48180000000 1
48181000000 1
48182000000 1
48183000000 1
48184000000 1
48185000000 1
48186000000 1
48187000000 1
48188000000 1
48189000000 1
48190000000 1
48191000000 1
48192000000 1
48193000000 1
48194000000 1
48195000000 1
48196000000 1
48197000000 1
48198000000 1
48199000000 1
48200000000 1
48201000000 1
48202000000 1
48203000000 1
48204000000 1
48205000000 1
48206000000 1
48207000000 1
48208000000 1
48209000000 1
48210000000 1
48211000000 1
48212000000 1
48213000000 1
48214000000 1
48215000000 1
48216000000 1
48217000000 1
48218000000 1
48219000000 1
48220000000 1
48221000000 1
48222000000 1
48223000000 1
48224000000 1
48225000000 1
48226000000 1
48227000000 1
48228000000 1
48229000000 1
48230000000 1
48231000000 1
48232000000 1
48233000000 1
48234000000 1
48235000000 1
48236000000 1
48237000000 1
48238000000 1
48239000000 1
48240000000 1
48241000000 1
48242000000 1
48243000000 1
48244000000 1
48245000000 1
48246000000 1
48247000000 1
48248000000 1
48249000000 1
48250000000 1
48251000000 1
48252000000 1
48253000000 1
48254000000 1
48255000000 1
48256000000 1
48257000000 1
48258000000 1
48259000000 1
48260000000 1
48261000000 1
48262000000 1
48263000000 1
48264000000 1
48265000000 1
48266000000 1
48267000000 1
48268000000 1
48269000000 1
48270000000 1
48271000000 1
48272000000 1
48273000000 1
48274000000 1
48275000000 1
48276000000 1
48277000000 1
48278000000 1
48279000000 1
48280000000 1
48281000000 1
48282000000 1
48283000000 1
48284000000 1
48285000000 1
48286000000 1
48287000000 1
48288000000 1
48289000000 1
48290000000 1
48291000000 1
48292000000 1
48293000000 1
48294000000 1
48295000000 1
48296000000 1
48297000000 1
48298000000 1
48299000000 1
48300000000 1
48301000000 1
48302000000 1
48303000000 1
48304000000 1
48305000000 1
48306000000 1
48307000000 1
48308000000 1
48309000000 1
48310000000 1
48311000000 1
48312000000 1
48313000000 1
48314000000 1
48315000000 1
48316000000 1
48317000000 1
48318000000 1
48319000000 1
48320000000 1
48321000000 1
48322000000 1
48323000000 1
48324000000 1
48325000000 1
48326000000 1
48327000000 1
48328000000 1
48329000000 1
48330000000 1
48331000000 1
48332000000 1
48333000000 1
48334000000 1
48335000000 1
48336000000 1
48337000000 1
48338000000 1
48339000000 1
48340000000 1
48341000000 1
48342000000 1
48343000000 1
48344000000 1
48345000000 1
48346000000 1
48347000000 1
48348000000 1
48349000000 1
48350000000 1
48351000000 1
48352000000 1
48353000000 1
48354000000 1
48355000000 1
48356000000 1
48357000000 1
48358000000 1
48359000000 1
48360000000 1
48361000000 1
48362000000 1
48363000000 1
48364000000 1
48365000000 1
48366000000 1
48367000000 1
48368000000 1
48369000000 1
48370000000 1
48371000000 1
48372000000 1
48373000000 1
48374000000 1
48375000000 1
48376000000 1
48377000000 1
48378000000 1
48379000000 1
48380000000 1
48381000000 1
48382000000 1
48383000000 1
48384000000 1
48385000000 1
48386000000 1
48387000000 1
48388000000 1
48389000000 1
48390000000 1
48391000000 1
48392000000 1
48393000000 1
48394000000 1
48395000000 1
48396000000 1
48397000000 1
48398000000 1
48399000000 1
48400000000 1
48401000000 1
48402000000 1
48403000000 1
48404000000 1
48405000000 1
48406000000 1
48407000000 1
48408000000 1
48409000000 1
48410000000 1
48411000000 1
48412000000 1
48413000000 1
48414000000 1
48415000000 1
48416000000 1
48417000000 1
48418000000 1
48419000000 1
48420000000 1
48421000000 1
48422000000 1
48423000000 1
48424000000 1
48425000000 1
48426000000 1
48427000000 1
48428000000 1
48429000000 1
48430000000 1
48431000000 1
48432000000 1
48433000000 1
48434000000 1
48435000000 1
48436000000 1
48437000000 1
48438000000 1
48439000000 1
48440000000 1
48441000000 1
48442000000 1
48443000000 1
48444000000 1
48445000000 1
48446000000 1
48447000000 1
48448000000 1
48449000000 1
48450000000 1
48451000000 1
48452000000 1
48453000000 1
48454000000 1
48455000000 1
48456000000 1
48457000000 1
48458000000 1
48459000000 1
48460000000 1
48461000000 1
48462000000 1
48463000000 1
48464000000 1
48465000000 1
48466000000 1
48467000000 1
48468000000 1
48469000000 1
48470000000 1
48471000000 1
48472000000 1
48473000000 1
48474000000 1
48475000000 1
48476000000 1
48477000000 1
48478000000 1
48479000000 1
48480000000 1
48481000000 1
48482000000 1
48483000000 1
48484000000 1
48485000000 1
48486000000 1
48487000000 1
48488000000 1
48489000000 1
48490000000 1
48491000000 1
48492000000 1
48493000000 1
48494000000 1
48495000000 1
48496000000 1
48497000000 1
48498000000 1
48499000000 1
48500000000 1
48501000000 1
48502000000 1
48503000000 1
48504000000 1
48505000000 1
48506000000 1
48507000000 1
48508000000 1
48509000000 1
48510000000 1
48511000000 1
48512000000 1
48513000000 1
48514000000 1
48515000000 1
48516000000 1
48517000000 1
48518000000 1
48519000000 1
48520000000 1
48521000000 1
48522000000 1
48523000000 1
48524000000 1
48525000000 1
48526000000 1
48527000000 1
48528000000 1
48529000000 1
48530000000 1
48531000000 1
48532000000 1
48533000000 1
48534000000 1
48535000000 1
48536000000 1
48537000000 1
48538000000 1
48539000000 1
48540000000 1
48541000000 1
48542000000 1
48543000000 1
48544000000 1
48545000000 1
48546000000 1
48547000000 1
48548000000 1
48549000000 1
48550000000 1
48551000000 1
48552000000 1
48553000000 1
48554000000 1
48555000000 1
48556000000 1
48557000000 1
48558000000 1
48559000000 1
48560000000 1
48561000000 1
48562000000 1
48563000000 1
48564000000 1
48565000000 1
48566000000 1
48567000000 1
48568000000 1
48569000000 1
48570000000 1
48571000000 1
48572000000 1
48573000000 1
48574000000 1
48575000000 1
48576000000 1
48577000000 1
48578000000 1
48579000000 1
48580000000 1
48581000000 1
48582000000 1
48583000000 1
48584000000 1
48585000000 1
48586000000 1
48587000000 1
48588000000 1
48589000000 1
48590000000 1
48591000000 1
48592000000 1
48593000000 1
48594000000 1
48595000000 1
48596000000 1
48597000000 1
48598000000 1
48599000000 1
48600000000 1
48601000000 1
48602000000 1
48603000000 1
48604000000 1
48605000000 1
48606000000 1
48607000000 1
48608000000 1
48609000000 1
48610000000 1
48611000000 1
48612000000 1
48613000000 1
48614000000 1
48615000000 1
48616000000 1
48617000000 1
48618000000 1
48619000000 1
48620000000 1
48621000000 1
48622000000 1
48623000000 1
48624000000 1
48625000000 1
48626000000 1
48627000000 1
48628000000 1
48629000000 1
48630000000 1
48631000000 1
48632000000 1
48633000000 1
48634000000 1
48635000000 1
48636000000 1
48637000000 1
48638000000 1
48639000000 1
48640000000 1
48641000000 1
48642000000 1
48643000000 1
48644000000 1
48645000000 1
48646000000 1
48647000000 1
48648000000 1
48649000000 1
48650000000 1
48651000000 1
48652000000 1
48653000000 1
48654000000 1
48655000000 1
48656000000 1
48657000000 1
48658000000 1
48659000000 1
48660000000 1
48661000000 1
48662000000 1
48663000000 1
48664000000 1
48665000000 1
48666000000 1
48667000000 1
48668000000 1
48669000000 1
48670000000 1
48671000000 1
48672000000 1
48673000000 1
48674000000 1
48675000000 1
48676000000 1
48677000000 1
48678000000 1
48679000000 1
48680000000 1
48681000000 1
48682000000 1
48683000000 1
48684000000 1
48685000000 1
48686000000 1
48687000000 1
48688000000 1
48689000000 1
48690000000 1
48691000000 1
48692000000 1
48693000000 1
48694000000 1
48695000000 1
48696000000 1
48697000000 1
48698000000 1
48699000000 1
48700000000 1
48701000000 1
48702000000 1
48703000000 1
48704000000 1
48705000000 1
48706000000 1
48707000000 1
48708000000 1
48709000000 1
48710000000 1
48711000000 1
48712000000 1
48713000000 1
48714000000 1
48715000000 1
48716000000 1
48717000000 1
48718000000 1
48719000000 1
48720000000 1
48721000000 1
48722000000 1
48723000000 1
48724000000 1
48725000000 1
48726000000 1
48727000000 1
48728000000 1
48729000000 1
48730000000 1
48731000000 1
48732000000 1
48733000000 1
48734000000 1
48735000000 1
48736000000 1
48737000000 1
48738000000 1
48739000000 1
48740000000 1
48741000000 1
48742000000 1
48743000000 1
48744000000 1
48745000000 1
48746000000 1
48747000000 1
48748000000 1
48749000000 1
48750000000 1
48751000000 1
48752000000 1
48753000000 1
48754000000 1
48755000000 1
48756000000 1
48757000000 1
48758000000 1
48759000000 1
48760000000 1
48761000000 1
48762000000 1
48763000000 1
48764000000 2
48765000000 2
48766000000 2
48767000000 2
48768000000 2
48769000000 2
48770000000 2
48771000000 2
48772000000 2
48773000000 2
48774000000 2
48775000000 2
48776000000 2
48777000000 2
48778000000 2
48779000000 2
48780000000 2
48781000000 2
48782000000 2
48783000000 2
48784000000 2
48785000000 2
48786000000 2
48787000000 2
48788000000 2
48789000000 2
48790000000 2
48791000000 2
48792000000 2
48793000000 2
48794000000 2
48795000000 2
48796000000 2
48797000000 2
48798000000 2
48799000000 2
48800000000 2
48801000000 2
48802000000 2
48803000000 2
48804000000 2
48805000000 2
48806000000 2
48807000000 2
48808000000 2
48809000000 2
48810000000 2
48811000000 2
48812000000 2
48813000000 2
48814000000 2
48815000000 2
48816000000 2
48817000000 2
48818000000 2
48819000000 2
48820000000 2
48821000000 2
48822000000 2
48823000000 2
48824000000 2
48825000000 2
48826000000 2
48827000000 2
48828000000 2
48829000000 2
48830000000 2
48831000000 2
48832000000 2
48833000000 2
48834000000 2
48835000000 2
48836000000 2
48837000000 2
48838000000 2
48839000000 2
48840000000 2
48841000000 2
48842000000 2
48843000000 2
48844000000 2
48845000000 2
48846000000 2
48847000000 2
48848000000 2
48849000000 2
48850000000 2
48851000000 2
48852000000 2
48853000000 2
48854000000 2
48855000000 2
48856000000 2
48857000000 2
48858000000 2
48859000000 2
48860000000 2
48861000000 2
48862000000 2
48863000000 2
48864000000 2
48865000000 2
48866000000 2
48867000000 2
48868000000 2
48869000000 2
48870000000 2
48871000000 2
48872000000 2
48873000000 2
48874000000 2
48875000000 2
48876000000 2
48877000000 2
48878000000 2
48879000000 2
48880000000 2
48881000000 2
48882000000 2
48883000000 2
48884000000 2
48885000000 2
48886000000 2
48887000000 2
48888000000 2
48889000000 2
48890000000 2
48891000000 2
48892000000 2
48893000000 2
48894000000 2
48895000000 2
48896000000 2
48897000000 2
48898000000 2
48899000000 2
48900000000 2
48901000000 2
48902000000 2
48903000000 2
48904000000 2
48905000000 2
48906000000 2
48907000000 2
48908000000 2
48909000000 2
48910000000 2
48911000000 2
48912000000 2
48913000000 2
48914000000 2
48915000000 2
48916000000 2
48917000000 2
48918000000 2
48919000000 2
48920000000 2
48921000000 2
48922000000 2
48923000000 2
48924000000 2
48925000000 2
48926000000 2
48927000000 2
48928000000 2
48929000000 2
48930000000 2
48931000000 2
48932000000 2
48933000000 2
48934000000 2
48935000000 2
48936000000 2
48937000000 2
48938000000 2
48939000000 2
48940000000 2
48941000000 2
48942000000 2
48943000000 2
48944000000 2
48945000000 2
48946000000 2
48947000000 2
48948000000 2
48949000000 2
48950000000 2
48951000000 2
48952000000 2
48953000000 2
48954000000 2
48955000000 2
48956000000 2
48957000000 2
48958000000 2
48959000000 2
48960000000 2
48961000000 2
48962000000 2
48963000000 2
48964000000 2
48965000000 2
48966000000 2
48967000000 2
48968000000 2
48969000000 2
48970000000 2
48971000000 2
48972000000 2
48973000000 2
48974000000 2
48975000000 2
48976000000 2
48977000000 2
48978000000 2
48979000000 2
48980000000 2
48981000000 2
48982000000 2
48983000000 2
48984000000 2
48985000000 2
48986000000 2
48987000000 2
48988000000 2
48989000000 2
48990000000 2
48991000000 2
48992000000 2
48993000000 2
48994000000 2
48995000000 2
48996000000 2
48997000000 2
48998000000 2
48999000000 2
49000000000 2
49001000000 2
49002000000 2
49003000000 2
49004000000 2
49005000000 2
49006000000 2
49007000000 2
49008000000 2
49009000000 2
49010000000 2
49011000000 2
49012000000 2
49013000000 2
49014000000 2
49015000000 2
49016000000 2
49017000000 2
49018000000 2
49019000000 2
49020000000 2
49021000000 2
49022000000 2
49023000000 2
49024000000 2
49025000000 2
49026000000 2
49027000000 2
49028000000 2
49029000000 2
49030000000 2
49031000000 2
49032000000 2
49033000000 2
49034000000 2
49035000000 2
49036000000 2
49037000000 2
49038000000 2
49039000000 2
49040000000 2
49041000000 2
49042000000 2
49043000000 2
49044000000 2
49045000000 2
49046000000 2
49047000000 2
49048000000 2
49049000000 2
49050000000 2
49051000000 2
49052000000 2
49053000000 2
49054000000 2
49055000000 2
49056000000 2
49057000000 2
49058000000 2
49059000000 2
49060000000 2
49061000000 2
49062000000 2
49063000000 2
49064000000 2
49065000000 2
49066000000 2
49067000000 2
49068000000 2
49069000000 2
49070000000 2
49071000000 2
49072000000 2
49073000000 2
49074000000 2
49075000000 2
49076000000 2
49077000000 2
49078000000 2
49079000000 2
49080000000 2
49081000000 2
49082000000 2
49083000000 2
49084000000 2
49085000000 2
49086000000 2
49087000000 2
49088000000 2
49089000000 2
49090000000 2
49091000000 2
49092000000 2
49093000000 2
49094000000 2
49095000000 2
49096000000 2
49097000000 2
49098000000 2
49099000000 2
49100000000 2
49101000000 2
49102000000 2
49103000000 2
49104000000 2
49105000000 2
49106000000 2
49107000000 2
49108000000 2
49109000000 2
49110000000 2
49111000000 2
49112000000 2
49113000000 2
49114000000 2
49115000000 2
49116000000 2
49117000000 2
49118000000 2
49119000000 2
49120000000 2
49121000000 2
49122000000 2
49123000000 2
49124000000 2
49125000000 2
49126000000 2
49127000000 2
49128000000 2
49129000000 2
49130000000 2
49131000000 2
49132000000 2
49133000000 2
49134000000 2
49135000000 2
49136000000 2
49137000000 2
49138000000 2
49139000000 2
49140000000 2
49141000000 2
49142000000 2
49143000000 2
49144000000 2
49145000000 2
49146000000 2
49147000000 2
49148000000 2
49149000000 2
49150000000 2
49151000000 2
49152000000 2
49153000000 2
49154000000 2
49155000000 2
49156000000 2
49157000000 2
49158000000 2
49159000000 2
49160000000 2
49161000000 2
49162000000 2
49163000000 2
49164000000 2
49165000000 2
49166000000 2
49167000000 2
49168000000 2
49169000000 2
49170000000 2
49171000000 2
49172000000 2
49173000000 2
49174000000 2
49175000000 2
49176000000 2
49177000000 2
49178000000 2
49179000000 2
49180000000 2
49181000000 2
49182000000 2
49183000000 2
49184000000 2
49185000000 2
49186000000 2
49187000000 2
49188000000 2
49189000000 2
49190000000 2
49191000000 2
49192000000 2
49193000000 2
49194000000 2
49195000000 2
49196000000 2
49197000000 2
49198000000 2
49199000000 2
49200000000 2
49201000000 2
49202000000 2
49203000000 2
49204000000 2
49205000000 2
49206000000 2
49207000000 2
49208000000 2
49209000000 2
49210000000 2
49211000000 2
49212000000 2
49213000000 2
49214000000 2
49215000000 2
49216000000 2
49217000000 2
49218000000 2
49219000000 2
49220000000 2
49221000000 2
49222000000 2
49223000000 2
49224000000 2
49225000000 2
49226000000 2
49227000000 2
49228000000 2
49229000000 2
49230000000 2
49231000000 2
49232000000 2
49233000000 2
49234000000 2
49235000000 2
49236000000 2
49237000000 2
49238000000 2
49239000000 2
49240000000 2
49241000000 2
49242000000 2
49243000000 2
49244000000 2
49245000000 2
49246000000 2
49247000000 2
49248000000 2
49249000000 2
49250000000 2
49251000000 2
49252000000 2
49253000000 2
49254000000 2
49255000000 2
49256000000 2
49257000000 2
49258000000 2
49259000000 2
49260000000 2
49261000000 2
49262000000 2
49263000000 2
49264000000 2
49265000000 2
49266000000 2
49267000000 2
49268000000 2
49269000000 2
49270000000 2
49271000000 2
49272000000 2
49273000000 2
49274000000 2
49275000000 2
49276000000 2
49277000000 2
49278000000 2
49279000000 2
49280000000 2
49281000000 2
49282000000 2
49283000000 2
49284000000 2
49285000000 2
49286000000 2
49287000000 2
49288000000 2
49289000000 2
49290000000 2
49291000000 2
49292000000 2
49293000000 2
49294000000 2
49295000000 2
49296000000 2
49297000000 2
49298000000 2
49299000000 2
49300000000 2
49301000000 2
49302000000 2
49303000000 2
49304000000 2
49305000000 2
49306000000 2
49307000000 2
49308000000 2
49309000000 2
49310000000 2
49311000000 2
49312000000 2
49313000000 2
49314000000 2
49315000000 2
49316000000 2
49317000000 2
49318000000 2
49319000000 2
49320000000 2
49321000000 2
49322000000 2
49323000000 2
49324000000 2
49325000000 2
49326000000 2
49327000000 2
49328000000 2
49329000000 2
49330000000 2
49331000000 2
49332000000 2
49333000000 2
49334000000 2
49335000000 2
49336000000 2
49337000000 2
49338000000 2
49339000000 2
49340000000 2
49341000000 2
49342000000 2
49343000000 2
49344000000 2
49345000000 2
49346000000 2
49347000000 2
49348000000 2
49349000000 2
49350000000 2
49351000000 2
49352000000 2
49353000000 2
49354000000 2
49355000000 2
49356000000 2
49357000000 2
49358000000 2
49359000000 2
49360000000 2
49361000000 2
49362000000 2
49363000000 2
49364000000 2
49365000000 2
49366000000 2
49367000000 2
49368000000 2
49369000000 2
49370000000 2
49371000000 2
49372000000 2
49373000000 2
49374000000 2
49375000000 2
49376000000 2
49377000000 2
49378000000 2
49379000000 2
49380000000 2
49381000000 2
49382000000 2
49383000000 2
49384000000 2
49385000000 2
49386000000 2
49387000000 2
49388000000 2
49389000000 2
49390000000 2
49391000000 2
49392000000 2
49393000000 2
49394000000 2
49395000000 2
49396000000 2
49397000000 2
49398000000 2
49399000000 2
49400000000 2
49401000000 2
49402000000 2
49403000000 2
49404000000 2
49405000000 2
49406000000 2
49407000000 2
49408000000 2
49409000000 2
49410000000 2
49411000000 2
49412000000 2
49413000000 2
49414000000 2
49415000000 2
49416000000 2
49417000000 2
49418000000 2
49419000000 2
49420000000 2
49421000000 2
49422000000 2
49423000000 2
49424000000 2
49425000000 2
49426000000 2
49427000000 2
49428000000 2
49429000000 2
49430000000 2
49431000000 2
49432000000 2
49433000000 2
49434000000 2
49435000000 2
49436000000 2
49437000000 2
49438000000 2
49439000000 2
49440000000 2
49441000000 2
49442000000 2
49443000000 2
49444000000 2
49445000000 2
49446000000 2
49447000000 2
49448000000 2
49449000000 2
49450000000 2
49451000000 2
49452000000 2
49453000000 2
49454000000 2
49455000000 2
49456000000 2
49457000000 2
49458000000 2
49459000000 2
49460000000 2
49461000000 2
49462000000 2
49463000000 2
49464000000 2
49465000000 2
49466000000 2
49467000000 2
49468000000 2
49469000000 2
49470000000 2
49471000000 2
49472000000 2
49473000000 2
49474000000 2
49475000000 2
49476000000 2
49477000000 2
49478000000 2
49479000000 2
49480000000 2
49481000000 2
49482000000 2
49483000000 2
49484000000 2
49485000000 2
49486000000 2
49487000000 2
49488000000 2
49489000000 2
49490000000 2
49491000000 2
49492000000 2
49493000000 2
49494000000 2
49495000000 2
49496000000 2
49497000000 2
49498000000 2
49499000000 2
49500000000 2
49501000000 2
49502000000 2
49503000000 2
49504000000 2
49505000000 2
49506000000 2
49507000000 2
49508000000 2
49509000000 2
49510000000 2
49511000000 2
49512000000 2
49513000000 2
49514000000 2
49515000000 2
49516000000 2
49517000000 2
49518000000 2
49519000000 2
49520000000 2
49521000000 2
49522000000 2
49523000000 2
49524000000 2
49525000000 2
49526000000 2
49527000000 2
49528000000 2
49529000000 2
49530000000 2
49531000000 2
49532000000 2
49533000000 2
49534000000 2
49535000000 2
49536000000 2
49537000000 2
49538000000 2
49539000000 2
49540000000 2
49541000000 2
49542000000 2
49543000000 2
49544000000 2
49545000000 2
49546000000 2
49547000000 2
49548000000 2
49549000000 2
49550000000 2
49551000000 2
49552000000 2
49553000000 2
49554000000 2
49555000000 2
49556000000 2
49557000000 2
49558000000 2
49559000000 2
49560000000 2
49561000000 2
49562000000 2
49563000000 2
49564000000 3
49565000000 3
49566000000 3
49567000000 3
49568000000 3
49569000000 3
49570000000 3
49571000000 3
49572000000 3
49573000000 3
49574000000 3
49575000000 3
49576000000 3
49577000000 3
49578000000 3
49579000000 3
49580000000 3
49581000000 3
49582000000 3
49583000000 3
49584000000 3
49585000000 3
49586000000 3
49587000000 3
49588000000 3
49589000000 3
49590000000 3
49591000000 3
49592000000 3
49593000000 3
49594000000 3
49595000000 3
49596000000 3
49597000000 3
49598000000 3
49599000000 3
49600000000 3
49601000000 3
49602000000 3
49603000000 3
49604000000 3
49605000000 3
49606000000 3
49607000000 3
49608000000 3
49609000000 3
49610000000 3
49611000000 3
49612000000 3
49613000000 3
49614000000 3
49615000000 3
49616000000 3
49617000000 3
49618000000 3
49619000000 3
49620000000 3
49621000000 3
49622000000 3
49623000000 3
49624000000 3
49625000000 3
49626000000 3
49627000000 3
49628000000 3
49629000000 3
49630000000 3
49631000000 3
49632000000 3
49633000000 3
49634000000 3
49635000000 3
49636000000 3
49637000000 3
49638000000 3
49639000000 3
49640000000 3
49641000000 3
49642000000 3
49643000000 3
49644000000 3
49645000000 3
49646000000 3
49647000000 3
49648000000 3
49649000000 3
49650000000 3
49651000000 3
49652000000 3
49653000000 3
49654000000 3
49655000000 3
49656000000 3
49657000000 3
49658000000 3
49659000000 3
49660000000 3
49661000000 3
49662000000 3
49663000000 3
49664000000 3
49665000000 3
49666000000 3
49667000000 3
49668000000 3
49669000000 3
49670000000 3
49671000000 3
49672000000 3
49673000000 3
49674000000 3
49675000000 3
49676000000 3
49677000000 3
49678000000 3
49679000000 3
49680000000 3
49681000000 3
49682000000 3
49683000000 3
49684000000 3
49685000000 3
49686000000 3
49687000000 3
49688000000 3
49689000000 3
49690000000 3
49691000000 3
49692000000 3
49693000000 3
49694000000 3
49695000000 3
49696000000 3
49697000000 3
49698000000 3
49699000000 3
49700000000 3
49701000000 3
49702000000 3
49703000000 3
49704000000 3
49705000000 3
49706000000 3
49707000000 3
49708000000 3
49709000000 3
49710000000 3
49711000000 3
49712000000 3
49713000000 3
49714000000 3
49715000000 3
49716000000 3
49717000000 3
49718000000 3
49719000000 3
49720000000 3
49721000000 3
49722000000 3
49723000000 3
49724000000 3
49725000000 3
49726000000 3
49727000000 3
49728000000 3
49729000000 3
49730000000 3
49731000000 3
49732000000 3
49733000000 3
49734000000 3
49735000000 3
49736000000 3
49737000000 3
49738000000 3
49739000000 3
49740000000 3
49741000000 3
49742000000 3
49743000000 3
49744000000 3
49745000000 3
49746000000 3
49747000000 3
49748000000 3
49749000000 3
49750000000 3
49751000000 3
49752000000 3
49753000000 3
49754000000 3
49755000000 3
49756000000 3
49757000000 3
49758000000 3
49759000000 3
49760000000 3
49761000000 3
49762000000 3
49763000000 3
49764000000 3
49765000000 3
49766000000 3
49767000000 3
49768000000 3
49769000000 3
49770000000 3
49771000000 3
49772000000 3
49773000000 3
49774000000 3
49775000000 3
49776000000 3
49777000000 3
49778000000 3
49779000000 3
49780000000 3
49781000000 3
49782000000 3
49783000000 3
49784000000 3
49785000000 3
49786000000 3
49787000000 3
49788000000 3
49789000000 3
49790000000 3
49791000000 3
49792000000 3
49793000000 3
49794000000 3
49795000000 3
49796000000 3
49797000000 3
49798000000 3
49799000000 3
49800000000 3
49801000000 3
49802000000 3
49803000000 3
49804000000 3
49805000000 3
49806000000 3
49807000000 3
49808000000 3
49809000000 3
49810000000 3
49811000000 3
49812000000 3
49813000000 3
49814000000 3
49815000000 3
49816000000 3
49817000000 3
49818000000 3
49819000000 3
49820000000 3
49821000000 3
49822000000 3
49823000000 3
49824000000 3
49825000000 3
49826000000 3
49827000000 3
49828000000 3
49829000000 3
49830000000 3
49831000000 3
49832000000 3
49833000000 3
49834000000 3
49835000000 3
49836000000 3
49837000000 3
49838000000 3
49839000000 3
49840000000 3
49841000000 3
49842000000 3
49843000000 3
49844000000 3
49845000000 3
49846000000 3
49847000000 3
49848000000 3
49849000000 3
49850000000 3
49851000000 3
49852000000 3
49853000000 3
49854000000 3
49855000000 3
49856000000 3
49857000000 3
49858000000 3
49859000000 3
49860000000 3
49861000000 3
49862000000 3
49863000000 3
49864000000 3
49865000000 3
49866000000 3
49867000000 3
49868000000 3
49869000000 3
49870000000 3
49871000000 3
49872000000 3
49873000000 3
49874000000 3
49875000000 3
49876000000 3
49877000000 3
49878000000 3
49879000000 3
49880000000 3
49881000000 3
49882000000 3
49883000000 3
49884000000 3
49885000000 3
49886000000 3
49887000000 3
49888000000 3
49889000000 3
49890000000 3
49891000000 3
49892000000 3
49893000000 3
49894000000 3
49895000000 3
49896000000 3
49897000000 3
49898000000 3
49899000000 3
49900000000 3
49901000000 3
49902000000 3
49903000000 3
49904000000 3
49905000000 3
49906000000 3
49907000000 3
49908000000 3
49909000000 3
49910000000 3
49911000000 3
49912000000 3
49913000000 3
49914000000 3
49915000000 3
49916000000 3
49917000000 3
49918000000 3
49919000000 3
49920000000 3
49921000000 3
49922000000 3
49923000000 3
49924000000 3
49925000000 3
49926000000 3
49927000000 3
49928000000 3
49929000000 3
49930000000 3
49931000000 3
49932000000 3
49933000000 3
49934000000 3
49935000000 3
49936000000 3
49937000000 3
49938000000 3
49939000000 3
49940000000 3
49941000000 3
49942000000 3
49943000000 3
49944000000 3
49945000000 3
49946000000 3
49947000000 3
49948000000 3
49949000000 3
49950000000 3
49951000000 3
49952000000 3
49953000000 3
49954000000 3
49955000000 3
49956000000 3
49957000000 3
49958000000 3
49959000000 3
49960000000 3
49961000000 3
49962000000 3
49963000000 3
49964000000 3
49965000000 3
49966000000 3
49967000000 3
49968000000 3
49969000000 3
49970000000 3
49971000000 3
49972000000 3
49973000000 3
49974000000 3
49975000000 3
49976000000 3
49977000000 3
49978000000 3
49979000000 3
49980000000 3
49981000000 3
49982000000 3
49983000000 3
49984000000 3
49985000000 3
49986000000 3
49987000000 3
49988000000 3
49989000000 3
49990000000 3
49991000000 3
49992000000 3
49993000000 3
49994000000 3
49995000000 3
49996000000 3
49997000000 3
49998000000 3
49999000000 3
50000000000 3
50001000000 3
50002000000 3
50003000000 3
50004000000 3
50005000000 3
50006000000 3
50007000000 3
50008000000 3
50009000000 3
50010000000 3
50011000000 3
50012000000 3
50013000000 3
50014000000 3
50015000000 3
50016000000 3
50017000000 3
50018000000 3
50019000000 3
50020000000 3
50021000000 3
50022000000 3
50023000000 3
50024000000 3
50025000000 3
50026000000 3
50027000000 3
50028000000 3
50029000000 3
50030000000 3
50031000000 3
50032000000 3
50033000000 3
50034000000 3
50035000000 3
50036000000 3
50037000000 3
50038000000 3
50039000000 3
50040000000 3
50041000000 3
50042000000 3
50043000000 3
50044000000 3
50045000000 3
50046000000 3
50047000000 3
50048000000 3
50049000000 3
50050000000 3
50051000000 3
50052000000 3
50053000000 3
50054000000 3
50055000000 3
50056000000 3
50057000000 3
50058000000 3
50059000000 3
50060000000 3
50061000000 3
50062000000 3
50063000000 3
50064000000 3
50065000000 3
50066000000 3
50067000000 3
50068000000 3
50069000000 3
50070000000 3
50071000000 3
50072000000 3
50073000000 3
50074000000 3
50075000000 3
50076000000 3
50077000000 3
50078000000 3
50079000000 3
50080000000 3
50081000000 3
50082000000 3
50083000000 3
50084000000 3
50085000000 3
50086000000 3
50087000000 3
50088000000 3
50089000000 3
50090000000 3
50091000000 3
50092000000 3
50093000000 3
50094000000 3
50095000000 3
50096000000 3
50097000000 3
50098000000 3
50099000000 3
50100000000 3
50101000000 3
50102000000 3
50103000000 3
50104000000 3
50105000000 3
50106000000 3
50107000000 3
50108000000 3
50109000000 3
50110000000 3
50111000000 3
50112000000 3
50113000000 3
50114000000 3
50115000000 3
50116000000 3
50117000000 3
50118000000 3
50119000000 3
50120000000 3
50121000000 3
50122000000 3
50123000000 3
50124000000 3
50125000000 3
50126000000 3
50127000000 3
50128000000 3
50129000000 3
50130000000 3
50131000000 3
50132000000 3
50133000000 3
50134000000 3
50135000000 3
50136000000 3
50137000000 3
50138000000 3
50139000000 3
50140000000 3
50141000000 3
50142000000 3
50143000000 3
50144000000 3
50145000000 3
50146000000 3
50147000000 3
50148000000 3
50149000000 3
50150000000 3
50151000000 3
50152000000 3
50153000000 3
50154000000 3
50155000000 3
50156000000 3
50157000000 3
50158000000 3
50159000000 3
50160000000 3
50161000000 3
50162000000 3
50163000000 3
50164000000 3
50165000000 3
50166000000 3
50167000000 3
50168000000 3
50169000000 3
50170000000 3
50171000000 3
50172000000 3
50173000000 3
50174000000 3
50175000000 3
50176000000 3
50177000000 3
50178000000 3
50179000000 3
50180000000 3
50181000000 3
50182000000 3
50183000000 3
50184000000 3
50185000000 3
50186000000 3
50187000000 3
50188000000 3
50189000000 3
50190000000 3
50191000000 3
50192000000 3
50193000000 3
50194000000 3
50195000000 3
50196000000 3
50197000000 3
50198000000 3
50199000000 3
50200000000 3
50201000000 3
50202000000 3
50203000000 3
50204000000 3
50205000000 3
50206000000 3
50207000000 3
50208000000 3
50209000000 3
50210000000 3
50211000000 3
50212000000 3
50213000000 3
50214000000 3
50215000000 3
50216000000 3
50217000000 3
50218000000 3
50219000000 3
50220000000 3
50221000000 3
50222000000 3
50223000000 3
50224000000 3
50225000000 3
50226000000 3
50227000000 3
50228000000 3
50229000000 3
50230000000 3
50231000000 3
50232000000 3
50233000000 3
50234000000 3
50235000000 3
50236000000 3
50237000000 3
50238000000 3
50239000000 3
50240000000 3
50241000000 3
50242000000 3
50243000000 3
50244000000 3
50245000000 3
50246000000 3
50247000000 3
50248000000 3
50249000000 3
50250000000 3
50251000000 3
50252000000 3
50253000000 3
50254000000 3
50255000000 3
50256000000 3
50257000000 3
50258000000 3
50259000000 3
50260000000 3
50261000000 3
50262000000 3
50263000000 3
50264000000 3
50265000000 3
50266000000 3
50267000000 3
50268000000 3
50269000000 3
50270000000 3
50271000000 3
50272000000 3
50273000000 3
50274000000 3
50275000000 3
50276000000 3
50277000000 3
50278000000 3
50279000000 3
50280000000 3
50281000000 3
50282000000 3
50283000000 3
50284000000 3
50285000000 3
50286000000 3
50287000000 3
50288000000 3
50289000000 3
50290000000 3
50291000000 3
50292000000 3
50293000000 3
50294000000 3
50295000000 3
50296000000 3
50297000000 3
50298000000 3
50299000000 3
50300000000 3
50301000000 3
50302000000 3
50303000000 3
50304000000 3
50305000000 3
50306000000 3
50307000000 3
50308000000 3
50309000000 3
50310000000 3
50311000000 3
50312000000 3
50313000000 3
50314000000 3
50315000000 3
50316000000 3
50317000000 3
50318000000 3
50319000000 3
50320000000 3
50321000000 3
50322000000 3
50323000000 3
50324000000 3
50325000000 3
50326000000 3
50327000000 3
50328000000 3
50329000000 3
50330000000 3
50331000000 3
50332000000 3
50333000000 3
50334000000 3
50335000000 3
50336000000 3
50337000000 3
50338000000 3
50339000000 3
50340000000 3
50341000000 3
50342000000 3
50343000000 3
50344000000 3
50345000000 3
50346000000 3
50347000000 3
50348000000 3
50349000000 3
50350000000 3
50351000000 3
50352000000 3
50353000000 3
50354000000 3
50355000000 3
50356000000 3
50357000000 3
50358000000 3
50359000000 3
50360000000 3
50361000000 3
50362000000 3
50363000000 3
50364000000 4
50365000000 4
50366000000 4
50367000000 4
50368000000 4
50369000000 4
50370000000 4
50371000000 4
50372000000 4
50373000000 4
50374000000 4
50375000000 4
50376000000 4
50377000000 4
50378000000 4
50379000000 4
50380000000 4
50381000000 4
50382000000 4
50383000000 4
50384000000 4
50385000000 4
50386000000 4
50387000000 4
50388000000 4
50389000000 4
50390000000 4
50391000000 4
50392000000 4
50393000000 4
50394000000 4
50395000000 4
50396000000 4
50397000000 4
50398000000 4
50399000000 4
50400000000 4
50401000000 4
50402000000 4
50403000000 4
50404000000 4
50405000000 4
50406000000 4
50407000000 4
50408000000 4
50409000000 4
50410000000 4
50411000000 4
50412000000 4
50413000000 4
50414000000 4
50415000000 4
50416000000 4
50417000000 4
50418000000 4
50419000000 4
50420000000 4
50421000000 4
50422000000 4
50423000000 4
50424000000 4
50425000000 4
50426000000 4
50427000000 4
50428000000 4
50429000000 4
50430000000 4
50431000000 4
50432000000 4
50433000000 4
50434000000 4
50435000000 4
50436000000 4
50437000000 4
50438000000 4
50439000000 4
50440000000 4
50441000000 4
50442000000 4
50443000000 4
50444000000 4
50445000000 4
50446000000 4
50447000000 4
50448000000 4
50449000000 4
50450000000 4
50451000000 4
50452000000 4
50453000000 4
50454000000 4
50455000000 4
50456000000 4
50457000000 4
50458000000 4
50459000000 4
50460000000 4
50461000000 4
50462000000 4
50463000000 4
50464000000 4
50465000000 4
50466000000 4
50467000000 4
50468000000 4
50469000000 4
50470000000 4
50471000000 4
50472000000 4
50473000000 4
50474000000 4
50475000000 4
50476000000 4
50477000000 4
50478000000 4
50479000000 4
50480000000 4
50481000000 4
50482000000 4
50483000000 4
50484000000 4
50485000000 4
50486000000 4
50487000000 4
50488000000 4
50489000000 4
50490000000 4
50491000000 4
50492000000 4
50493000000 4
50494000000 4
50495000000 4
50496000000 4
50497000000 4
50498000000 4
50499000000 4
50500000000 4
50501000000 4
50502000000 4
50503000000 4
50504000000 4
50505000000 4
50506000000 4
50507000000 4
50508000000 4
50509000000 4
50510000000 4
50511000000 4
50512000000 4
50513000000 4
50514000000 4
50515000000 4
50516000000 4
50517000000 4
50518000000 4
50519000000 4
50520000000 4
50521000000 4
50522000000 4
50523000000 4
50524000000 4
50525000000 4
50526000000 4
50527000000 4
50528000000 4
50529000000 4
50530000000 4
50531000000 4
50532000000 4
50533000000 4
50534000000 4
50535000000 4
50536000000 4
50537000000 4
50538000000 4
50539000000 4
50540000000 4
50541000000 4
50542000000 4
50543000000 4
50544000000 4
50545000000 4
50546000000 4
50547000000 4
50548000000 4
50549000000 4
50550000000 4
50551000000 4
50552000000 4
50553000000 4
50554000000 4
50555000000 4
50556000000 4
50557000000 4
50558000000 4
50559000000 4
50560000000 4
50561000000 4
50562000000 4
50563000000 4
50564000000 4
50565000000 4
50566000000 4
50567000000 4
50568000000 4
50569000000 4
50570000000 4
50571000000 4
50572000000 4
50573000000 4
50574000000 4
50575000000 4
50576000000 4
50577000000 4
50578000000 4
50579000000 4
50580000000 4
50581000000 4
50582000000 4
50583000000 4
50584000000 4
50585000000 4
50586000000 4
50587000000 4
50588000000 4
50589000000 4
50590000000 4
50591000000 4
50592000000 4
50593000000 4
50594000000 4
50595000000 4
50596000000 4
50597000000 4
50598000000 4
50599000000 4
50600000000 4
50601000000 4
50602000000 4
50603000000 4
50604000000 4
50605000000 4
50606000000 4
50607000000 4
50608000000 4
50609000000 4
50610000000 4
50611000000 4
50612000000 4
50613000000 4
50614000000 4
50615000000 4
50616000000 4
50617000000 4
50618000000 4
50619000000 4
50620000000 4
50621000000 4
50622000000 4
50623000000 4
50624000000 4
50625000000 4
50626000000 4
50627000000 4
50628000000 4
50629000000 4
50630000000 4
50631000000 4
50632000000 4
50633000000 4
50634000000 4
50635000000 4
50636000000 4
50637000000 4
50638000000 4
50639000000 4
50640000000 4
50641000000 4
50642000000 4
50643000000 4
50644000000 4
50645000000 4
50646000000 4
50647000000 4
50648000000 4
50649000000 4
50650000000 4
50651000000 4
50652000000 4
50653000000 4
50654000000 4
50655000000 4
50656000000 4
50657000000 4
50658000000 4
50659000000 4
50660000000 4
50661000000 4
50662000000 4
50663000000 4
50664000000 4
50665000000 4
50666000000 4
50667000000 4
50668000000 4
50669000000 4
50670000000 4
50671000000 4
50672000000 4
50673000000 4
50674000000 4
50675000000 4
50676000000 4
50677000000 4
50678000000 4
50679000000 4
50680000000 4
50681000000 4
50682000000 4
50683000000 4
50684000000 4
50685000000 4
50686000000 4
50687000000 4
50688000000 4
50689000000 4
50690000000 4
50691000000 4
50692000000 4
50693000000 4
50694000000 4
50695000000 4
50696000000 4
50697000000 4
50698000000 4
50699000000 4
50700000000 4
50701000000 4
50702000000 4
50703000000 4
50704000000 4
50705000000 4
50706000000 4
50707000000 4
50708000000 4
50709000000 4
50710000000 4
50711000000 4
50712000000 4
50713000000 4
50714000000 4
50715000000 4
50716000000 4
50717000000 4
50718000000 4
50719000000 4
50720000000 4
50721000000 4
50722000000 4
50723000000 4
50724000000 4
50725000000 4
50726000000 4
50727000000 4
50728000000 4
50729000000 4
50730000000 4
50731000000 4
50732000000 4
50733000000 4
50734000000 4
50735000000 4
50736000000 4
50737000000 4
50738000000 4
50739000000 4
50740000000 4
50741000000 4
50742000000 4
50743000000 4
50744000000 4
50745000000 4
50746000000 4
50747000000 4
50748000000 4
50749000000 4
50750000000 4
50751000000 4
50752000000 4
50753000000 4
50754000000 4
50755000000 4
50756000000 4
50757000000 4
50758000000 4
50759000000 4
50760000000 4
50761000000 4
50762000000 4
50763000000 4
50764000000 4
50765000000 4
50766000000 4
50767000000 4
50768000000 4
50769000000 4
50770000000 4
50771000000 4
50772000000 4
50773000000 4
50774000000 4
50775000000 4
50776000000 4
50777000000 4
50778000000 4
50779000000 4
50780000000 4
50781000000 4
50782000000 4
50783000000 4
50784000000 4
50785000000 4
50786000000 4
50787000000 4
50788000000 4
50789000000 4
50790000000 4
50791000000 4
50792000000 4
50793000000 4
50794000000 4
50795000000 4
50796000000 4
50797000000 4
50798000000 4
50799000000 4
50800000000 4
50801000000 4
50802000000 4
50803000000 4
50804000000 4
50805000000 4
50806000000 4
50807000000 4
50808000000 4
50809000000 4
50810000000 4
50811000000 4
50812000000 4
50813000000 4
50814000000 4
50815000000 4
50816000000 4
50817000000 4
50818000000 4
50819000000 4
50820000000 4
50821000000 4
50822000000 4
50823000000 4
50824000000 4
50825000000 4
50826000000 4
50827000000 4
50828000000 4
50829000000 4
50830000000 4
50831000000 4
50832000000 4
50833000000 4
50834000000 4
50835000000 4
50836000000 4
50837000000 4
50838000000 4
50839000000 4
50840000000 4
50841000000 4
50842000000 4
50843000000 4
50844000000 4
50845000000 4
50846000000 4
50847000000 4
50848000000 4
50849000000 4
50850000000 4
50851000000 4
50852000000 4
50853000000 4
50854000000 4
50855000000 4
50856000000 4
50857000000 4
50858000000 4
50859000000 4
50860000000 4
50861000000 4
50862000000 4
50863000000 4
50864000000 4
50865000000 4
50866000000 4
50867000000 4
50868000000 4
50869000000 4
50870000000 4
50871000000 4
50872000000 4
50873000000 4
50874000000 4
50875000000 4
50876000000 4
50877000000 4
50878000000 4
50879000000 4
50880000000 4
50881000000 4
50882000000 4
50883000000 4
50884000000 4
50885000000 4
50886000000 4
50887000000 4
50888000000 4
50889000000 4
50890000000 4
50891000000 4
50892000000 4
50893000000 4
50894000000 4
50895000000 4
50896000000 4
50897000000 4
50898000000 4
50899000000 4
50900000000 4
50901000000 4
50902000000 4
50903000000 4
50904000000 4
50905000000 4
50906000000 4
50907000000 4
50908000000 4
50909000000 4
50910000000 4
50911000000 4
50912000000 4
50913000000 4
50914000000 4
50915000000 4
50916000000 4
50917000000 4
50918000000 4
50919000000 4
50920000000 4
50921000000 4
50922000000 4
50923000000 4
50924000000 4
50925000000 4
50926000000 4
50927000000 4
50928000000 4
50929000000 4
50930000000 4
50931000000 4
50932000000 4
50933000000 4
50934000000 4
50935000000 4
50936000000 4
50937000000 4
50938000000 4
50939000000 4
50940000000 4
50941000000 4
50942000000 4
50943000000 4
50944000000 4
50945000000 4
50946000000 4
50947000000 4
50948000000 4
50949000000 4
50950000000 4
50951000000 4
50952000000 4
50953000000 4
50954000000 4
50955000000 4
50956000000 4
50957000000 4
50958000000 4
50959000000 4
50960000000 4
50961000000 4
50962000000 4
50963000000 4
50964000000 4
50965000000 4
50966000000 4
50967000000 4
50968000000 4
50969000000 4
50970000000 4
50971000000 4
50972000000 4
50973000000 4
50974000000 4
50975000000 4
50976000000 4
50977000000 4
50978000000 4
50979000000 4
50980000000 4
50981000000 4
50982000000 4
50983000000 4
50984000000 4
50985000000 4
50986000000 4
50987000000 4
50988000000 4
50989000000 4
50990000000 4
50991000000 4
50992000000 4
50993000000 4
50994000000 4
50995000000 4
50996000000 4
50997000000 4
50998000000 4
50999000000 4
51000000000 4
51001000000 4
51002000000 4
51003000000 4
51004000000 4
51005000000 4
51006000000 4
51007000000 4
51008000000 4
51009000000 4
51010000000 4
51011000000 4
51012000000 4
51013000000 4
51014000000 4
51015000000 4
51016000000 4
51017000000 4
51018000000 4
51019000000 4
51020000000 4
51021000000 4
51022000000 4
51023000000 4
51024000000 4
51025000000 4
51026000000 4
51027000000 4
51028000000 4
51029000000 4
51030000000 4
51031000000 4
51032000000 4
51033000000 4
51034000000 4
51035000000 4
51036000000 4
51037000000 4
51038000000 4
51039000000 4
51040000000 4
51041000000 4
51042000000 4
51043000000 4
51044000000 4
51045000000 4
51046000000 4
51047000000 4
51048000000 4
51049000000 4
51050000000 4
51051000000 4
51052000000 4
51053000000 4
51054000000 4
51055000000 4
51056000000 4
51057000000 4
51058000000 4
51059000000 4
51060000000 4
51061000000 4
51062000000 4
51063000000 4
51064000000 4
51065000000 4
51066000000 4
51067000000 4
51068000000 4
51069000000 4
51070000000 4
51071000000 4
51072000000 4
51073000000 4
51074000000 4
51075000000 4
51076000000 4
51077000000 4
51078000000 4
51079000000 4
51080000000 4
51081000000 4
51082000000 4
51083000000 4
51084000000 4
51085000000 4
51086000000 4
51087000000 4
51088000000 4
51089000000 4
51090000000 4
51091000000 4
51092000000 4
51093000000 4
51094000000 4
51095000000 4
51096000000 4
51097000000 4
51098000000 4
51099000000 4
51100000000 4
51101000000 4
51102000000 4
51103000000 4
51104000000 4
51105000000 4
51106000000 4
51107000000 4
51108000000 4
51109000000 4
51110000000 4
51111000000 4
51112000000 4
51113000000 4
51114000000 4
51115000000 4
51116000000 4
51117000000 4
51118000000 4
51119000000 4
51120000000 4
51121000000 4
51122000000 4
51123000000 4
51124000000 4
51125000000 4
51126000000 4
51127000000 4
51128000000 4
51129000000 4
51130000000 4
51131000000 4
51132000000 4
51133000000 4
51134000000 4
51135000000 4
51136000000 4
51137000000 4
51138000000 4
51139000000 4
51140000000 4
51141000000 4
51142000000 4
51143000000 4
51144000000 4
51145000000 4
51146000000 4
51147000000 4
51148000000 4
51149000000 4
51150000000 4
51151000000 4
51152000000 4
51153000000 4
51154000000 4
51155000000 4
51156000000 4
51157000000 4
51158000000 4
51159000000 4
51160000000 4
51161000000 4
51162000000 4
51163000000 4
51164000000 4
51165000000 4
51166000000 4
51167000000 4
51168000000 4
51169000000 4
51170000000 4
51171000000 4
51172000000 4
51173000000 4
51174000000 4
51175000000 4
51176000000 4
51177000000 4
51178000000 4
51179000000 4
51180000000 4
51181000000 4
51182000000 4
51183000000 4
51184000000 4
51185000000 4
51186000000 4
51187000000 4
51188000000 4
51189000000 4
51190000000 4
51191000000 4
51192000000 4
51193000000 4
51194000000 4
51195000000 4
51196000000 4
51197000000 4
51198000000 4
51199000000 4
51200000000 4
51201000000 4
51202000000 4
51203000000 4
51204000000 4
51205000000 4
51206000000 4
51207000000 4
51208000000 4
51209000000 4
51210000000 4
51211000000 4
51212000000 4
51213000000 4
51214000000 4
51215000000 4
51216000000 4
51217000000 4
51218000000 4
51219000000 4
51220000000 4
51221000000 4
51222000000 4
51223000000 4
51224000000 4
51225000000 4
51226000000 4
51227000000 4
51228000000 4
51229000000 4
51230000000 4
51231000000 4
51232000000 4
51233000000 4
51234000000 4
51235000000 4
51236000000 4
51237000000 4
51238000000 4
51239000000 4
51240000000 4
51241000000 4
51242000000 4
51243000000 4
51244000000 4
51245000000 4
51246000000 4
51247000000 4
51248000000 4
51249000000 4
51250000000 4
51251000000 4
51252000000 4
51253000000 4
51254000000 4
51255000000 4
51256000000 4
51257000000 4
51258000000 4
51259000000 4
51260000000 4
51261000000 4
51262000000 4
51263000000 4
51264000000 4
51265000000 4
51266000000 4
51267000000 4
51268000000 4
51269000000 4
51270000000 4
51271000000 4
51272000000 4
51273000000 4
51274000000 4
51275000000 4
51276000000 4
51277000000 4
51278000000 4
51279000000 4
51280000000 4
51281000000 4
51282000000 4
51283000000 4
51284000000 4
51285000000 4
51286000000 4
51287000000 4
51288000000 4
51289000000 4
51290000000 4
51291000000 4
51292000000 4
51293000000 4
51294000000 4
51295000000 4
51296000000 4
51297000000 4
51298000000 4
51299000000 4
51300000000 4
51301000000 4
51302000000 4
51303000000 4
51304000000 4
51305000000 4
51306000000 4
51307000000 4
51308000000 4
51309000000 4
51310000000 4
51311000000 4
51312000000 4
51313000000 4
51314000000 4
51315000000 4
51316000000 4
51317000000 4
51318000000 4
51319000000 4
51320000000 4
51321000000 4
51322000000 4
51323000000 4
51324000000 4
51325000000 4
51326000000 4
51327000000 4
51328000000 4
51329000000 4
51330000000 4
51331000000 4
51332000000 4
51333000000 4
51334000000 4
51335000000 4
51336000000 4
51337000000 4
51338000000 4
51339000000 4
51340000000 4
51341000000 4
51342000000 4
51343000000 4
51344000000 4
51345000000 4
51346000000 4
51347000000 4
51348000000 4
51349000000 4
51350000000 4
51351000000 4
51352000000 4
51353000000 4
51354000000 4
51355000000 4
51356000000 4
51357000000 4
51358000000 4
51359000000 4
51360000000 4
51361000000 4
51362000000 4
51363000000 4
51364000000 4
51365000000 4
51366000000 4
51367000000 4
51368000000 4
51369000000 4
51370000000 4
51371000000 4
51372000000 4
51373000000 4
51374000000 4
51375000000 4
51376000000 4
51377000000 4
51378000000 4
51379000000 4
51380000000 4
51381000000 4
51382000000 4
51383000000 4
51384000000 4
51385000000 4
51386000000 4
51387000000 4
51388000000 4
51389000000 4
51390000000 4
51391000000 4
51392000000 4
51393000000 4
51394000000 4
51395000000 4
51396000000 4
51397000000 4
51398000000 4
51399000000 4
51400000000 4
51401000000 4
51402000000 4
51403000000 4
51404000000 4
51405000000 4
51406000000 4
51407000000 4
51408000000 4
51409000000 4
51410000000 4
51411000000 4
51412000000 4
51413000000 4
51414000000 4
51415000000 4
51416000000 4
51417000000 4
51418000000 4
51419000000 4
51420000000 4
51421000000 4
51422000000 4
51423000000 4
51424000000 4
51425000000 4
51426000000 4
51427000000 4
51428000000 4
51429000000 4
51430000000 4
51431000000 4
51432000000 4
51433000000 4
51434000000 4
51435000000 4
51436000000 4
51437000000 4
51438000000 4
51439000000 4
51440000000 4
51441000000 4
51442000000 4
51443000000 4
51444000000 4
51445000000 4
51446000000 4
51447000000 4
51448000000 4
51449000000 4
51450000000 4
51451000000 4
51452000000 4
51453000000 4
51454000000 4
51455000000 4
51456000000 4
51457000000 4
51458000000 4
51459000000 4
51460000000 4
51461000000 4
51462000000 4
51463000000 4
51464000000 4
51465000000 4
51466000000 4
51467000000 4
51468000000 4
51469000000 4
51470000000 4
51471000000 4
51472000000 4
51473000000 4
51474000000 4
51475000000 4
51476000000 4
51477000000 4
51478000000 4
51479000000 4
51480000000 4
51481000000 4
51482000000 4
51483000000 4
51484000000 4
51485000000 4
51486000000 4
51487000000 4
51488000000 4
51489000000 4
51490000000 4
51491000000 4
51492000000 4
51493000000 4
51494000000 4
51495000000 4
51496000000 4
51497000000 4
51498000000 4
51499000000 4
51500000000 4
51501000000 4
51502000000 4
51503000000 4
51504000000 4
51505000000 4
51506000000 4
51507000000 4
51508000000 4
51509000000 4
51510000000 4
51511000000 4
51512000000 4
51513000000 4
51514000000 4
51515000000 4
51516000000 4
51517000000 4
51518000000 4
51519000000 4
51520000000 4
51521000000 4
51522000000 4
51523000000 4
51524000000 4
51525000000 4
51526000000 4
51527000000 4
51528000000 4
51529000000 4
51530000000 4
51531000000 4
51532000000 4
51533000000 4
51534000000 4
51535000000 4
51536000000 4
51537000000 4
51538000000 4
51539000000 4
51540000000 4
51541000000 4
51542000000 4
51543000000 4
51544000000 4
51545000000 4
51546000000 4
51547000000 4
51548000000 4
51549000000 4
51550000000 4
51551000000 4
51552000000 4
51553000000 4
51554000000 4
51555000000 4
51556000000 4
51557000000 4
51558000000 4
51559000000 4
51560000000 4
51561000000 4
51562000000 4
51563000000 4
51564000000 4
51565000000 4
51566000000 4
51567000000 4
51568000000 4
51569000000 4
51570000000 4
51571000000 4
51572000000 4
51573000000 4
51574000000 4
51575000000 4
51576000000 4
51577000000 4
51578000000 4
51579000000 4
51580000000 4
51581000000 4
51582000000 4
51583000000 4
51584000000 4
51585000000 4
51586000000 4
51587000000 4
51588000000 4
51589000000 4
51590000000 4
51591000000 4
51592000000 4
51593000000 4
51594000000 4
51595000000 4
51596000000 4
51597000000 4
51598000000 4
51599000000 4
51600000000 4
51601000000 4
51602000000 4
51603000000 4
51604000000 4
51605000000 4
51606000000 4
51607000000 4
51608000000 4
51609000000 4
51610000000 4
51611000000 4
51612000000 4
51613000000 4
51614000000 4
51615000000 4
51616000000 4
51617000000 4
51618000000 4
51619000000 4
51620000000 4
51621000000 4
51622000000 4
51623000000 4
51624000000 4
51625000000 4
51626000000 4
51627000000 4
51628000000 4
51629000000 4
51630000000 4
51631000000 4
51632000000 4
51633000000 4
51634000000 4
51635000000 4
51636000000 4
51637000000 4
51638000000 4
51639000000 4
51640000000 4
51641000000 4
51642000000 4
51643000000 4
51644000000 4
51645000000 4
51646000000 4
51647000000 4
51648000000 4
51649000000 4
51650000000 4
51651000000 4
51652000000 4
51653000000 4
51654000000 4
51655000000 4
51656000000 4
51657000000 4
51658000000 4
51659000000 4
51660000000 4
51661000000 4
51662000000 4
51663000000 4
51664000000 4
51665000000 4
51666000000 4
51667000000 4
51668000000 4
51669000000 4
51670000000 4
51671000000 4
51672000000 4
51673000000 4
51674000000 4
51675000000 4
51676000000 4
51677000000 4
51678000000 4
51679000000 4
51680000000 4
51681000000 4
51682000000 4
51683000000 4
51684000000 4
51685000000 4
51686000000 4
51687000000 4
51688000000 4
51689000000 4
51690000000 4
51691000000 4
51692000000 4
51693000000 4
51694000000 4
51695000000 4
51696000000 4
51697000000 4
51698000000 4
51699000000 4
51700000000 4
51701000000 4
51702000000 4
51703000000 4
51704000000 4
51705000000 4
51706000000 4
51707000000 4
51708000000 4
51709000000 4
51710000000 4
51711000000 4
51712000000 4
51713000000 4
51714000000 4
51715000000 4
51716000000 4
51717000000 4
51718000000 4
51719000000 4
51720000000 4
51721000000 4
51722000000 4
51723000000 4
51724000000 4
51725000000 4
51726000000 4
51727000000 4
51728000000 4
51729000000 4
51730000000 4
51731000000 4
51732000000 4
51733000000 4
51734000000 4
51735000000 4
51736000000 4
51737000000 4
51738000000 4
51739000000 4
51740000000 4
51741000000 4
51742000000 4
51743000000 4
51744000000 4
51745000000 4
51746000000 4
51747000000 4
51748000000 4
51749000000 4
51750000000 4
51751000000 4
51752000000 4
51753000000 4
51754000000 4
51755000000 4
51756000000 4
51757000000 4
51758000000 4
51759000000 4
51760000000 4
51761000000 4
51762000000 4
51763000000 4
51764000000 4
51765000000 4
51766000000 4
51767000000 4
51768000000 4
51769000000 4
51770000000 4
51771000000 4
51772000000 4
51773000000 4
51774000000 4
51775000000 4
51776000000 4
51777000000 4
51778000000 4
51779000000 4
51780000000 4
51781000000 4
51782000000 4
51783000000 4
51784000000 4
51785000000 4
51786000000 4
51787000000 4
51788000000 4
51789000000 4
51790000000 4
51791000000 4
51792000000 4
51793000000 4
51794000000 4
51795000000 4
51796000000 4
51797000000 4
51798000000 4
51799000000 4
51800000000 4
51801000000 4
51802000000 4
51803000000 4
51804000000 4
51805000000 4
51806000000 4
51807000000 4
51808000000 4
51809000000 4
51810000000 4
51811000000 4
51812000000 4
51813000000 4
51814000000 4
51815000000 4
51816000000 4
51817000000 4
51818000000 4
51819000000 4
51820000000 4
51821000000 4
51822000000 4
51823000000 4
51824000000 4
51825000000 4
51826000000 4
51827000000 4
51828000000 4
51829000000 4
51830000000 4
51831000000 4
51832000000 4
51833000000 4
51834000000 4
51835000000 4
51836000000 4
51837000000 4
51838000000 4
51839000000 4
51840000000 4
51841000000 4
51842000000 4
51843000000 4
51844000000 4
51845000000 4
51846000000 4
51847000000 4
51848000000 4
51849000000 4
51850000000 4
51851000000 4
51852000000 4
51853000000 4
51854000000 4
51855000000 4
51856000000 4
51857000000 4
51858000000 4
51859000000 4
51860000000 4
51861000000 4
51862000000 4
51863000000 4
51864000000 4
51865000000 4
51866000000 4
51867000000 4
51868000000 4
51869000000 4
51870000000 4
51871000000 4
51872000000 5
51873000000 5
51874000000 5
51875000000 5
51876000000 5
51877000000 5
51878000000 5
51879000000 5
51880000000 5
51881000000 5
51882000000 5
51883000000 5
51884000000 5
51885000000 5
51886000000 5
51887000000 5
51888000000 5
51889000000 5
51890000000 5
51891000000 5
51892000000 5
51893000000 5
51894000000 5
51895000000 5
51896000000 5
51897000000 5
51898000000 5
51899000000 5
51900000000 5
51901000000 5
51902000000 5
51903000000 5
51904000000 5
51905000000 5
51906000000 5
51907000000 5
51908000000 5
51909000000 5
51910000000 5
51911000000 5
51912000000 5
51913000000 5
51914000000 5
51915000000 5
51916000000 5
51917000000 5
51918000000 5
51919000000 5
51920000000 5
51921000000 5
51922000000 5
51923000000 5
51924000000 5
51925000000 5
51926000000 5
51927000000 5
51928000000 5
51929000000 5
51930000000 5
51931000000 5
51932000000 5
51933000000 5
51934000000 5
51935000000 5
51936000000 5
51937000000 5
51938000000 5
51939000000 5
51940000000 5
51941000000 5
51942000000 5
51943000000 5
51944000000 5
51945000000 5
51946000000 5
51947000000 5
51948000000 5
51949000000 5
51950000000 5
51951000000 5
51952000000 5
51953000000 5
51954000000 5
51955000000 5
51956000000 5
51957000000 5
51958000000 5
51959000000 5
51960000000 5
51961000000 5
51962000000 5
51963000000 5
51964000000 5
51965000000 5
51966000000 5
51967000000 5
51968000000 5
51969000000 5
51970000000 5
51971000000 5
51972000000 5
51973000000 5
51974000000 5
51975000000 5
51976000000 5
51977000000 5
51978000000 5
51979000000 5
51980000000 5
51981000000 5
51982000000 5
51983000000 5
51984000000 5
51985000000 5
51986000000 5
51987000000 5
51988000000 5
51989000000 5
51990000000 5
51991000000 5
51992000000 5
51993000000 5
51994000000 5
51995000000 5
51996000000 5
51997000000 5
51998000000 5
51999000000 5
52000000000 5
52001000000 5
52002000000 5
52003000000 5
52004000000 5
52005000000 5
52006000000 5
52007000000 5
52008000000 5
52009000000 5
52010000000 5
52011000000 5
52012000000 5
52013000000 5
52014000000 5
52015000000 5
52016000000 5
52017000000 5
52018000000 5
52019000000 5
52020000000 5
52021000000 5
52022000000 5
52023000000 5
52024000000 5
52025000000 5
52026000000 5
52027000000 5
52028000000 5
52029000000 5
52030000000 5
52031000000 5
52032000000 5
52033000000 5
52034000000 5
52035000000 5
52036000000 5
52037000000 5
52038000000 5
52039000000 5
52040000000 5
52041000000 5
52042000000 5
52043000000 5
52044000000 5
52045000000 5
52046000000 5
52047000000 5
52048000000 5
52049000000 5
52050000000 5
52051000000 5
52052000000 5
52053000000 5
52054000000 5
52055000000 5
52056000000 5
52057000000 5
52058000000 5
52059000000 5
52060000000 5
52061000000 5
52062000000 5
52063000000 5
52064000000 5
52065000000 5
52066000000 5
52067000000 5
52068000000 5
52069000000 5
52070000000 5
52071000000 5
52072000000 5
52073000000 5
52074000000 5
52075000000 5
52076000000 5
52077000000 5
52078000000 5
52079000000 5
52080000000 5
52081000000 5
52082000000 5
52083000000 5
52084000000 5
52085000000 5
52086000000 5
52087000000 5
52088000000 5
52089000000 5
52090000000 5
52091000000 5
52092000000 5
52093000000 5
52094000000 5
52095000000 5
52096000000 5
52097000000 5
52098000000 5
52099000000 5
52100000000 5
52101000000 5
52102000000 5
52103000000 5
52104000000 5
52105000000 5
52106000000 5
52107000000 5
52108000000 5
52109000000 5
52110000000 5
52111000000 5
52112000000 5
52113000000 5
52114000000 5
52115000000 5
52116000000 5
52117000000 5
52118000000 5
52119000000 5
52120000000 5
52121000000 5
52122000000 5
52123000000 5
52124000000 5
52125000000 5
52126000000 5
52127000000 5
52128000000 5
52129000000 5
52130000000 5
52131000000 5
52132000000 5
52133000000 5
52134000000 5
52135000000 5
52136000000 5
52137000000 5
52138000000 5
52139000000 5
52140000000 5
52141000000 5
52142000000 5
52143000000 5
52144000000 5
52145000000 5
52146000000 5
52147000000 5
52148000000 5
52149000000 5
52150000000 5
52151000000 5
52152000000 5
52153000000 5
52154000000 5
52155000000 5
52156000000 5
52157000000 5
52158000000 5
52159000000 5
52160000000 5
52161000000 5
52162000000 5
52163000000 5
52164000000 5
52165000000 5
52166000000 5
52167000000 5
52168000000 5
52169000000 5
52170000000 5
52171000000 5
52172000000 5
52173000000 5
52174000000 5
52175000000 5
52176000000 5
52177000000 5
52178000000 5
52179000000 5
52180000000 5
52181000000 5
52182000000 5
52183000000 5
52184000000 5
52185000000 5
52186000000 5
52187000000 5
52188000000 5
52189000000 5
52190000000 5
52191000000 5
52192000000 5
52193000000 5
52194000000 5
52195000000 5
52196000000 5
52197000000 5
52198000000 5
52199000000 5
52200000000 5
52201000000 5
52202000000 5
52203000000 5
52204000000 5
52205000000 5
52206000000 5
52207000000 5
52208000000 5
52209000000 5
52210000000 5
52211000000 5
52212000000 5
52213000000 5
52214000000 5
52215000000 5
52216000000 5
52217000000 5
52218000000 5
52219000000 5
52220000000 5
52221000000 5
52222000000 5
52223000000 5
52224000000 5
52225000000 5
52226000000 5
52227000000 5
52228000000 5
52229000000 5
52230000000 5
52231000000 5
52232000000 5
52233000000 5
52234000000 5
52235000000 5
52236000000 5
52237000000 5
52238000000 5
52239000000 5
52240000000 5
52241000000 5
52242000000 5
52243000000 5
52244000000 5
52245000000 5
52246000000 5
52247000000 5
52248000000 5
52249000000 5
52250000000 5
52251000000 5
52252000000 5
52253000000 5
52254000000 5
52255000000 5
52256000000 5
52257000000 5
52258000000 5
52259000000 5
52260000000 5
52261000000 5
52262000000 5
52263000000 5
52264000000 5
52265000000 5
52266000000 5
52267000000 5
52268000000 5
52269000000 5
52270000000 5
52271000000 5
52272000000 5
52273000000 5
52274000000 5
52275000000 5
52276000000 5
52277000000 5
52278000000 5
52279000000 5
52280000000 5
52281000000 5
52282000000 5
52283000000 5
52284000000 5
52285000000 5
52286000000 5
52287000000 5
52288000000 5
52289000000 5
52290000000 5
52291000000 5
52292000000 5
52293000000 5
52294000000 5
52295000000 5
52296000000 5
52297000000 5
52298000000 5
52299000000 5
52300000000 5
52301000000 5
52302000000 5
52303000000 5
52304000000 5
52305000000 5
52306000000 5
52307000000 5
52308000000 5
52309000000 5
52310000000 5
52311000000 5
52312000000 5
52313000000 5
52314000000 5
52315000000 5
52316000000 5
52317000000 5
52318000000 5
52319000000 5
52320000000 5
52321000000 5
52322000000 5
52323000000 5
52324000000 5
52325000000 5
52326000000 5
52327000000 5
52328000000 5
52329000000 5
52330000000 5
52331000000 5
52332000000 5
52333000000 5
52334000000 5
52335000000 5
52336000000 5
52337000000 5
52338000000 5
52339000000 5
52340000000 5
52341000000 5
52342000000 5
52343000000 5
52344000000 5
52345000000 5
52346000000 5
52347000000 5
52348000000 5
52349000000 5
52350000000 5
52351000000 5
52352000000 5
52353000000 5
52354000000 5
52355000000 5
52356000000 5
52357000000 5
52358000000 5
52359000000 5
52360000000 5
52361000000 5
52362000000 5
52363000000 5
52364000000 5
52365000000 5
52366000000 5
52367000000 5
52368000000 5
52369000000 5
52370000000 5
52371000000 5
52372000000 5
52373000000 5
52374000000 5
52375000000 5
52376000000 5
52377000000 5
52378000000 5
52379000000 5
52380000000 5
52381000000 5
52382000000 5
52383000000 5
52384000000 5
52385000000 5
52386000000 5
52387000000 5
52388000000 5
52389000000 5
52390000000 5
52391000000 5
52392000000 5
52393000000 5
52394000000 5
52395000000 5
52396000000 5
52397000000 5
52398000000 5
52399000000 5
52400000000 5
52401000000 5
52402000000 5
52403000000 5
52404000000 5
52405000000 5
52406000000 5
52407000000 5
52408000000 5
52409000000 5
52410000000 5
52411000000 5
52412000000 5
52413000000 5
52414000000 5
52415000000 5
52416000000 5
52417000000 5
52418000000 5
52419000000 5
52420000000 5
52421000000 5
52422000000 5
52423000000 5
52424000000 5
52425000000 5
52426000000 5
52427000000 5
52428000000 5
52429000000 5
52430000000 5
52431000000 5
52432000000 5
52433000000 5
52434000000 5
52435000000 5
52436000000 5
52437000000 5
52438000000 5
52439000000 5
52440000000 5
52441000000 5
52442000000 5
52443000000 5
52444000000 5
52445000000 5
52446000000 5
52447000000 5
52448000000 5
52449000000 5
52450000000 5
52451000000 5
52452000000 5
52453000000 5
52454000000 5
52455000000 5
52456000000 5
52457000000 5
52458000000 5
52459000000 5
52460000000 5
52461000000 5
52462000000 5
52463000000 5
52464000000 5
52465000000 5
52466000000 6
52467000000 6
52468000000 6
52469000000 6
52470000000 6
52471000000 6
52472000000 6
52473000000 6
52474000000 6
52475000000 6
52476000000 6
52477000000 6
52478000000 6
52479000000 6
52480000000 6
52481000000 6
52482000000 6
52483000000 6
52484000000 6
52485000000 6
52486000000 6
52487000000 6
52488000000 6
52489000000 6
52490000000 6
52491000000 6
52492000000 6
52493000000 6
52494000000 6
52495000000 6
52496000000 6
52497000000 6
52498000000 6
52499000000 6
52500000000 6
52501000000 6
52502000000 6
52503000000 6
52504000000 6
52505000000 6
52506000000 6
52507000000 6
52508000000 6
52509000000 6
52510000000 6
52511000000 6
52512000000 6
52513000000 6
52514000000 6
52515000000 6
52516000000 6
52517000000 6
52518000000 6
52519000000 6
52520000000 6
52521000000 6
52522000000 6
52523000000 6
52524000000 6
52525000000 6
52526000000 6
52527000000 6
52528000000 6
52529000000 6
52530000000 6
52531000000 6
52532000000 6
52533000000 6
52534000000 6
52535000000 6
52536000000 6
52537000000 6
52538000000 6
52539000000 6
52540000000 6
52541000000 6
52542000000 6
52543000000 6
52544000000 6
52545000000 6
52546000000 6
52547000000 6
52548000000 6
52549000000 6
52550000000 6
52551000000 6
52552000000 6
52553000000 6
52554000000 6
52555000000 6
52556000000 6
52557000000 6
52558000000 6
52559000000 6
52560000000 6
52561000000 6
52562000000 6
52563000000 6
52564000000 6
52565000000 6
52566000000 6
52567000000 6
52568000000 6
52569000000 6
52570000000 6
52571000000 6
52572000000 6
52573000000 6
52574000000 6
52575000000 6
52576000000 6
52577000000 6
52578000000 6
52579000000 6
52580000000 6
52581000000 6
52582000000 6
52583000000 6
52584000000 6
52585000000 6
52586000000 6
52587000000 6
52588000000 6
52589000000 6
52590000000 6
52591000000 6
52592000000 6
52593000000 6
52594000000 6
52595000000 6
52596000000 6
52597000000 6
52598000000 6
52599000000 6
52600000000 6
52601000000 6
52602000000 6
52603000000 6
52604000000 6
52605000000 6
52606000000 6
52607000000 6
52608000000 6
52609000000 6
52610000000 6
52611000000 6
52612000000 6
52613000000 6
52614000000 6
52615000000 6
52616000000 6
52617000000 6
52618000000 6
52619000000 6
52620000000 6
52621000000 6
52622000000 6
52623000000 6
52624000000 6
52625000000 6
52626000000 6
52627000000 6
52628000000 6
52629000000 6
52630000000 6
52631000000 6
52632000000 6
52633000000 6
52634000000 6
52635000000 6
52636000000 6
52637000000 6
52638000000 6
52639000000 6
52640000000 6
52641000000 6
52642000000 6
52643000000 6
52644000000 6
52645000000 6
52646000000 6
52647000000 6
52648000000 6
52649000000 6
52650000000 6
52651000000 6
52652000000 6
52653000000 6
52654000000 6
52655000000 6
52656000000 6
52657000000 6
52658000000 6
52659000000 6
52660000000 6
52661000000 6
52662000000 6
52663000000 6
52664000000 6
52665000000 6
52666000000 6
52667000000 6
52668000000 6
52669000000 6
52670000000 6
52671000000 6
52672000000 6
52673000000 6
52674000000 6
52675000000 6
52676000000 6
52677000000 6
52678000000 6
52679000000 6
52680000000 6
52681000000 6
52682000000 6
52683000000 6
52684000000 6
52685000000 6
52686000000 6
52687000000 6
52688000000 6
52689000000 6
52690000000 6
52691000000 6
52692000000 6
52693000000 6
52694000000 6
52695000000 6
52696000000 6
52697000000 6
52698000000 6
52699000000 6
52700000000 6
52701000000 6
52702000000 6
52703000000 6
52704000000 6
52705000000 6
52706000000 6
52707000000 6
52708000000 6
52709000000 6
52710000000 6
52711000000 6
52712000000 6
52713000000 6
52714000000 6
52715000000 6
52716000000 6
52717000000 6
52718000000 6
52719000000 6
52720000000 6
52721000000 6
52722000000 6
52723000000 6
52724000000 6
52725000000 6
52726000000 6
52727000000 6
52728000000 6
52729000000 6
52730000000 6
52731000000 6
52732000000 6
52733000000 6
52734000000 6
52735000000 6
52736000000 6
52737000000 6
52738000000 6
52739000000 6
52740000000 6
52741000000 6
52742000000 6
52743000000 6
52744000000 6
52745000000 6
52746000000 6
52747000000 6
52748000000 6
52749000000 6
52750000000 6
52751000000 6
52752000000 6
52753000000 6
52754000000 6
52755000000 6
52756000000 6
52757000000 6
52758000000 6
52759000000 6
52760000000 6
52761000000 6
52762000000 6
52763000000 6
52764000000 6
52765000000 6
52766000000 6
52767000000 6
52768000000 6
52769000000 6
52770000000 6
52771000000 6
52772000000 6
52773000000 6
52774000000 6
52775000000 6
52776000000 6
52777000000 6
52778000000 6
52779000000 6
52780000000 6
52781000000 6
52782000000 6
52783000000 6
52784000000 6
52785000000 6
52786000000 6
52787000000 6
52788000000 6
52789000000 6
52790000000 6
52791000000 6
52792000000 6
52793000000 6
52794000000 6
52795000000 6
52796000000 6
52797000000 6
52798000000 6
52799000000 6
52800000000 6
52801000000 6
52802000000 6
52803000000 6
52804000000 6
52805000000 6
52806000000 6
52807000000 6
52808000000 6
52809000000 6
52810000000 6
52811000000 6
52812000000 6
52813000000 6
52814000000 6
52815000000 6
52816000000 6
52817000000 6
52818000000 6
52819000000 6
52820000000 6
52821000000 6
52822000000 6
52823000000 6
52824000000 6
52825000000 6
52826000000 6
52827000000 6
52828000000 6
52829000000 6
52830000000 6
52831000000 6
52832000000 6
52833000000 6
52834000000 6
52835000000 6
52836000000 6
52837000000 6
52838000000 6
52839000000 6
52840000000 6
52841000000 6
52842000000 6
52843000000 6
52844000000 6
52845000000 6
52846000000 6
52847000000 6
52848000000 6
52849000000 6
52850000000 6
52851000000 6
52852000000 6
52853000000 6
52854000000 6
52855000000 6
52856000000 6
52857000000 6
52858000000 6
52859000000 6
52860000000 6
52861000000 6
52862000000 6
52863000000 6
52864000000 6
52865000000 6
52866000000 6
52867000000 6
52868000000 6
52869000000 6
52870000000 6
52871000000 6
52872000000 6
52873000000 6
52874000000 6
52875000000 6
52876000000 6
52877000000 6
52878000000 6
52879000000 6
52880000000 6
52881000000 6
52882000000 6
52883000000 6
52884000000 6
52885000000 6
52886000000 6
52887000000 6
52888000000 6
52889000000 6
52890000000 6
52891000000 6
52892000000 6
52893000000 6
52894000000 6
52895000000 6
52896000000 6
52897000000 6
52898000000 6
52899000000 6
52900000000 6
52901000000 6
52902000000 6
52903000000 6
52904000000 6
52905000000 6
52906000000 6
52907000000 6
52908000000 6
52909000000 6
52910000000 6
52911000000 6
52912000000 6
52913000000 6
52914000000 6
52915000000 6
52916000000 6
52917000000 6
52918000000 6
52919000000 6
52920000000 6
52921000000 6
52922000000 6
52923000000 6
52924000000 6
52925000000 6
52926000000 6
52927000000 6
52928000000 6
52929000000 6
52930000000 6
52931000000 6
52932000000 6
52933000000 6
52934000000 6
52935000000 6
52936000000 6
52937000000 6
52938000000 6
52939000000 6
52940000000 6
52941000000 6
52942000000 6
52943000000 6
52944000000 6
52945000000 6
52946000000 6
52947000000 6
52948000000 6
52949000000 6
52950000000 6
52951000000 6
52952000000 6
52953000000 6
52954000000 6
52955000000 6
52956000000 6
52957000000 6
52958000000 6
52959000000 6
52960000000 6
52961000000 6
52962000000 6
52963000000 6
52964000000 6
52965000000 6
52966000000 6
52967000000 6
52968000000 6
52969000000 6
52970000000 6
52971000000 6
52972000000 6
52973000000 6
52974000000 6
52975000000 6
52976000000 6
52977000000 6
52978000000 6
52979000000 6
52980000000 6
52981000000 6
52982000000 6
52983000000 6
52984000000 6
52985000000 6
52986000000 6
52987000000 6
52988000000 6
52989000000 6
52990000000 6
52991000000 6
52992000000 6
52993000000 6
52994000000 6
52995000000 6
52996000000 6
52997000000 6
52998000000 6
52999000000 6
53000000000 6
53001000000 6
53002000000 6
53003000000 6
53004000000 6
53005000000 6
53006000000 6
53007000000 6
53008000000 6
53009000000 6
53010000000 6
53011000000 6
53012000000 6
53013000000 6
53014000000 6
53015000000 6
53016000000 6
53017000000 6
53018000000 6
53019000000 6
53020000000 6
53021000000 6
53022000000 6
53023000000 6
53024000000 6
53025000000 6
53026000000 6
53027000000 6
53028000000 6
53029000000 6
53030000000 6
53031000000 6
53032000000 6
53033000000 6
53034000000 6
53035000000 6
53036000000 6
53037000000 6
53038000000 6
53039000000 6
53040000000 6
53041000000 6
53042000000 6
53043000000 6
53044000000 6
53045000000 6
53046000000 6
53047000000 6
53048000000 6
53049000000 6
53050000000 6
53051000000 6
53052000000 6
53053000000 6
53054000000 6
53055000000 6
53056000000 6
53057000000 6
53058000000 6
53059000000 6
53060000000 6
53061000000 6
53062000000 6
53063000000 6
53064000000 6
53065000000 6
53066000000 6
53067000000 6
53068000000 6
53069000000 6
53070000000 6
53071000000 6
53072000000 6
53073000000 6
53074000000 6
53075000000 6
53076000000 6
53077000000 6
53078000000 6
53079000000 6
53080000000 6
53081000000 6
53082000000 6
53083000000 6
53084000000 6
53085000000 6
53086000000 6
53087000000 6
53088000000 6
53089000000 6
53090000000 6
53091000000 6
53092000000 6
53093000000 6
53094000000 6
53095000000 6
53096000000 6
53097000000 6
53098000000 6
53099000000 6
53100000000 6
53101000000 6
53102000000 6
53103000000 6
53104000000 6
53105000000 6
53106000000 6
53107000000 6
53108000000 6
53109000000 6
53110000000 6
53111000000 6
53112000000 6
53113000000 6
53114000000 6
53115000000 6
53116000000 6
53117000000 6
53118000000 6
53119000000 6
53120000000 6
53121000000 6
53122000000 6
53123000000 6
53124000000 6
53125000000 6
53126000000 6
53127000000 6
53128000000 6
53129000000 6
53130000000 6
53131000000 6
53132000000 6
53133000000 6
53134000000 6
53135000000 6
53136000000 6
53137000000 6
53138000000 6
53139000000 6
53140000000 6
53141000000 6
53142000000 6
53143000000 6
53144000000 6
53145000000 6
53146000000 6
53147000000 6
53148000000 6
53149000000 6
53150000000 6
53151000000 6
53152000000 6
53153000000 6
53154000000 6
53155000000 6
53156000000 6
53157000000 6
53158000000 6
53159000000 6
53160000000 6
53161000000 6
53162000000 6
53163000000 6
53164000000 6
53165000000 6
53166000000 6
53167000000 6
53168000000 6
53169000000 6
53170000000 6
53171000000 6
53172000000 6
53173000000 6
53174000000 6
53175000000 6
53176000000 6
53177000000 6
53178000000 6
53179000000 6
53180000000 6
53181000000 6
53182000000 6
53183000000 6
53184000000 6
53185000000 6
53186000000 6
53187000000 6
53188000000 6
53189000000 6
53190000000 6
53191000000 6
53192000000 6
53193000000 6
53194000000 6
53195000000 6
53196000000 6
53197000000 6
53198000000 6
53199000000 6
53200000000 6
53201000000 6
53202000000 6
53203000000 6
53204000000 6
53205000000 6
53206000000 6
53207000000 6
53208000000 6
53209000000 6
53210000000 6
53211000000 6
53212000000 6
53213000000 6
53214000000 6
53215000000 6
53216000000 6
53217000000 6
53218000000 6
53219000000 6
53220000000 6
53221000000 6
53222000000 6
53223000000 6
53224000000 6
53225000000 6
53226000000 6
53227000000 6
53228000000 6
53229000000 6
53230000000 6
53231000000 6
53232000000 6
53233000000 6
53234000000 6
53235000000 6
53236000000 6
53237000000 6
53238000000 6
53239000000 6
53240000000 6
53241000000 6
53242000000 6
53243000000 6
53244000000 6
53245000000 6
53246000000 6
53247000000 6
53248000000 6
53249000000 6
53250000000 6
53251000000 6
53252000000 6
53253000000 6
53254000000 6
53255000000 6
53256000000 6
53257000000 6
53258000000 6
53259000000 6
53260000000 6
53261000000 6
53262000000 6
53263000000 6
53264000000 6
53265000000 6
53266000000 7
53267000000 7
53268000000 7
53269000000 7
53270000000 7
53271000000 7
53272000000 7
53273000000 7
53274000000 7
53275000000 7
53276000000 7
53277000000 7
53278000000 7
53279000000 7
53280000000 7
53281000000 7
53282000000 7
53283000000 7
53284000000 7
53285000000 7
53286000000 7
53287000000 7
53288000000 7
53289000000 7
53290000000 7
53291000000 7
53292000000 7
53293000000 7
53294000000 7
53295000000 7
53296000000 7
53297000000 7
53298000000 7
53299000000 7
53300000000 7
53301000000 7
53302000000 7
53303000000 7
53304000000 7
53305000000 7
53306000000 7
53307000000 7
53308000000 7
53309000000 7
53310000000 7
53311000000 7
53312000000 7
53313000000 7
53314000000 7
53315000000 7
53316000000 7
53317000000 7
53318000000 7
53319000000 7
53320000000 7
53321000000 7
53322000000 7
53323000000 7
53324000000 7
53325000000 7
53326000000 7
53327000000 7
53328000000 7
53329000000 7
53330000000 7
53331000000 7
53332000000 7
53333000000 7
53334000000 7
53335000000 7
53336000000 7
53337000000 7
53338000000 7
53339000000 7
53340000000 7
53341000000 7
53342000000 7
53343000000 7
53344000000 7
53345000000 7
53346000000 7
53347000000 7
53348000000 7
53349000000 7
53350000000 7
53351000000 7
53352000000 7
53353000000 7
53354000000 7
53355000000 7
53356000000 7
53357000000 7
53358000000 7
53359000000 7
53360000000 7
53361000000 7
53362000000 7
53363000000 7
53364000000 7
53365000000 7
53366000000 7
53367000000 7
53368000000 7
53369000000 7
53370000000 7
53371000000 7
53372000000 7
53373000000 7
53374000000 7
53375000000 7
53376000000 7
53377000000 7
53378000000 7
53379000000 7
53380000000 7
53381000000 7
53382000000 7
53383000000 7
53384000000 7
53385000000 7
53386000000 7
53387000000 7
53388000000 7
53389000000 7
53390000000 7
53391000000 7
53392000000 7
53393000000 7
53394000000 7
53395000000 7
53396000000 7
53397000000 7
53398000000 7
53399000000 7
53400000000 7
53401000000 7
53402000000 7
53403000000 7
53404000000 7
53405000000 7
53406000000 7
53407000000 7
53408000000 7
53409000000 7
53410000000 7
53411000000 7
53412000000 7
53413000000 7
53414000000 7
53415000000 7
53416000000 7
53417000000 7
53418000000 7
53419000000 7
53420000000 7
53421000000 7
53422000000 7
53423000000 7
53424000000 7
53425000000 7
53426000000 7
53427000000 7
53428000000 7
53429000000 7
53430000000 7
53431000000 7
53432000000 7
53433000000 7
53434000000 7
53435000000 7
53436000000 7
53437000000 7
53438000000 7
53439000000 7
53440000000 7
53441000000 7
53442000000 7
53443000000 7
53444000000 7
53445000000 7
53446000000 7
53447000000 7
53448000000 7
53449000000 7
53450000000 7
53451000000 7
53452000000 7
53453000000 7
53454000000 7
53455000000 7
53456000000 7
53457000000 7
53458000000 7
53459000000 7
53460000000 7
53461000000 7
53462000000 7
53463000000 7
53464000000 7
53465000000 7
53466000000 7
53467000000 7
53468000000 7
53469000000 7
53470000000 7
53471000000 7
53472000000 7
53473000000 7
53474000000 7
53475000000 7
53476000000 7
53477000000 7
53478000000 7
53479000000 7
53480000000 7
53481000000 7
53482000000 7
53483000000 7
53484000000 7
53485000000 7
53486000000 7
53487000000 7
53488000000 7
53489000000 7
53490000000 7
53491000000 7
53492000000 7
53493000000 7
53494000000 7
53495000000 7
53496000000 7
53497000000 7
53498000000 7
53499000000 7
53500000000 7
53501000000 7
53502000000 7
53503000000 7
53504000000 7
53505000000 7
53506000000 7
53507000000 7
53508000000 7
53509000000 7
53510000000 7
53511000000 7
53512000000 7
53513000000 7
53514000000 7
53515000000 7
53516000000 7
53517000000 7
53518000000 7
53519000000 7
53520000000 7
53521000000 7
53522000000 7
53523000000 7
53524000000 7
53525000000 7
53526000000 7
53527000000 7
53528000000 7
53529000000 7
53530000000 7
53531000000 7
53532000000 7
53533000000 7
53534000000 7
53535000000 7
53536000000 7
53537000000 7
53538000000 7
53539000000 7
53540000000 7
53541000000 7
53542000000 7
53543000000 7
53544000000 7
53545000000 7
53546000000 7
53547000000 7
53548000000 7
53549000000 7
53550000000 7
53551000000 7
53552000000 7
53553000000 7
53554000000 7
53555000000 7
53556000000 7
53557000000 7
53558000000 7
53559000000 7
53560000000 7
53561000000 7
53562000000 7
53563000000 7
53564000000 7
53565000000 7
53566000000 7
53567000000 7
53568000000 7
53569000000 7
53570000000 7
53571000000 7
53572000000 7
53573000000 7
53574000000 7
53575000000 7
53576000000 7
53577000000 7
53578000000 7
53579000000 7
53580000000 7
53581000000 7
53582000000 7
53583000000 7
53584000000 7
53585000000 7
53586000000 7
53587000000 7
53588000000 7
53589000000 7
53590000000 7
53591000000 7
53592000000 7
53593000000 7
53594000000 7
53595000000 7
53596000000 7
53597000000 7
53598000000 7
53599000000 7
53600000000 7
53601000000 7
53602000000 7
53603000000 7
53604000000 7
53605000000 7
53606000000 7
53607000000 7
53608000000 7
53609000000 7
53610000000 7
53611000000 7
53612000000 7
53613000000 7
53614000000 7
53615000000 7
53616000000 7
53617000000 7
53618000000 7
53619000000 7
53620000000 7
53621000000 7
53622000000 7
53623000000 7
53624000000 7
53625000000 7
53626000000 7
53627000000 7
53628000000 7
53629000000 7
53630000000 7
53631000000 7
53632000000 7
53633000000 7
53634000000 7
53635000000 7
53636000000 7
53637000000 7
53638000000 7
53639000000 7
53640000000 7
53641000000 7
53642000000 7
53643000000 7
53644000000 7
53645000000 7
53646000000 7
53647000000 7
53648000000 7
53649000000 7
53650000000 7
53651000000 7
53652000000 7
53653000000 7
53654000000 7
53655000000 7
53656000000 7
53657000000 7
53658000000 7
53659000000 7
53660000000 7
53661000000 7
53662000000 7
53663000000 7
53664000000 7
53665000000 7
53666000000 7
53667000000 7
53668000000 7
53669000000 7
53670000000 7
53671000000 7
53672000000 7
53673000000 7
53674000000 7
53675000000 7
53676000000 7
53677000000 7
53678000000 7
53679000000 7
53680000000 7
53681000000 7
53682000000 7
53683000000 7
53684000000 7
53685000000 7
53686000000 7
53687000000 7
53688000000 7
53689000000 7
53690000000 7
53691000000 7
53692000000 7
53693000000 7
53694000000 7
53695000000 7
53696000000 7
53697000000 7
53698000000 7
53699000000 7
53700000000 7
53701000000 7
53702000000 7
53703000000 7
53704000000 7
53705000000 7
53706000000 7
53707000000 7
53708000000 7
53709000000 7
53710000000 7
53711000000 7
53712000000 7
53713000000 7
53714000000 7
53715000000 7
53716000000 7
53717000000 7
53718000000 7
53719000000 7
53720000000 7
53721000000 7
53722000000 7
53723000000 7
53724000000 7
53725000000 7
53726000000 7
53727000000 7
53728000000 7
53729000000 7
53730000000 7
53731000000 7
53732000000 7
53733000000 7
53734000000 7
53735000000 7
53736000000 7
53737000000 7
53738000000 7
53739000000 7
53740000000 7
53741000000 7
53742000000 7
53743000000 7
53744000000 7
53745000000 7
53746000000 7
53747000000 7
53748000000 7
53749000000 7
53750000000 7
53751000000 7
53752000000 7
53753000000 7
53754000000 7
53755000000 7
53756000000 7
53757000000 7
53758000000 7
53759000000 7
53760000000 7
53761000000 7
53762000000 7
53763000000 7
53764000000 7
53765000000 7
53766000000 7
53767000000 7
53768000000 7
53769000000 7
53770000000 7
53771000000 7
53772000000 7
53773000000 7
53774000000 7
53775000000 7
53776000000 7
53777000000 7
53778000000 7
53779000000 7
53780000000 7
53781000000 7
53782000000 7
53783000000 7
53784000000 7
53785000000 7
53786000000 7
53787000000 7
53788000000 7
53789000000 7
53790000000 7
53791000000 7
53792000000 7
53793000000 7
53794000000 7
53795000000 7
53796000000 7
53797000000 7
53798000000 7
53799000000 7
53800000000 7
53801000000 7
53802000000 7
53803000000 7
53804000000 7
53805000000 7
53806000000 7
53807000000 7
53808000000 7
53809000000 7
53810000000 7
53811000000 7
53812000000 7
53813000000 7
53814000000 7
53815000000 7
53816000000 7
53817000000 7
53818000000 7
53819000000 7
53820000000 7
53821000000 7
53822000000 7
53823000000 7
53824000000 7
53825000000 7
53826000000 7
53827000000 7
53828000000 7
53829000000 7
53830000000 7
53831000000 7
53832000000 7
53833000000 7
53834000000 7
53835000000 7
53836000000 7
53837000000 7
53838000000 7
53839000000 7
53840000000 7
53841000000 7
53842000000 7
53843000000 7
53844000000 7
53845000000 7
53846000000 7
53847000000 7
53848000000 7
53849000000 7
53850000000 7
53851000000 7
53852000000 7
53853000000 7
53854000000 7
53855000000 7
53856000000 7
53857000000 7
53858000000 7
53859000000 7
53860000000 7
53861000000 7
53862000000 7
53863000000 7
53864000000 7
53865000000 7
53866000000 7
53867000000 7
53868000000 7
53869000000 7
53870000000 7
53871000000 7
53872000000 7
53873000000 7
53874000000 7
53875000000 7
53876000000 7
53877000000 7
53878000000 7
53879000000 7
53880000000 7
53881000000 7
53882000000 7
53883000000 7
53884000000 7
53885000000 7
53886000000 7
53887000000 7
53888000000 7
53889000000 7
53890000000 7
53891000000 7
53892000000 7
53893000000 7
53894000000 7
53895000000 7
53896000000 7
53897000000 7
53898000000 7
53899000000 7
53900000000 7
53901000000 7
53902000000 7
53903000000 7
53904000000 7
53905000000 7
53906000000 7
53907000000 7
53908000000 7
53909000000 7
53910000000 7
53911000000 7
53912000000 7
53913000000 7
53914000000 7
53915000000 7
53916000000 7
53917000000 7
53918000000 7
53919000000 7
53920000000 7
53921000000 7
53922000000 7
53923000000 7
53924000000 7
53925000000 7
53926000000 7
53927000000 7
53928000000 7
53929000000 7
53930000000 7
53931000000 7
53932000000 7
53933000000 7
53934000000 7
53935000000 7
53936000000 7
53937000000 7
53938000000 7
53939000000 7
53940000000 7
53941000000 7
53942000000 7
53943000000 7
53944000000 7
53945000000 7
53946000000 7
53947000000 7
53948000000 7
53949000000 7
53950000000 7
53951000000 7
53952000000 7
53953000000 7
53954000000 7
53955000000 7
53956000000 7
53957000000 7
53958000000 7
53959000000 7
53960000000 7
53961000000 7
53962000000 7
53963000000 7
53964000000 7
53965000000 7
53966000000 7
53967000000 7
53968000000 7
53969000000 7
53970000000 7
53971000000 7
53972000000 7
53973000000 7
53974000000 7
53975000000 7
53976000000 7
53977000000 7
53978000000 7
53979000000 7
53980000000 7
53981000000 7
53982000000 7
53983000000 7
53984000000 7
53985000000 7
53986000000 7
53987000000 7
53988000000 7
53989000000 7
53990000000 7
53991000000 7
53992000000 7
53993000000 7
53994000000 7
53995000000 7
53996000000 7
53997000000 7
53998000000 7
53999000000 7
54000000000 7
54001000000 7
54002000000 7
54003000000 7
54004000000 7
54005000000 7
54006000000 7
54007000000 7
54008000000 7
54009000000 7
54010000000 7
54011000000 7
54012000000 7
54013000000 7
54014000000 7
54015000000 7
54016000000 7
54017000000 7
54018000000 7
54019000000 7
54020000000 7
54021000000 7
54022000000 7
54023000000 7
54024000000 7
54025000000 7
54026000000 7
54027000000 7
54028000000 7
54029000000 7
54030000000 7
54031000000 7
54032000000 7
54033000000 7
54034000000 7
54035000000 7
54036000000 7
54037000000 7
54038000000 7
54039000000 7
54040000000 7
54041000000 7
54042000000 7
54043000000 7
54044000000 7
54045000000 7
54046000000 7
54047000000 7
54048000000 7
54049000000 7
54050000000 7
54051000000 7
54052000000 7
54053000000 7
54054000000 7
54055000000 7
54056000000 7
54057000000 7
54058000000 7
54059000000 7
54060000000 7
54061000000 7
54062000000 7
54063000000 7
54064000000 7
54065000000 7
54066000000 8
54067000000 8
54068000000 8
54069000000 8
54070000000 8
54071000000 8
54072000000 8
54073000000 8
54074000000 8
54075000000 8
54076000000 8
54077000000 8
54078000000 8
54079000000 8
54080000000 8
54081000000 8
54082000000 8
54083000000 8
54084000000 8
54085000000 8
54086000000 8
54087000000 8
54088000000 8
54089000000 8
54090000000 8
54091000000 8
54092000000 8
54093000000 8
54094000000 8
54095000000 8
54096000000 8
54097000000 8
54098000000 8
54099000000 8
54100000000 8
54101000000 8
54102000000 8
54103000000 8
54104000000 8
54105000000 8
54106000000 8
54107000000 8
54108000000 8
54109000000 8
54110000000 8
54111000000 8
54112000000 8
54113000000 8
54114000000 8
54115000000 8
54116000000 8
54117000000 8
54118000000 8
54119000000 8
54120000000 8
54121000000 8
54122000000 8
54123000000 8
54124000000 8
54125000000 8
54126000000 8
54127000000 8
54128000000 8
54129000000 8
54130000000 8
54131000000 8
54132000000 8
54133000000 8
54134000000 8
54135000000 8
54136000000 8
54137000000 8
54138000000 8
54139000000 8
54140000000 8
54141000000 8
54142000000 8
54143000000 8
54144000000 8
54145000000 8
54146000000 8
54147000000 8
54148000000 8
54149000000 8
54150000000 8
54151000000 8
54152000000 8
54153000000 8
54154000000 8
54155000000 8
54156000000 8
54157000000 8
54158000000 8
54159000000 8
54160000000 8
54161000000 8
54162000000 8
54163000000 8
54164000000 8
54165000000 8
54166000000 8
54167000000 8
54168000000 8
54169000000 8
54170000000 8
54171000000 8
54172000000 8
54173000000 8
54174000000 8
54175000000 8
54176000000 8
54177000000 8
54178000000 8
54179000000 8
54180000000 8
54181000000 8
54182000000 8
54183000000 8
54184000000 8
54185000000 8
54186000000 8
54187000000 8
54188000000 8
54189000000 8
54190000000 8
54191000000 8
54192000000 8
54193000000 8
54194000000 8
54195000000 8
54196000000 8
54197000000 8
54198000000 8
54199000000 8
54200000000 8
54201000000 8
54202000000 8
54203000000 8
54204000000 8
54205000000 8
54206000000 8
54207000000 8
54208000000 8
54209000000 8
54210000000 8
54211000000 8
54212000000 8
54213000000 8
54214000000 8
54215000000 8
54216000000 8
54217000000 8
54218000000 8
54219000000 8
54220000000 8
54221000000 8
54222000000 8
54223000000 8
54224000000 8
54225000000 8
54226000000 8
54227000000 8
54228000000 8
54229000000 8
54230000000 8
54231000000 8
54232000000 8
54233000000 8
54234000000 8
54235000000 8
54236000000 8
54237000000 8
54238000000 8
54239000000 8
54240000000 8
54241000000 8
54242000000 8
54243000000 8
54244000000 8
54245000000 8
54246000000 8
54247000000 8
54248000000 8
54249000000 8
54250000000 8
54251000000 8
54252000000 8
54253000000 8
54254000000 8
54255000000 8
54256000000 8
54257000000 8
54258000000 8
54259000000 8
54260000000 8
54261000000 8
54262000000 8
54263000000 8
54264000000 8
54265000000 8
54266000000 8
54267000000 8
54268000000 8
54269000000 8
54270000000 8
54271000000 8
54272000000 8
54273000000 8
54274000000 8
54275000000 8
54276000000 8
54277000000 8
54278000000 8
54279000000 8
54280000000 8
54281000000 8
54282000000 8
54283000000 8
54284000000 8
54285000000 8
54286000000 8
54287000000 8
54288000000 8
54289000000 8
54290000000 8
54291000000 8
54292000000 8
54293000000 8
54294000000 8
54295000000 8
54296000000 8
54297000000 8
54298000000 8
54299000000 8
54300000000 8
54301000000 8
54302000000 8
54303000000 8
54304000000 8
54305000000 8
54306000000 8
54307000000 8
54308000000 8
54309000000 8
54310000000 8
54311000000 8
54312000000 8
54313000000 8
54314000000 8
54315000000 8
54316000000 8
54317000000 8
54318000000 8
54319000000 8
54320000000 8
54321000000 8
54322000000 8
54323000000 8
54324000000 8
54325000000 8
54326000000 8
54327000000 8
54328000000 8
54329000000 8
54330000000 8
54331000000 8
54332000000 8
54333000000 8
54334000000 8
54335000000 8
54336000000 8
54337000000 8
54338000000 8
54339000000 8
54340000000 8
54341000000 8
54342000000 8
54343000000 8
54344000000 8
54345000000 8
54346000000 8
54347000000 8
54348000000 8
54349000000 8
54350000000 8
54351000000 8
54352000000 8
54353000000 8
54354000000 8
54355000000 8
54356000000 8
54357000000 8
54358000000 8
54359000000 8
54360000000 8
54361000000 8
54362000000 8
54363000000 8
54364000000 8
54365000000 8
54366000000 8
54367000000 8
54368000000 8
54369000000 8
54370000000 8
54371000000 8
54372000000 8
54373000000 8
54374000000 8
54375000000 8
54376000000 8
54377000000 8
54378000000 8
54379000000 8
54380000000 8
54381000000 8
54382000000 8
54383000000 8
54384000000 8
54385000000 8
54386000000 8
54387000000 8
54388000000 8
54389000000 8
54390000000 8
54391000000 8
54392000000 8
54393000000 8
54394000000 8
54395000000 8
54396000000 8
54397000000 8
54398000000 8
54399000000 8
54400000000 8
54401000000 8
54402000000 8
54403000000 8
54404000000 8
54405000000 8
54406000000 8
54407000000 8
54408000000 8
54409000000 8
54410000000 8
54411000000 8
54412000000 8
54413000000 8
54414000000 8
54415000000 8
54416000000 8
54417000000 8
54418000000 8
54419000000 8
54420000000 8
54421000000 8
54422000000 8
54423000000 8
54424000000 8
54425000000 8
54426000000 8
54427000000 8
54428000000 8
54429000000 8
54430000000 8
54431000000 8
54432000000 8
54433000000 8
54434000000 8
54435000000 8
54436000000 8
54437000000 8
54438000000 8
54439000000 8
54440000000 8
54441000000 8
54442000000 8
54443000000 8
54444000000 8
54445000000 8
54446000000 8
54447000000 8
54448000000 8
54449000000 8
54450000000 8
54451000000 8
54452000000 8
54453000000 8
54454000000 8
54455000000 8
54456000000 8
54457000000 8
54458000000 8
54459000000 8
54460000000 8
54461000000 8
54462000000 8
54463000000 8
54464000000 8
54465000000 8
54466000000 8
54467000000 8
54468000000 8
54469000000 8
54470000000 8
54471000000 8
54472000000 8
54473000000 8
54474000000 8
54475000000 8
54476000000 8
54477000000 8
54478000000 8
54479000000 8
54480000000 8
54481000000 8
54482000000 8
54483000000 8
54484000000 8
54485000000 8
54486000000 8
54487000000 8
54488000000 8
54489000000 8
54490000000 8
54491000000 8
54492000000 8
54493000000 8
54494000000 8
54495000000 8
54496000000 8
54497000000 8
54498000000 8
54499000000 8
54500000000 8
54501000000 8
54502000000 8
54503000000 8
54504000000 8
54505000000 8
54506000000 8
54507000000 8
54508000000 8
54509000000 8
54510000000 8
54511000000 8
54512000000 8
54513000000 8
54514000000 8
54515000000 8
54516000000 8
54517000000 8
54518000000 8
54519000000 8
54520000000 8
54521000000 8
54522000000 8
54523000000 8
54524000000 8
54525000000 8
54526000000 8
54527000000 8
54528000000 8
54529000000 8
54530000000 8
54531000000 8
54532000000 8
54533000000 8
54534000000 8
54535000000 8
54536000000 8
54537000000 8
54538000000 8
54539000000 8
54540000000 8
54541000000 8
54542000000 8
54543000000 8
54544000000 8
54545000000 8
54546000000 8
54547000000 8
54548000000 8
54549000000 8
54550000000 8
54551000000 8
54552000000 8
54553000000 8
54554000000 8
54555000000 8
54556000000 8
54557000000 8
54558000000 8
54559000000 8
54560000000 8
54561000000 8
54562000000 8
54563000000 8
54564000000 8
54565000000 8
54566000000 8
54567000000 8
54568000000 8
54569000000 8
54570000000 8
54571000000 8
54572000000 8
54573000000 8
54574000000 8
54575000000 8
54576000000 8
54577000000 8
54578000000 8
54579000000 8
54580000000 8
54581000000 8
54582000000 8
54583000000 8
54584000000 8
54585000000 8
54586000000 8
54587000000 8
54588000000 8
54589000000 8
54590000000 8
54591000000 8
54592000000 8
54593000000 8
54594000000 8
54595000000 8
54596000000 8
54597000000 8
54598000000 8
54599000000 8
54600000000 8
54601000000 8
54602000000 8
54603000000 8
54604000000 8
54605000000 8
54606000000 8
54607000000 8
54608000000 8
54609000000 8
54610000000 8
54611000000 8
54612000000 8
54613000000 8
54614000000 8
54615000000 8
54616000000 8
54617000000 8
54618000000 8
54619000000 8
54620000000 8
54621000000 8
54622000000 8
54623000000 8
54624000000 8
54625000000 8
54626000000 8
54627000000 8
54628000000 8
54629000000 8
54630000000 8
54631000000 8
54632000000 8
54633000000 8
54634000000 8
54635000000 8
54636000000 8
54637000000 8
54638000000 8
54639000000 8
54640000000 8
54641000000 8
54642000000 8
54643000000 8
54644000000 8
54645000000 8
54646000000 8
54647000000 8
54648000000 8
54649000000 8
54650000000 8
54651000000 8
54652000000 8
54653000000 8
54654000000 8
54655000000 8
54656000000 8
54657000000 8
54658000000 8
54659000000 8
54660000000 8
54661000000 8
54662000000 8
54663000000 8
54664000000 8
54665000000 8
54666000000 8
54667000000 8
54668000000 8
54669000000 8
54670000000 8
54671000000 8
54672000000 8
54673000000 8
54674000000 8
54675000000 8
54676000000 8
54677000000 8
54678000000 8
54679000000 8
54680000000 8
54681000000 8
54682000000 8
54683000000 8
54684000000 8
54685000000 8
54686000000 8
54687000000 8
54688000000 8
54689000000 8
54690000000 8
54691000000 8
54692000000 8
54693000000 8
54694000000 8
54695000000 8
54696000000 8
54697000000 8
54698000000 8
54699000000 8
54700000000 8
54701000000 8
54702000000 8
54703000000 8
54704000000 8
54705000000 8
54706000000 8
54707000000 8
54708000000 8
54709000000 8
54710000000 8
54711000000 8
54712000000 8
54713000000 8
54714000000 8
54715000000 8
54716000000 8
54717000000 8
54718000000 8
54719000000 8
54720000000 8
54721000000 8
54722000000 8
54723000000 10
54724000000 10
54725000000 10
54726000000 10
54727000000 10
54728000000 10
54729000000 10
54730000000 10
54731000000 10
54732000000 10
54733000000 10
54734000000 10
54735000000 10
54736000000 10
54737000000 10
54738000000 10
54739000000 10
54740000000 10
54741000000 10
54742000000 10
54743000000 10
54744000000 10
54745000000 10
54746000000 10
54747000000 10
54748000000 10
54749000000 10
54750000000 10
54751000000 10
54752000000 10
54753000000 10
54754000000 10
54755000000 10
54756000000 10
54757000000 10
54758000000 10
54759000000 10
54760000000 10
54761000000 10
54762000000 10
54763000000 10
54764000000 10
54765000000 10
54766000000 10
54767000000 10
54768000000 10
54769000000 10
54770000000 10
54771000000 10
54772000000 10
54773000000 10
54774000000 10
54775000000 10
54776000000 10
54777000000 10
54778000000 10
54779000000 10
54780000000 10
54781000000 10
54782000000 10
54783000000 10
54784000000 10
54785000000 10
54786000000 10
54787000000 10
54788000000 10
54789000000 10
54790000000 10
54791000000 10
54792000000 10
54793000000 10
54794000000 10
54795000000 10
54796000000 10
54797000000 10
54798000000 10
54799000000 10
54800000000 10
54801000000 10
54802000000 10
54803000000 10
54804000000 10
54805000000 10
54806000000 10
54807000000 10
54808000000 10
54809000000 10
54810000000 10
54811000000 10
54812000000 10
54813000000 10
54814000000 10
54815000000 10
54816000000 10
54817000000 10
54818000000 10
54819000000 10
54820000000 10
54821000000 10
54822000000 10
54823000000 10
54824000000 10
54825000000 10
54826000000 10
54827000000 10
54828000000 10
54829000000 10
54830000000 10
54831000000 10
54832000000 10
54833000000 10
54834000000 10
54835000000 10
54836000000 10
54837000000 10
54838000000 10
54839000000 10
54840000000 10
54841000000 10
54842000000 10
54843000000 10
54844000000 10
54845000000 10
54846000000 10
54847000000 10
54848000000 10
54849000000 10
54850000000 10
54851000000 10
54852000000 10
54853000000 10
54854000000 10
54855000000 10
54856000000 10
54857000000 10
54858000000 10
54859000000 10
54860000000 10
54861000000 10
54862000000 10
54863000000 10
54864000000 10
54865000000 10
54866000000 10
54867000000 10
54868000000 10
54869000000 10
54870000000 10
54871000000 10
54872000000 10
54873000000 10
54874000000 10
54875000000 10
54876000000 10
54877000000 10
54878000000 10
54879000000 10
54880000000 10
54881000000 10
54882000000 10
54883000000 10
54884000000 10
54885000000 10
54886000000 10
54887000000 10
54888000000 10
54889000000 10
54890000000 10
54891000000 10
54892000000 10
54893000000 10
54894000000 10
54895000000 10
54896000000 10
54897000000 10
54898000000 10
54899000000 10
54900000000 10
54901000000 10
54902000000 10
54903000000 10
54904000000 10
54905000000 10
54906000000 10
54907000000 10
54908000000 10
54909000000 10
54910000000 10
54911000000 10
54912000000 10
54913000000 10
54914000000 10
54915000000 10
54916000000 10
54917000000 10
54918000000 10
54919000000 10
54920000000 10
54921000000 10
54922000000 10
54923000000 10
54924000000 10
54925000000 10
54926000000 10
54927000000 10
54928000000 10
54929000000 10
54930000000 10
54931000000 10
54932000000 10
54933000000 10
54934000000 10
54935000000 10
54936000000 10
54937000000 10
54938000000 10
54939000000 10
54940000000 10
54941000000 10
54942000000 10
54943000000 10
54944000000 10
54945000000 10
54946000000 10
54947000000 10
54948000000 10
54949000000 10
54950000000 10
54951000000 10
54952000000 10
54953000000 10
54954000000 10
54955000000 10
54956000000 10
54957000000 10
54958000000 10
54959000000 10
54960000000 10
54961000000 10
54962000000 10
54963000000 10
54964000000 10
54965000000 10
54966000000 10
54967000000 10
54968000000 10
54969000000 10
54970000000 10
54971000000 10
54972000000 10
54973000000 10
54974000000 10
54975000000 10
54976000000 10
54977000000 10
54978000000 10
54979000000 10
54980000000 10
54981000000 10
54982000000 10
54983000000 10
54984000000 10
54985000000 10
54986000000 10
54987000000 10
54988000000 10
54989000000 10
54990000000 10
54991000000 10
54992000000 10
54993000000 10
54994000000 10
54995000000 10
54996000000 10
54997000000 10
54998000000 10
54999000000 10
55000000000 10
55001000000 10
55002000000 10
55003000000 10
55004000000 10
55005000000 10
55006000000 10
55007000000 10
55008000000 10
55009000000 10
55010000000 10
55011000000 10
55012000000 10
55013000000 10
55014000000 10
55015000000 10
55016000000 10
55017000000 10
55018000000 10
55019000000 10
55020000000 10
55021000000 10
55022000000 10
55023000000 10
55024000000 10
55025000000 10
55026000000 10
55027000000 10
55028000000 10
55029000000 10
55030000000 10
55031000000 10
55032000000 10
55033000000 10
55034000000 10
55035000000 10
55036000000 10
55037000000 10
55038000000 10
55039000000 10
55040000000 10
55041000000 10
55042000000 10
55043000000 10
55044000000 10
55045000000 10
55046000000 10
55047000000 10
55048000000 10
55049000000 10
55050000000 10
55051000000 10
55052000000 10
55053000000 10
55054000000 10
55055000000 10
55056000000 10
55057000000 10
55058000000 10
55059000000 10
55060000000 10
55061000000 10
55062000000 10
55063000000 10
55064000000 10
55065000000 10
55066000000 10
55067000000 10
55068000000 10
55069000000 10
55070000000 10
55071000000 10
55072000000 10
55073000000 10
55074000000 10
55075000000 10
55076000000 10
55077000000 10
55078000000 10
55079000000 10
55080000000 10
55081000000 10
55082000000 10
55083000000 10
55084000000 10
55085000000 10
55086000000 10
55087000000 10
55088000000 10
55089000000 10
55090000000 10
55091000000 10
55092000000 10
55093000000 10
55094000000 10
55095000000 10
55096000000 10
55097000000 10
55098000000 10
55099000000 10
55100000000 10
55101000000 10
55102000000 10
55103000000 10
55104000000 10
55105000000 10
55106000000 10
55107000000 10
55108000000 10
55109000000 10
55110000000 10
55111000000 10
55112000000 10
55113000000 10
55114000000 10
55115000000 10
55116000000 10
55117000000 10
55118000000 10
55119000000 10
55120000000 10
55121000000 10
55122000000 10
55123000000 10
55124000000 10
55125000000 10
55126000000 10
55127000000 10
55128000000 10
55129000000 10
55130000000 10
55131000000 10
55132000000 10
55133000000 10
55134000000 10
55135000000 10
55136000000 10
55137000000 10
55138000000 10
55139000000 10
55140000000 10
55141000000 10
55142000000 10
55143000000 10
55144000000 10
55145000000 10
55146000000 10
55147000000 10
55148000000 10
55149000000 10
55150000000 10
55151000000 10
55152000000 10
55153000000 10
55154000000 10
55155000000 10
55156000000 10
55157000000 10
55158000000 10
55159000000 10
55160000000 10
55161000000 10
55162000000 10
55163000000 10
55164000000 10
55165000000 10
55166000000 10
55167000000 10
55168000000 10
55169000000 10
55170000000 10
55171000000 10
55172000000 10
55173000000 10
55174000000 10
55175000000 10
55176000000 10
55177000000 10
55178000000 10
55179000000 10
55180000000 10
55181000000 10
55182000000 10
55183000000 10
55184000000 10
55185000000 10
55186000000 10
55187000000 10
55188000000 10
55189000000 10
55190000000 10
55191000000 10
55192000000 10
55193000000 10
55194000000 10
55195000000 10
55196000000 10
55197000000 10
55198000000 10
55199000000 10
55200000000 10
55201000000 10
55202000000 10
55203000000 10
55204000000 10
55205000000 10
55206000000 10
55207000000 10
55208000000 10
55209000000 10
55210000000 10
55211000000 10
55212000000 10
55213000000 10
55214000000 10
55215000000 10
55216000000 10
55217000000 10
55218000000 10
55219000000 10
55220000000 10
55221000000 10
55222000000 10
55223000000 10
55224000000 10
55225000000 10
55226000000 10
55227000000 10
55228000000 10
55229000000 10
55230000000 10
55231000000 10
55232000000 10
55233000000 10
55234000000 10
55235000000 10
55236000000 10
55237000000 10
55238000000 10
55239000000 10
55240000000 10
55241000000 10
55242000000 10
55243000000 10
55244000000 10
55245000000 10
55246000000 10
55247000000 10
55248000000 10
55249000000 10
55250000000 10
55251000000 10
55252000000 10
55253000000 10
55254000000 10
55255000000 10
55256000000 10
55257000000 10
55258000000 10
55259000000 10
55260000000 10
55261000000 10
55262000000 10
55263000000 10
55264000000 10
55265000000 10
55266000000 10
55267000000 10
55268000000 10
55269000000 10
55270000000 10
55271000000 10
55272000000 10
55273000000 10
55274000000 10
55275000000 10
55276000000 10
55277000000 10
55278000000 10
55279000000 10
55280000000 10
55281000000 10
55282000000 10
55283000000 10
55284000000 10
55285000000 10
55286000000 10
55287000000 10
55288000000 10
55289000000 10
55290000000 10
55291000000 10
55292000000 10
55293000000 10
55294000000 10
55295000000 10
55296000000 10
55297000000 10
55298000000 10
55299000000 10
55300000000 10
55301000000 10
55302000000 10
55303000000 10
55304000000 10
55305000000 10
55306000000 10
55307000000 10
55308000000 10
55309000000 10
55310000000 10
55311000000 10
55312000000 10
55313000000 10
55314000000 10
55315000000 10
55316000000 10
55317000000 10
55318000000 10
55319000000 10
55320000000 10
55321000000 10
55322000000 10
55323000000 10
55324000000 10
55325000000 10
55326000000 10
55327000000 10
55328000000 10
55329000000 10
55330000000 10
55331000000 10
55332000000 10
55333000000 10
55334000000 10
55335000000 10
55336000000 10
55337000000 10
55338000000 10
55339000000 10
55340000000 10
55341000000 10
55342000000 10
55343000000 10
55344000000 10
55345000000 10
55346000000 10
55347000000 10
55348000000 10
55349000000 10
55350000000 10
55351000000 10
55352000000 10
55353000000 10
55354000000 10
55355000000 10
55356000000 10
55357000000 10
55358000000 10
55359000000 10
55360000000 10
55361000000 10
55362000000 10
55363000000 10
55364000000 10
55365000000 10
55366000000 10
55367000000 10
55368000000 10
55369000000 10
55370000000 10
55371000000 10
55372000000 10
55373000000 10
55374000000 10
55375000000 10
55376000000 10
55377000000 10
55378000000 10
55379000000 10
55380000000 11
55381000000 11
55382000000 11
55383000000 11
55384000000 11
55385000000 11
55386000000 11
55387000000 11
55388000000 11
55389000000 11
55390000000 11
55391000000 11
55392000000 11
55393000000 11
55394000000 11
55395000000 11
55396000000 11
55397000000 11
55398000000 11
55399000000 11
55400000000 11
55401000000 11
55402000000 11
55403000000 11
55404000000 11
55405000000 11
55406000000 11
55407000000 11
55408000000 11
55409000000 11
55410000000 11
55411000000 11
55412000000 11
55413000000 11
55414000000 11
55415000000 11
55416000000 11
55417000000 11
55418000000 11
55419000000 11
55420000000 11
55421000000 11
55422000000 11
55423000000 11
55424000000 11
55425000000 11
55426000000 11
55427000000 11
55428000000 11
55429000000 11
55430000000 11
55431000000 11
55432000000 11
55433000000 11
55434000000 11
55435000000 11
55436000000 11
55437000000 11
55438000000 11
55439000000 11
55440000000 11
55441000000 11
55442000000 11
55443000000 11
55444000000 11
55445000000 11
55446000000 11
55447000000 11
55448000000 11
55449000000 11
55450000000 11
55451000000 11
55452000000 11
55453000000 11
55454000000 11
55455000000 11
55456000000 11
55457000000 11
55458000000 11
55459000000 11
55460000000 11
55461000000 11
55462000000 11
55463000000 11
55464000000 11
55465000000 11
55466000000 11
55467000000 11
55468000000 11
55469000000 11
55470000000 11
55471000000 11
55472000000 11
55473000000 11
55474000000 11
55475000000 11
55476000000 11
55477000000 11
55478000000 11
55479000000 11
55480000000 11
55481000000 11
55482000000 11
55483000000 11
55484000000 11
55485000000 11
55486000000 11
55487000000 11
55488000000 11
55489000000 11
55490000000 11
55491000000 11
55492000000 11
55493000000 11
55494000000 11
55495000000 11
55496000000 11
55497000000 11
55498000000 11
55499000000 11
55500000000 11
55501000000 11
55502000000 11
55503000000 11
55504000000 11
55505000000 11
55506000000 11
55507000000 11
55508000000 11
55509000000 11
55510000000 11
55511000000 11
55512000000 11
55513000000 11
55514000000 11
55515000000 11
55516000000 11
55517000000 11
55518000000 11
55519000000 11
55520000000 11
55521000000 11
55522000000 11
55523000000 11
55524000000 11
55525000000 11
55526000000 11
55527000000 11
55528000000 11
55529000000 11
55530000000 11
55531000000 11
55532000000 11
55533000000 11
55534000000 11
55535000000 11
55536000000 11
55537000000 11
55538000000 11
55539000000 11
55540000000 11
55541000000 11
55542000000 11
55543000000 11
55544000000 11
55545000000 11
55546000000 11
55547000000 11
55548000000 11
55549000000 11
55550000000 11
55551000000 11
55552000000 11
55553000000 11
55554000000 11
55555000000 11
55556000000 11
55557000000 11
55558000000 11
55559000000 11
55560000000 11
55561000000 11
55562000000 11
55563000000 11
55564000000 11
55565000000 11
55566000000 11
55567000000 11
55568000000 11
55569000000 11
55570000000 11
55571000000 11
55572000000 11
55573000000 11
55574000000 11
55575000000 11
55576000000 11
55577000000 11
55578000000 11
55579000000 11
55580000000 11
55581000000 11
55582000000 11
55583000000 11
55584000000 11
55585000000 11
55586000000 11
55587000000 11
55588000000 11
55589000000 11
55590000000 11
55591000000 11
55592000000 11
55593000000 11
55594000000 11
55595000000 11
55596000000 11
55597000000 11
55598000000 11
55599000000 11
55600000000 11
55601000000 11
55602000000 11
55603000000 11
55604000000 11
55605000000 11
55606000000 11
55607000000 11
55608000000 11
55609000000 11
55610000000 11
55611000000 11
55612000000 11
55613000000 11
55614000000 11
55615000000 11
55616000000 11
55617000000 11
55618000000 11
55619000000 11
55620000000 11
55621000000 11
55622000000 11
55623000000 11
55624000000 11
55625000000 11
55626000000 11
55627000000 11
55628000000 11
55629000000 11
55630000000 11
55631000000 11
55632000000 11
55633000000 11
55634000000 11
55635000000 11
55636000000 11
55637000000 11
55638000000 11
55639000000 11
55640000000 11
55641000000 11
55642000000 11
55643000000 11
55644000000 11
55645000000 11
55646000000 11
55647000000 11
55648000000 11
55649000000 11
55650000000 11
55651000000 11
55652000000 11
55653000000 11
55654000000 11
55655000000 11
55656000000 11
55657000000 11
55658000000 11
55659000000 11
55660000000 11
55661000000 11
55662000000 11
55663000000 11
55664000000 11
55665000000 11
55666000000 11
55667000000 11
55668000000 11
55669000000 11
55670000000 11
55671000000 11
55672000000 11
55673000000 11
55674000000 11
55675000000 11
55676000000 11
55677000000 11
55678000000 11
55679000000 11
55680000000 11
55681000000 11
55682000000 11
55683000000 11
55684000000 11
55685000000 11
55686000000 11
55687000000 11
55688000000 11
55689000000 11
55690000000 11
55691000000 11
55692000000 11
55693000000 11
55694000000 11
55695000000 11
55696000000 11
55697000000 11
55698000000 11
55699000000 11
55700000000 11
55701000000 11
55702000000 11
55703000000 11
55704000000 11
55705000000 11
55706000000 11
55707000000 11
55708000000 11
55709000000 11
55710000000 11
55711000000 11
55712000000 11
55713000000 11
55714000000 11
55715000000 11
55716000000 11
55717000000 11
55718000000 11
55719000000 11
55720000000 11
55721000000 11
55722000000 11
55723000000 11
55724000000 11
55725000000 11
55726000000 11
55727000000 11
55728000000 11
55729000000 11
55730000000 11
55731000000 11
55732000000 11
55733000000 11
55734000000 11
55735000000 11
55736000000 11
55737000000 11
55738000000 11
55739000000 11
55740000000 11
55741000000 11
55742000000 11
55743000000 11
55744000000 11
55745000000 11
55746000000 11
55747000000 11
55748000000 11
55749000000 11
55750000000 11
55751000000 11
55752000000 11
55753000000 11
55754000000 11
55755000000 11
55756000000 11
55757000000 11
55758000000 11
55759000000 11
55760000000 11
55761000000 11
55762000000 11
55763000000 11
55764000000 11
55765000000 11
55766000000 11
55767000000 11
55768000000 11
55769000000 11
55770000000 11
55771000000 11
55772000000 11
55773000000 11
55774000000 11
55775000000 11
55776000000 11
55777000000 11
55778000000 11
55779000000 11
55780000000 11
55781000000 11
55782000000 11
55783000000 11
55784000000 11
55785000000 11
55786000000 11
55787000000 11
55788000000 11
55789000000 11
55790000000 11
55791000000 11
55792000000 11
55793000000 11
55794000000 11
55795000000 11
55796000000 11
55797000000 11
55798000000 11
55799000000 11
55800000000 11
55801000000 11
55802000000 11
55803000000 11
55804000000 11
55805000000 11
55806000000 11
55807000000 11
55808000000 11
55809000000 11
55810000000 11
55811000000 11
55812000000 11
55813000000 11
55814000000 11
55815000000 11
55816000000 11
55817000000 11
55818000000 11
55819000000 11
55820000000 11
55821000000 11
55822000000 11
55823000000 11
55824000000 11
55825000000 11
55826000000 11
55827000000 11
55828000000 11
55829000000 11
55830000000 11
55831000000 11
55832000000 11
55833000000 11
55834000000 11
55835000000 11
55836000000 11
55837000000 11
55838000000 11
55839000000 11
55840000000 11
55841000000 11
55842000000 11
55843000000 11
55844000000 11
55845000000 11
55846000000 11
55847000000 11
55848000000 11
55849000000 11
55850000000 11
55851000000 11
55852000000 11
55853000000 11
55854000000 11
55855000000 11
55856000000 11
55857000000 11
55858000000 11
55859000000 11
55860000000 11
55861000000 11
55862000000 11
55863000000 11
55864000000 11
55865000000 11
55866000000 11
55867000000 11
55868000000 11
55869000000 11
55870000000 11
55871000000 11
55872000000 11
55873000000 11
55874000000 11
55875000000 11
55876000000 11
55877000000 11
55878000000 11
55879000000 11
55880000000 11
55881000000 11
55882000000 11
55883000000 11
55884000000 11
55885000000 11
55886000000 11
55887000000 11
55888000000 11
55889000000 11
55890000000 11
55891000000 11
55892000000 11
55893000000 11
55894000000 11
55895000000 11
55896000000 11
55897000000 11
55898000000 11
55899000000 11
55900000000 11
55901000000 11
55902000000 11
55903000000 11
55904000000 11
55905000000 11
55906000000 11
55907000000 11
55908000000 11
55909000000 11
55910000000 11
55911000000 11
55912000000 11
55913000000 11
55914000000 11
55915000000 11
55916000000 11
55917000000 11
55918000000 11
55919000000 11
55920000000 11
55921000000 11
55922000000 11
55923000000 11
55924000000 11
55925000000 11
55926000000 11
55927000000 11
55928000000 11
55929000000 11
55930000000 11
55931000000 11
55932000000 11
55933000000 11
55934000000 11
55935000000 11
55936000000 11
55937000000 11
55938000000 11
55939000000 11
55940000000 11
55941000000 11
55942000000 11
55943000000 11
55944000000 11
55945000000 11
55946000000 11
55947000000 11
55948000000 11
55949000000 11
55950000000 11
55951000000 11
55952000000 11
55953000000 11
55954000000 11
55955000000 11
55956000000 11
55957000000 11
55958000000 11
55959000000 11
55960000000 11
55961000000 11
55962000000 11
55963000000 11
55964000000 11
55965000000 11
55966000000 11
55967000000 11
55968000000 11
55969000000 11
55970000000 11
55971000000 11
55972000000 11
55973000000 11
55974000000 11
55975000000 11
55976000000 11
55977000000 11
55978000000 11
55979000000 11
55980000000 11
55981000000 11
55982000000 11
55983000000 11
55984000000 11
55985000000 11
55986000000 11
55987000000 11
55988000000 11
55989000000 11
55990000000 11
55991000000 11
55992000000 11
55993000000 11
55994000000 11
55995000000 11
55996000000 11
55997000000 11
55998000000 11
55999000000 11
56000000000 11
56001000000 11
56002000000 11
56003000000 11
56004000000 11
56005000000 11
56006000000 11
56007000000 11
56008000000 11
56009000000 11
56010000000 11
56011000000 11
56012000000 11
56013000000 11
56014000000 11
56015000000 11
56016000000 11
56017000000 11
56018000000 11
56019000000 11
56020000000 11
56021000000 11
56022000000 11
56023000000 11
56024000000 11
56025000000 11
56026000000 11
56027000000 11
56028000000 11
56029000000 11
56030000000 11
56031000000 11
56032000000 11
56033000000 11
56034000000 11
56035000000 11
56036000000 11
56037000000 11
56038000000 11
56039000000 11
56040000000 11
56041000000 11
56042000000 11
56043000000 11
56044000000 11
56045000000 11
56046000000 11
56047000000 11
56048000000 11
56049000000 11
56050000000 11
56051000000 11
56052000000 11
56053000000 11
56054000000 11
56055000000 11
56056000000 11
56057000000 11
56058000000 11
56059000000 11
56060000000 11
56061000000 11
56062000000 11
56063000000 11
56064000000 11
56065000000 11
56066000000 11
56067000000 11
56068000000 11
56069000000 11
56070000000 11
56071000000 11
56072000000 11
56073000000 11
56074000000 11
56075000000 11
56076000000 11
56077000000 11
56078000000 11
56079000000 11
56080000000 11
56081000000 11
56082000000 11
56083000000 11
56084000000 11
56085000000 11
56086000000 11
56087000000 11
56088000000 11
56089000000 11
56090000000 11
56091000000 11
56092000000 11
56093000000 11
56094000000 11
56095000000 11
56096000000 11
56097000000 11
56098000000 11
56099000000 11
56100000000 11
56101000000 11
56102000000 11
56103000000 11
56104000000 11
56105000000 11
56106000000 11
56107000000 11
56108000000 11
56109000000 11
56110000000 11
56111000000 11
56112000000 11
56113000000 11
56114000000 11
56115000000 11
56116000000 11
56117000000 11
56118000000 11
56119000000 11
56120000000 11
56121000000 11
56122000000 11
56123000000 11
56124000000 11
56125000000 11
56126000000 11
56127000000 11
56128000000 11
56129000000 11
56130000000 11
56131000000 11
56132000000 11
56133000000 11
56134000000 11
56135000000 11
56136000000 11
56137000000 11
56138000000 11
56139000000 11
56140000000 11
56141000000 11
56142000000 11
56143000000 11
56144000000 11
56145000000 11
56146000000 11
56147000000 11
56148000000 11
56149000000 11
56150000000 11
56151000000 11
56152000000 11
56153000000 11
56154000000 11
56155000000 11
56156000000 11
56157000000 11
56158000000 11
56159000000 11
56160000000 11
56161000000 11
56162000000 11
56163000000 11
56164000000 11
56165000000 11
56166000000 11
56167000000 11
56168000000 11
56169000000 11
56170000000 11
56171000000 11
56172000000 11
56173000000 11
56174000000 11
56175000000 11
56176000000 11
56177000000 11
56178000000 11
56179000000 11
56180000000 11
56181000000 12
56182000000 12
56183000000 12
56184000000 12
56185000000 12
56186000000 12
56187000000 12
56188000000 12
56189000000 12
56190000000 12
56191000000 12
56192000000 12
56193000000 12
56194000000 12
56195000000 12
56196000000 12
56197000000 12
56198000000 12
56199000000 12
56200000000 12
56201000000 12
56202000000 12
56203000000 12
56204000000 12
56205000000 12
56206000000 12
56207000000 12
56208000000 12
56209000000 12
56210000000 12
56211000000 12
56212000000 12
56213000000 12
56214000000 12
56215000000 12
56216000000 12
56217000000 12
56218000000 12
56219000000 12
56220000000 12
56221000000 12
56222000000 12
56223000000 12
56224000000 12
56225000000 12
56226000000 12
56227000000 12
56228000000 12
56229000000 12
56230000000 12
56231000000 12
56232000000 12
56233000000 12
56234000000 12
56235000000 12
56236000000 12
56237000000 12
56238000000 12
56239000000 12
56240000000 12
56241000000 12
56242000000 12
56243000000 12
56244000000 12
56245000000 12
56246000000 12
56247000000 12
56248000000 12
56249000000 12
56250000000 12
56251000000 12
56252000000 12
56253000000 12
56254000000 12
56255000000 12
56256000000 12
56257000000 12
56258000000 12
56259000000 12
56260000000 12
56261000000 12
56262000000 12
56263000000 12
56264000000 12
56265000000 12
56266000000 12
56267000000 12
56268000000 12
56269000000 12
56270000000 12
56271000000 12
56272000000 12
56273000000 12
56274000000 12
56275000000 12
56276000000 12
56277000000 12
56278000000 12
56279000000 12
56280000000 12
56281000000 12
56282000000 12
56283000000 12
56284000000 12
56285000000 12
56286000000 12
56287000000 12
56288000000 12
56289000000 12
56290000000 12
56291000000 12
56292000000 12
56293000000 12
56294000000 12
56295000000 12
56296000000 12
56297000000 12
56298000000 12
56299000000 12
56300000000 12
56301000000 12
56302000000 12
56303000000 12
56304000000 12
56305000000 12
56306000000 12
56307000000 12
56308000000 12
56309000000 12
56310000000 12
56311000000 12
56312000000 12
56313000000 12
56314000000 12
56315000000 12
56316000000 12
56317000000 12
56318000000 12
56319000000 12
56320000000 12
56321000000 12
56322000000 12
56323000000 12
56324000000 12
56325000000 12
56326000000 12
56327000000 12
56328000000 12
56329000000 12
56330000000 12
56331000000 12
56332000000 12
56333000000 12
56334000000 12
56335000000 12
56336000000 12
56337000000 12
56338000000 12
56339000000 12
56340000000 12
56341000000 12
56342000000 12
56343000000 12
56344000000 12
56345000000 12
56346000000 12
56347000000 12
56348000000 12
56349000000 12
56350000000 12
56351000000 12
56352000000 12
56353000000 12
56354000000 12
56355000000 12
56356000000 12
56357000000 12
56358000000 12
56359000000 12
56360000000 12
56361000000 12
56362000000 12
56363000000 12
56364000000 12
56365000000 12
56366000000 12
56367000000 12
56368000000 12
56369000000 12
56370000000 12
56371000000 12
56372000000 12
56373000000 12
56374000000 12
56375000000 12
56376000000 12
56377000000 12
56378000000 12
56379000000 12
56380000000 12
56381000000 12
56382000000 12
56383000000 12
56384000000 12
56385000000 12
56386000000 12
56387000000 12
56388000000 12
56389000000 12
56390000000 12
56391000000 12
56392000000 12
56393000000 12
56394000000 12
56395000000 12
56396000000 12
56397000000 12
56398000000 12
56399000000 12
56400000000 12
56401000000 12
56402000000 12
56403000000 12
56404000000 12
56405000000 12
56406000000 12
56407000000 12
56408000000 12
56409000000 12
56410000000 12
56411000000 12
56412000000 12
56413000000 12
56414000000 12
56415000000 12
56416000000 12
56417000000 12
56418000000 12
56419000000 12
56420000000 12
56421000000 12
56422000000 12
56423000000 12
56424000000 12
56425000000 12
56426000000 12
56427000000 12
56428000000 12
56429000000 12
56430000000 12
56431000000 12
56432000000 12
56433000000 12
56434000000 12
56435000000 12
56436000000 12
56437000000 12
56438000000 12
56439000000 12
56440000000 12
56441000000 12
56442000000 12
56443000000 12
56444000000 12
56445000000 12
56446000000 12
56447000000 12
56448000000 12
56449000000 12
56450000000 12
56451000000 12
56452000000 12
56453000000 12
56454000000 12
56455000000 12
56456000000 12
56457000000 12
56458000000 12
56459000000 12
56460000000 12
56461000000 12
56462000000 12
56463000000 12
56464000000 12
56465000000 12
56466000000 12
56467000000 12
56468000000 12
56469000000 12
56470000000 12
56471000000 12
56472000000 12
56473000000 12
56474000000 12
56475000000 12
56476000000 12
56477000000 12
56478000000 12
56479000000 12
56480000000 12
56481000000 12
56482000000 12
56483000000 12
56484000000 12
56485000000 12
56486000000 12
56487000000 12
56488000000 12
56489000000 12
56490000000 12
56491000000 12
56492000000 12
56493000000 12
56494000000 12
56495000000 12
56496000000 12
56497000000 12
56498000000 12
56499000000 12
56500000000 12
56501000000 12
56502000000 12
56503000000 12
56504000000 12
56505000000 12
56506000000 12
56507000000 12
56508000000 12
56509000000 12
56510000000 12
56511000000 12
56512000000 12
56513000000 12
56514000000 12
56515000000 12
56516000000 12
56517000000 12
56518000000 12
56519000000 12
56520000000 12
56521000000 12
56522000000 12
56523000000 12
56524000000 12
56525000000 12
56526000000 12
56527000000 12
56528000000 12
56529000000 12
56530000000 12
56531000000 12
56532000000 12
56533000000 12
56534000000 12
56535000000 12
56536000000 12
56537000000 12
56538000000 12
56539000000 12
56540000000 12
56541000000 12
56542000000 12
56543000000 12
56544000000 12
56545000000 12
56546000000 12
56547000000 12
56548000000 12
56549000000 12
56550000000 12
56551000000 12
56552000000 12
56553000000 12
56554000000 12
56555000000 12
56556000000 12
56557000000 12
56558000000 12
56559000000 12
56560000000 12
56561000000 12
56562000000 12
56563000000 12
56564000000 12
56565000000 12
56566000000 12
56567000000 12
56568000000 12
56569000000 12
56570000000 12
56571000000 12
56572000000 12
56573000000 12
56574000000 12
56575000000 12
56576000000 12
56577000000 12
56578000000 12
56579000000 12
56580000000 12
56581000000 12
56582000000 12
56583000000 12
56584000000 12
56585000000 12
56586000000 12
56587000000 12
56588000000 12
56589000000 12
56590000000 12
56591000000 12
56592000000 12
56593000000 12
56594000000 12
56595000000 12
56596000000 12
56597000000 12
56598000000 12
56599000000 12
56600000000 12
56601000000 12
56602000000 12
56603000000 12
56604000000 12
56605000000 12
56606000000 12
56607000000 12
56608000000 12
56609000000 12
56610000000 12
56611000000 12
56612000000 12
56613000000 12
56614000000 12
56615000000 12
56616000000 12
56617000000 12
56618000000 12
56619000000 12
56620000000 12
56621000000 12
56622000000 12
56623000000 12
56624000000 12
56625000000 12
56626000000 12
56627000000 12
56628000000 12
56629000000 12
56630000000 12
56631000000 12
56632000000 12
56633000000 12
56634000000 12
56635000000 12
56636000000 12
56637000000 12
56638000000 12
56639000000 12
56640000000 12
56641000000 12
56642000000 12
56643000000 12
56644000000 12
56645000000 12
56646000000 12
56647000000 12
56648000000 12
56649000000 12
56650000000 12
56651000000 12
56652000000 12
56653000000 12
56654000000 12
56655000000 12
56656000000 12
56657000000 12
56658000000 12
56659000000 12
56660000000 12
56661000000 12
56662000000 12
56663000000 12
56664000000 12
56665000000 12
56666000000 12
56667000000 12
56668000000 12
56669000000 12
56670000000 12
56671000000 12
56672000000 12
56673000000 12
56674000000 12
56675000000 12
56676000000 12
56677000000 12
56678000000 12
56679000000 12
56680000000 12
56681000000 12
56682000000 12
56683000000 12
56684000000 12
56685000000 12
56686000000 12
56687000000 12
56688000000 12
56689000000 12
56690000000 12
56691000000 12
56692000000 12
56693000000 12
56694000000 12
56695000000 12
56696000000 12
56697000000 12
56698000000 12
56699000000 12
56700000000 12
56701000000 12
56702000000 12
56703000000 12
56704000000 12
56705000000 12
56706000000 12
56707000000 12
56708000000 12
56709000000 12
56710000000 12
56711000000 12
56712000000 12
56713000000 12
56714000000 12
56715000000 12
56716000000 12
56717000000 12
56718000000 12
56719000000 12
56720000000 12
56721000000 12
56722000000 12
56723000000 12
56724000000 12
56725000000 12
56726000000 12
56727000000 12
56728000000 12
56729000000 12
56730000000 12
56731000000 12
56732000000 12
56733000000 12
56734000000 12
56735000000 12
56736000000 12
56737000000 12
56738000000 12
56739000000 12
56740000000 12
56741000000 12
56742000000 12
56743000000 12
56744000000 12
56745000000 12
56746000000 12
56747000000 12
56748000000 12
56749000000 12
56750000000 12
56751000000 12
56752000000 12
56753000000 12
56754000000 12
56755000000 12
56756000000 12
56757000000 12
56758000000 12
56759000000 12
56760000000 12
56761000000 12
56762000000 12
56763000000 12
56764000000 12
56765000000 12
56766000000 12
56767000000 12
56768000000 12
56769000000 12
56770000000 12
56771000000 12
56772000000 12
56773000000 12
56774000000 12
56775000000 12
56776000000 12
56777000000 12
56778000000 12
56779000000 12
56780000000 12
56781000000 12
56782000000 12
56783000000 12
56784000000 12
56785000000 12
56786000000 12
56787000000 12
56788000000 12
56789000000 12
56790000000 12
56791000000 12
56792000000 12
56793000000 12
56794000000 12
56795000000 12
56796000000 12
56797000000 12
56798000000 12
56799000000 12
56800000000 12
56801000000 12
56802000000 12
56803000000 12
56804000000 12
56805000000 12
56806000000 12
56807000000 12
56808000000 12
56809000000 12
56810000000 12
56811000000 12
56812000000 12
56813000000 12
56814000000 12
56815000000 12
56816000000 12
56817000000 12
56818000000 12
56819000000 12
56820000000 12
56821000000 12
56822000000 12
56823000000 12
56824000000 12
56825000000 12
56826000000 12
56827000000 12
56828000000 12
56829000000 12
56830000000 12
56831000000 12
56832000000 12
56833000000 12
56834000000 12
56835000000 12
56836000000 12
56837000000 12
56838000000 12
56839000000 12
56840000000 12
56841000000 12
56842000000 12
56843000000 12
56844000000 12
56845000000 12
56846000000 12
56847000000 12
56848000000 12
56849000000 12
56850000000 12
56851000000 12
56852000000 12
56853000000 12
56854000000 12
56855000000 12
56856000000 12
56857000000 12
56858000000 12
56859000000 12
56860000000 12
56861000000 12
56862000000 12
56863000000 12
56864000000 12
56865000000 12
56866000000 12
56867000000 12
56868000000 12
56869000000 12
56870000000 12
56871000000 12
56872000000 12
56873000000 12
56874000000 12
56875000000 12
56876000000 12
56877000000 12
56878000000 12
56879000000 12
56880000000 12
56881000000 12
56882000000 12
56883000000 12
56884000000 12
56885000000 12
56886000000 12
56887000000 12
56888000000 12
56889000000 12
56890000000 12
56891000000 12
56892000000 12
56893000000 12
56894000000 12
56895000000 12
56896000000 12
56897000000 12
56898000000 12
56899000000 12
56900000000 12
56901000000 12
56902000000 12
56903000000 12
56904000000 12
56905000000 12
56906000000 12
56907000000 12
56908000000 12
56909000000 12
56910000000 12
56911000000 12
56912000000 12
56913000000 12
56914000000 12
56915000000 12
56916000000 12
56917000000 12
56918000000 12
56919000000 12
56920000000 12
56921000000 12
56922000000 12
56923000000 12
56924000000 12
56925000000 12
56926000000 12
56927000000 12
56928000000 12
56929000000 12
56930000000 12
56931000000 12
56932000000 12
56933000000 12
56934000000 12
56935000000 12
56936000000 12
56937000000 12
56938000000 12
56939000000 12
56940000000 12
56941000000 12
56942000000 12
56943000000 12
56944000000 12
56945000000 12
56946000000 12
56947000000 12
56948000000 12
56949000000 12
56950000000 12
56951000000 12
56952000000 12
56953000000 12
56954000000 12
56955000000 12
56956000000 12
56957000000 12
56958000000 12
56959000000 12
56960000000 12
56961000000 12
56962000000 12
56963000000 12
56964000000 12
56965000000 12
56966000000 12
56967000000 12
56968000000 12
56969000000 12
56970000000 12
56971000000 12
56972000000 12
56973000000 12
56974000000 12
56975000000 12
56976000000 12
56977000000 12
56978000000 12
56979000000 12
56980000000 12
56981000000 13
56982000000 13
56983000000 13
56984000000 13
56985000000 13
56986000000 13
56987000000 13
56988000000 13
56989000000 13
56990000000 13
56991000000 13
56992000000 13
56993000000 13
56994000000 13
56995000000 13
56996000000 13
56997000000 13
56998000000 13
56999000000 13
57000000000 13
57001000000 13
57002000000 13
57003000000 13
57004000000 13
57005000000 13
57006000000 13
57007000000 13
57008000000 13
57009000000 13
57010000000 13
57011000000 13
57012000000 13
57013000000 13
57014000000 13
57015000000 13
57016000000 13
57017000000 13
57018000000 13
57019000000 13
57020000000 13
57021000000 13
57022000000 13
57023000000 13
57024000000 13
57025000000 13
57026000000 13
57027000000 13
57028000000 13
57029000000 13
57030000000 13
57031000000 13
57032000000 13
57033000000 13
57034000000 13
57035000000 13
57036000000 13
57037000000 13
57038000000 13
57039000000 13
57040000000 13
57041000000 13
57042000000 13
57043000000 13
57044000000 13
57045000000 13
57046000000 13
57047000000 13
57048000000 13
57049000000 13
57050000000 13
57051000000 13
57052000000 13
57053000000 13
57054000000 13
57055000000 13
57056000000 13
57057000000 13
57058000000 13
57059000000 13
57060000000 13
57061000000 13
57062000000 13
57063000000 13
57064000000 13
57065000000 13
57066000000 13
57067000000 13
57068000000 13
57069000000 13
57070000000 13
57071000000 13
57072000000 13
57073000000 13
57074000000 13
57075000000 13
57076000000 13
57077000000 13
57078000000 13
57079000000 13
57080000000 13
57081000000 13
57082000000 13
57083000000 13
57084000000 13
57085000000 13
57086000000 13
57087000000 13
57088000000 13
57089000000 13
57090000000 13
57091000000 13
57092000000 13
57093000000 13
57094000000 13
57095000000 13
57096000000 13
57097000000 13
57098000000 13
57099000000 13
57100000000 13
57101000000 13
57102000000 13
57103000000 13
57104000000 13
57105000000 13
57106000000 13
57107000000 13
57108000000 13
57109000000 13
57110000000 13
57111000000 13
57112000000 13
57113000000 13
57114000000 13
57115000000 13
57116000000 13
57117000000 13
57118000000 13
57119000000 13
57120000000 13
57121000000 13
57122000000 13
57123000000 13
57124000000 13
57125000000 13
57126000000 13
57127000000 13
57128000000 13
57129000000 13
57130000000 13
57131000000 13
57132000000 13
57133000000 13
57134000000 13
57135000000 13
57136000000 13
57137000000 13
57138000000 13
57139000000 13
57140000000 13
57141000000 13
57142000000 13
57143000000 13
57144000000 13
57145000000 13
57146000000 13
57147000000 13
57148000000 13
57149000000 13
57150000000 13
57151000000 13
57152000000 13
57153000000 13
57154000000 13
57155000000 13
57156000000 13
57157000000 13
57158000000 13
57159000000 13
57160000000 13
57161000000 13
57162000000 13
57163000000 13
57164000000 13
57165000000 13
57166000000 13
57167000000 13
57168000000 13
57169000000 13
57170000000 13
57171000000 13
57172000000 13
57173000000 13
57174000000 13
57175000000 13
57176000000 13
57177000000 13
57178000000 13
57179000000 13
57180000000 13
57181000000 13
57182000000 13
57183000000 13
57184000000 13
57185000000 13
57186000000 13
57187000000 13
57188000000 13
57189000000 13
57190000000 13
57191000000 13
57192000000 13
57193000000 13
57194000000 13
57195000000 13
57196000000 13
57197000000 13
57198000000 13
57199000000 13
57200000000 13
57201000000 13
57202000000 13
57203000000 13
57204000000 13
57205000000 13
57206000000 13
57207000000 13
57208000000 13
57209000000 13
57210000000 13
57211000000 13
57212000000 13
57213000000 13
57214000000 13
57215000000 13
57216000000 13
57217000000 13
57218000000 13
57219000000 13
57220000000 13
57221000000 13
57222000000 13
57223000000 13
57224000000 13
57225000000 13
57226000000 13
57227000000 13
57228000000 13
57229000000 13
57230000000 13
57231000000 13
57232000000 13
57233000000 13
57234000000 13
57235000000 13
57236000000 13
57237000000 13
57238000000 13
57239000000 13
57240000000 13
57241000000 13
57242000000 13
57243000000 13
57244000000 13
57245000000 13
57246000000 13
57247000000 13
57248000000 13
57249000000 13
57250000000 13
57251000000 13
57252000000 13
57253000000 13
57254000000 13
57255000000 13
57256000000 13
57257000000 13
57258000000 13
57259000000 13
57260000000 13
57261000000 13
57262000000 13
57263000000 13
57264000000 13
57265000000 13
57266000000 13
57267000000 13
57268000000 13
57269000000 13
57270000000 13
57271000000 13
57272000000 13
57273000000 13
57274000000 13
57275000000 13
57276000000 13
57277000000 13
57278000000 13
57279000000 13
57280000000 13
57281000000 13
57282000000 13
57283000000 13
57284000000 13
57285000000 13
57286000000 13
57287000000 13
57288000000 13
57289000000 13
57290000000 13
57291000000 13
57292000000 13
57293000000 13
57294000000 13
57295000000 13
57296000000 13
57297000000 13
57298000000 13
57299000000 13
57300000000 13
57301000000 13
57302000000 13
57303000000 13
57304000000 13
57305000000 13
57306000000 13
57307000000 13
57308000000 13
57309000000 13
57310000000 13
57311000000 13
57312000000 13
57313000000 13
57314000000 13
57315000000 13
57316000000 13
57317000000 13
57318000000 13
57319000000 13
57320000000 13
57321000000 13
57322000000 13
57323000000 13
57324000000 13
57325000000 13
57326000000 13
57327000000 13
57328000000 13
57329000000 13
57330000000 13
57331000000 13
57332000000 13
57333000000 13
57334000000 13
57335000000 13
57336000000 13
57337000000 13
57338000000 13
57339000000 13
57340000000 13
57341000000 13
57342000000 13
57343000000 13
57344000000 13
57345000000 13
57346000000 13
57347000000 13
57348000000 13
57349000000 13
57350000000 13
57351000000 13
57352000000 13
57353000000 13
57354000000 13
57355000000 13
57356000000 13
57357000000 13
57358000000 13
57359000000 13
57360000000 13
57361000000 13
57362000000 13
57363000000 13
57364000000 13
57365000000 13
57366000000 13
57367000000 13
57368000000 13
57369000000 13
57370000000 13
57371000000 13
57372000000 13
57373000000 13
57374000000 13
57375000000 13
57376000000 13
57377000000 13
57378000000 13
57379000000 13
57380000000 13
57381000000 13
57382000000 13
57383000000 13
57384000000 13
57385000000 13
57386000000 13
57387000000 13
57388000000 13
57389000000 13
57390000000 13
57391000000 13
57392000000 13
57393000000 13
57394000000 13
57395000000 13
57396000000 13
57397000000 13
57398000000 13
57399000000 13
57400000000 13
57401000000 13
57402000000 13
57403000000 13
57404000000 13
57405000000 13
57406000000 13
57407000000 13
57408000000 13
57409000000 13
57410000000 13
57411000000 13
57412000000 13
57413000000 13
57414000000 13
57415000000 13
57416000000 13
57417000000 13
57418000000 13
57419000000 13
57420000000 13
57421000000 13
57422000000 13
57423000000 13
57424000000 13
57425000000 13
57426000000 13
57427000000 13
57428000000 13
57429000000 13
57430000000 13
57431000000 13
57432000000 13
57433000000 13
57434000000 13
57435000000 13
57436000000 13
57437000000 13
57438000000 13
57439000000 13
57440000000 13
57441000000 13
57442000000 13
57443000000 13
57444000000 13
57445000000 13
57446000000 13
57447000000 13
57448000000 13
57449000000 13
57450000000 13
57451000000 13
57452000000 13
57453000000 13
57454000000 13
57455000000 13
57456000000 13
57457000000 13
57458000000 13
57459000000 13
57460000000 13
57461000000 13
57462000000 13
57463000000 13
57464000000 13
57465000000 13
57466000000 13
57467000000 13
57468000000 13
57469000000 13
57470000000 13
57471000000 13
57472000000 13
57473000000 13
57474000000 13
57475000000 13
57476000000 13
57477000000 13
57478000000 13
57479000000 13
57480000000 13
57481000000 13
57482000000 13
57483000000 13
57484000000 13
57485000000 13
57486000000 13
57487000000 13
57488000000 13
57489000000 13
57490000000 13
57491000000 13
57492000000 13
57493000000 13
57494000000 13
57495000000 13
57496000000 13
57497000000 13
57498000000 13
57499000000 13
57500000000 13
57501000000 13
57502000000 13
57503000000 13
57504000000 13
57505000000 13
57506000000 13
57507000000 13
57508000000 13
57509000000 13
57510000000 13
57511000000 13
57512000000 13
57513000000 13
57514000000 13
57515000000 13
57516000000 13
57517000000 13
57518000000 13
57519000000 13
57520000000 13
57521000000 13
57522000000 13
57523000000 13
57524000000 13
57525000000 13
57526000000 13
57527000000 13
57528000000 13
57529000000 13
57530000000 13
57531000000 13
57532000000 13
57533000000 13
57534000000 13
57535000000 13
57536000000 13
57537000000 13
57538000000 13
57539000000 13
57540000000 13
57541000000 13
57542000000 13
57543000000 13
57544000000 13
57545000000 13
57546000000 13
57547000000 13
57548000000 13
57549000000 13
57550000000 13
57551000000 13
57552000000 13
57553000000 13
57554000000 13
57555000000 13
57556000000 13
57557000000 13
57558000000 13
57559000000 13
57560000000 13
57561000000 13
57562000000 13
57563000000 13
57564000000 13
57565000000 13
57566000000 13
57567000000 13
57568000000 13
57569000000 13
57570000000 13
57571000000 13
57572000000 13
57573000000 13
57574000000 14
57575000000 14
57576000000 14
57577000000 14
57578000000 14
57579000000 14
57580000000 14
57581000000 14
57582000000 14
57583000000 14
57584000000 14
57585000000 14
57586000000 14
57587000000 14
57588000000 14
57589000000 14
57590000000 14
57591000000 14
57592000000 14
57593000000 14
57594000000 14
57595000000 14
57596000000 14
57597000000 14
57598000000 14
57599000000 14
57600000000 14
57601000000 14
57602000000 14
57603000000 14
57604000000 14
57605000000 14
57606000000 14
57607000000 14
57608000000 14
57609000000 14
57610000000 14
57611000000 14
57612000000 14
57613000000 14
57614000000 14
57615000000 14
57616000000 14
57617000000 14
57618000000 14
57619000000 14
57620000000 14
57621000000 14
57622000000 14
57623000000 14
57624000000 14
57625000000 14
57626000000 14
57627000000 14
57628000000 14
57629000000 14
57630000000 14
57631000000 14
57632000000 14
57633000000 14
57634000000 14
57635000000 14
57636000000 14
57637000000 14
57638000000 14
57639000000 14
57640000000 14
57641000000 14
57642000000 14
57643000000 14
57644000000 14
57645000000 14
57646000000 14
57647000000 14
57648000000 14
57649000000 14
57650000000 14
57651000000 14
57652000000 14
57653000000 14
57654000000 14
57655000000 14
57656000000 14
57657000000 14
57658000000 14
57659000000 14
57660000000 14
57661000000 14
57662000000 14
57663000000 14
57664000000 14
57665000000 14
57666000000 14
57667000000 14
57668000000 14
57669000000 14
57670000000 14
57671000000 14
57672000000 14
57673000000 14
57674000000 14
57675000000 14
57676000000 14
57677000000 14
57678000000 14
57679000000 14
57680000000 14
57681000000 14
57682000000 14
57683000000 14
57684000000 14
57685000000 14
57686000000 14
57687000000 14
57688000000 14
57689000000 14
57690000000 14
57691000000 14
57692000000 14
57693000000 14
57694000000 14
57695000000 14
57696000000 14
57697000000 14
57698000000 14
57699000000 14
57700000000 14
57701000000 14
57702000000 14
57703000000 14
57704000000 14
57705000000 14
57706000000 14
57707000000 14
57708000000 14
57709000000 14
57710000000 14
57711000000 14
57712000000 14
57713000000 14
57714000000 14
57715000000 14
57716000000 14
57717000000 14
57718000000 14
57719000000 14
57720000000 14
57721000000 14
57722000000 14
57723000000 14
57724000000 14
57725000000 14
57726000000 14
57727000000 14
57728000000 14
57729000000 14
57730000000 14
57731000000 14
57732000000 14
57733000000 14
57734000000 14
57735000000 14
57736000000 14
57737000000 14
57738000000 14
57739000000 14
57740000000 14
57741000000 14
57742000000 14
57743000000 14
57744000000 14
57745000000 14
57746000000 14
57747000000 14
57748000000 14
57749000000 14
57750000000 14
57751000000 14
57752000000 14
57753000000 14
57754000000 14
57755000000 14
57756000000 14
57757000000 14
57758000000 14
57759000000 14
57760000000 14
57761000000 14
57762000000 14
57763000000 14
57764000000 14
57765000000 14
57766000000 14
57767000000 14
57768000000 14
57769000000 14
57770000000 14
57771000000 14
57772000000 14
57773000000 14
57774000000 14
57775000000 14
57776000000 14
57777000000 14
57778000000 14
57779000000 14
57780000000 14
57781000000 14
57782000000 14
57783000000 14
57784000000 14
57785000000 14
57786000000 14
57787000000 14
57788000000 14
57789000000 14
57790000000 14
57791000000 14
57792000000 14
57793000000 14
57794000000 14
57795000000 14
57796000000 14
57797000000 14
57798000000 14
57799000000 14
57800000000 14
57801000000 14
57802000000 14
57803000000 14
57804000000 14
57805000000 14
57806000000 14
57807000000 14
57808000000 14
57809000000 14
57810000000 14
57811000000 14
57812000000 14
57813000000 14
57814000000 14
57815000000 14
57816000000 14
57817000000 14
57818000000 14
57819000000 14
57820000000 14
57821000000 14
57822000000 14
57823000000 14
57824000000 14
57825000000 14
57826000000 14
57827000000 14
57828000000 14
57829000000 14
57830000000 14
57831000000 14
57832000000 14
57833000000 14
57834000000 14
57835000000 14
57836000000 14
57837000000 14
57838000000 14
57839000000 14
57840000000 14
57841000000 14
57842000000 14
57843000000 14
57844000000 14
57845000000 14
57846000000 14
57847000000 14
57848000000 14
57849000000 14
57850000000 14
57851000000 14
57852000000 14
57853000000 14
57854000000 14
57855000000 14
57856000000 14
57857000000 14
57858000000 14
57859000000 14
57860000000 14
57861000000 14
57862000000 14
57863000000 14
57864000000 14
57865000000 14
57866000000 14
57867000000 14
57868000000 14
57869000000 14
57870000000 14
57871000000 14
57872000000 14
57873000000 14
57874000000 14
57875000000 14
57876000000 14
57877000000 14
57878000000 14
57879000000 14
57880000000 14
57881000000 14
57882000000 14
57883000000 14
57884000000 14
57885000000 14
57886000000 14
57887000000 14
57888000000 14
57889000000 14
57890000000 14
57891000000 14
57892000000 14
57893000000 14
57894000000 14
57895000000 14
57896000000 14
57897000000 14
57898000000 14
57899000000 14
57900000000 14
57901000000 14
57902000000 14
57903000000 14
57904000000 14
57905000000 14
57906000000 14
57907000000 14
57908000000 14
57909000000 14
57910000000 14
57911000000 14
57912000000 14
57913000000 14
57914000000 14
57915000000 14
57916000000 14
57917000000 14
57918000000 14
57919000000 14
57920000000 14
57921000000 14
57922000000 14
57923000000 14
57924000000 14
57925000000 14
57926000000 14
57927000000 14
57928000000 14
57929000000 14
57930000000 14
57931000000 14
57932000000 14
57933000000 14
57934000000 14
57935000000 14
57936000000 14
57937000000 14
57938000000 14
57939000000 14
57940000000 14
57941000000 14
57942000000 14
57943000000 14
57944000000 14
57945000000 14
57946000000 14
57947000000 14
57948000000 14
57949000000 14
57950000000 14
57951000000 14
57952000000 14
57953000000 14
57954000000 14
57955000000 14
57956000000 14
57957000000 14
57958000000 14
57959000000 14
57960000000 14
57961000000 14
57962000000 14
57963000000 14
57964000000 14
57965000000 14
57966000000 14
57967000000 14
57968000000 14
57969000000 14
57970000000 14
57971000000 14
57972000000 14
57973000000 14
57974000000 14
57975000000 14
57976000000 14
57977000000 14
57978000000 14
57979000000 14
57980000000 14
57981000000 14
57982000000 14
57983000000 14
57984000000 14
57985000000 14
57986000000 14
57987000000 14
57988000000 14
57989000000 14
57990000000 14
57991000000 14
57992000000 14
57993000000 14
57994000000 14
57995000000 14
57996000000 14
57997000000 14
57998000000 14
57999000000 14
58000000000 14
58001000000 14
58002000000 14
58003000000 14
58004000000 14
58005000000 14
58006000000 14
58007000000 14
58008000000 14
58009000000 14
58010000000 14
58011000000 14
58012000000 14
58013000000 14
58014000000 14
58015000000 14
58016000000 14
58017000000 14
58018000000 14
58019000000 14
58020000000 14
58021000000 14
58022000000 14
58023000000 14
58024000000 13
58025000000 13
58026000000 13
58027000000 13
58028000000 13
58029000000 13
58030000000 13
58031000000 13
58032000000 13
58033000000 13
58034000000 13
58035000000 13
58036000000 13
58037000000 13
58038000000 13
58039000000 13
58040000000 13
58041000000 13
58042000000 13
58043000000 13
58044000000 13
58045000000 13
58046000000 13
58047000000 13
58048000000 13
58049000000 13
58050000000 13
58051000000 13
58052000000 13
58053000000 13
58054000000 13
58055000000 13
58056000000 13
58057000000 13
58058000000 13
58059000000 13
58060000000 13
58061000000 13
58062000000 13
58063000000 13
58064000000 13
58065000000 13
58066000000 13
58067000000 13
58068000000 13
58069000000 13
58070000000 13
58071000000 13
58072000000 13
58073000000 13
58074000000 13
58075000000 13
58076000000 13
58077000000 13
58078000000 13
58079000000 13
58080000000 13
58081000000 13
58082000000 13
58083000000 13
58084000000 13
58085000000 13
58086000000 13
58087000000 13
58088000000 13
58089000000 13
58090000000 13
58091000000 13
58092000000 13
58093000000 13
58094000000 13
58095000000 13
58096000000 13
58097000000 13
58098000000 13
58099000000 13
58100000000 13
58101000000 13
58102000000 13
58103000000 13
58104000000 13
58105000000 13
58106000000 13
58107000000 13
58108000000 13
58109000000 13
58110000000 13
58111000000 13
58112000000 13
58113000000 13
58114000000 13
58115000000 13
58116000000 13
58117000000 13
58118000000 13
58119000000 13
58120000000 13
58121000000 13
58122000000 13
58123000000 13
58124000000 13
58125000000 13
58126000000 13
58127000000 13
58128000000 13
58129000000 13
58130000000 13
58131000000 13
58132000000 13
58133000000 13
58134000000 13
58135000000 13
58136000000 13
58137000000 13
58138000000 13
58139000000 13
58140000000 13
58141000000 13
58142000000 13
58143000000 13
58144000000 13
58145000000 13
58146000000 13
58147000000 13
58148000000 13
58149000000 13
58150000000 13
58151000000 13
58152000000 13
58153000000 13
58154000000 13
58155000000 13
58156000000 13
58157000000 13
58158000000 13
58159000000 13
58160000000 13
58161000000 13
58162000000 13
58163000000 13
58164000000 13
58165000000 13
58166000000 13
58167000000 13
58168000000 13
58169000000 13
58170000000 13
58171000000 13
58172000000 13
58173000000 13
58174000000 13
58175000000 13
58176000000 13
58177000000 13
58178000000 13
58179000000 13
58180000000 13
58181000000 13
58182000000 13
58183000000 13
58184000000 13
58185000000 13
58186000000 13
58187000000 13
58188000000 13
58189000000 13
58190000000 13
58191000000 13
58192000000 13
58193000000 13
58194000000 13
58195000000 13
58196000000 13
58197000000 13
58198000000 13
58199000000 13
58200000000 13
58201000000 13
58202000000 13
58203000000 13
58204000000 13
58205000000 13
58206000000 13
58207000000 13
58208000000 13
58209000000 13
58210000000 13
58211000000 13
58212000000 13
58213000000 13
58214000000 13
58215000000 13
58216000000 13
58217000000 13
58218000000 13
58219000000 13
58220000000 13
58221000000 13
58222000000 13
58223000000 13
58224000000 13
58225000000 13
58226000000 13
58227000000 13
58228000000 13
58229000000 13
58230000000 13
58231000000 13
58232000000 13
58233000000 13
58234000000 13
58235000000 13
58236000000 13
58237000000 13
58238000000 13
58239000000 13
58240000000 13
58241000000 13
58242000000 13
58243000000 13
58244000000 13
58245000000 13
58246000000 13
58247000000 13
58248000000 13
58249000000 13
58250000000 13
58251000000 13
58252000000 13
58253000000 13
58254000000 13
58255000000 13
58256000000 13
58257000000 13
58258000000 13
58259000000 13
58260000000 13
58261000000 13
58262000000 13
58263000000 13
58264000000 13
58265000000 13
58266000000 13
58267000000 13
58268000000 13
58269000000 13
58270000000 13
58271000000 13
58272000000 13
58273000000 13
58274000000 13
58275000000 13
58276000000 13
58277000000 13
58278000000 13
58279000000 13
58280000000 13
58281000000 13
58282000000 13
58283000000 13
58284000000 13
58285000000 13
58286000000 13
58287000000 13
58288000000 13
58289000000 13
58290000000 13
58291000000 13
58292000000 13
58293000000 13
58294000000 13
58295000000 13
58296000000 13
58297000000 13
58298000000 13
58299000000 13
58300000000 13
58301000000 13
58302000000 13
58303000000 13
58304000000 13
58305000000 13
58306000000 13
58307000000 13
58308000000 13
58309000000 13
58310000000 13
58311000000 13
58312000000 13
58313000000 13
58314000000 13
58315000000 13
58316000000 13
58317000000 13
58318000000 13
58319000000 13
58320000000 13
58321000000 13
58322000000 13
58323000000 13
58324000000 13
58325000000 14
58326000000 14
58327000000 14
58328000000 14
58329000000 14
58330000000 14
58331000000 14
58332000000 14
58333000000 14
58334000000 14
58335000000 14
58336000000 14
58337000000 14
58338000000 14
58339000000 14
58340000000 14
58341000000 14
58342000000 14
58343000000 14
58344000000 14
58345000000 14
58346000000 14
58347000000 14
58348000000 14
58349000000 14
58350000000 14
58351000000 14
58352000000 14
58353000000 14
58354000000 14
58355000000 14
58356000000 14
58357000000 14
58358000000 14
58359000000 14
58360000000 14
58361000000 14
58362000000 14
58363000000 14
58364000000 14
58365000000 14
58366000000 14
58367000000 14
58368000000 14
58369000000 14
58370000000 14
58371000000 14
58372000000 14
58373000000 14
58374000000 14
58375000000 14
58376000000 14
58377000000 14
58378000000 14
58379000000 14
58380000000 14
58381000000 14
58382000000 14
58383000000 14
58384000000 14
58385000000 14
58386000000 14
58387000000 14
58388000000 14
58389000000 14
58390000000 14
58391000000 14
58392000000 14
58393000000 14
58394000000 14
58395000000 14
58396000000 14
58397000000 14
58398000000 14
58399000000 14
58400000000 14
58401000000 14
58402000000 14
58403000000 14
58404000000 14
58405000000 14
58406000000 14
58407000000 14
58408000000 14
58409000000 14
58410000000 14
58411000000 14
58412000000 14
58413000000 14
58414000000 14
58415000000 14
58416000000 14
58417000000 14
58418000000 14
58419000000 14
58420000000 14
58421000000 14
58422000000 14
58423000000 14
58424000000 14
58425000000 14
58426000000 14
58427000000 14
58428000000 14
58429000000 14
58430000000 14
58431000000 14
58432000000 14
58433000000 14
58434000000 14
58435000000 14
58436000000 14
58437000000 14
58438000000 14
58439000000 14
58440000000 14
58441000000 14
58442000000 14
58443000000 14
58444000000 14
58445000000 14
58446000000 14
58447000000 14
58448000000 14
58449000000 14
58450000000 14
58451000000 14
58452000000 14
58453000000 14
58454000000 14
58455000000 14
58456000000 14
58457000000 14
58458000000 14
58459000000 14
58460000000 14
58461000000 14
58462000000 14
58463000000 14
58464000000 14
58465000000 14
58466000000 14
58467000000 14
58468000000 14
58469000000 14
58470000000 14
58471000000 14
58472000000 14
58473000000 14
58474000000 14
58475000000 14
58476000000 14
58477000000 14
58478000000 14
58479000000 14
58480000000 14
58481000000 14
58482000000 14
58483000000 14
58484000000 14
58485000000 14
58486000000 14
58487000000 14
58488000000 14
58489000000 14
58490000000 14
58491000000 14
58492000000 14
58493000000 14
58494000000 14
58495000000 14
58496000000 14
58497000000 14
58498000000 14
58499000000 14
58500000000 14
58501000000 14
58502000000 14
58503000000 14
58504000000 14
58505000000 14
58506000000 14
58507000000 14
58508000000 14
58509000000 14
58510000000 14
58511000000 14
58512000000 14
58513000000 14
58514000000 14
58515000000 14
58516000000 14
58517000000 14
58518000000 14
58519000000 14
58520000000 14
58521000000 14
58522000000 14
58523000000 14
58524000000 14
58525000000 14
58526000000 14
58527000000 14
58528000000 14
58529000000 14
58530000000 14
58531000000 14
58532000000 14
58533000000 14
58534000000 14
58535000000 14
58536000000 14
58537000000 14
58538000000 14
58539000000 14
58540000000 14
58541000000 14
58542000000 14
58543000000 14
58544000000 14
58545000000 14
58546000000 14
58547000000 14
58548000000 14
58549000000 14
58550000000 14
58551000000 14
58552000000 14
58553000000 14
58554000000 14
58555000000 14
58556000000 14
58557000000 14
58558000000 14
58559000000 14
58560000000 14
58561000000 14
58562000000 14
58563000000 14
58564000000 14
58565000000 14
58566000000 14
58567000000 14
58568000000 14
58569000000 14
58570000000 14
58571000000 14
58572000000 14
58573000000 14
58574000000 14
58575000000 14
58576000000 14
58577000000 14
58578000000 14
58579000000 14
58580000000 14
58581000000 14
58582000000 14
58583000000 14
58584000000 14
58585000000 14
58586000000 14
58587000000 14
58588000000 14
58589000000 14
58590000000 14
58591000000 14
58592000000 14
58593000000 14
58594000000 14
58595000000 14
58596000000 14
58597000000 14
58598000000 14
58599000000 14
58600000000 14
58601000000 14
58602000000 14
58603000000 14
58604000000 14
58605000000 14
58606000000 14
58607000000 14
58608000000 14
58609000000 14
58610000000 14
58611000000 14
58612000000 14
58613000000 14
58614000000 14
58615000000 14
58616000000 14
58617000000 14
58618000000 14
58619000000 14
58620000000 14
58621000000 14
58622000000 14
58623000000 14
58624000000 14
58625000000 14
58626000000 14
58627000000 14
58628000000 14
58629000000 14
58630000000 14
58631000000 14
58632000000 14
58633000000 14
58634000000 14
58635000000 14
58636000000 14
58637000000 14
58638000000 14
58639000000 14
58640000000 14
58641000000 14
58642000000 14
58643000000 14
58644000000 14
58645000000 14
58646000000 14
58647000000 14
58648000000 14
58649000000 14
58650000000 14
58651000000 14
58652000000 14
58653000000 14
58654000000 14
58655000000 14
58656000000 14
58657000000 14
58658000000 14
58659000000 14
58660000000 14
58661000000 14
58662000000 14
58663000000 14
58664000000 14
58665000000 14
58666000000 14
58667000000 14
58668000000 14
58669000000 14
58670000000 14
58671000000 14
58672000000 14
58673000000 14
58674000000 14
58675000000 14
58676000000 14
58677000000 14
58678000000 14
58679000000 14
58680000000 14
58681000000 14
58682000000 14
58683000000 14
58684000000 14
58685000000 14
58686000000 14
58687000000 14
58688000000 14
58689000000 14
58690000000 14
58691000000 14
58692000000 14
58693000000 14
58694000000 14
58695000000 14
58696000000 14
58697000000 14
58698000000 14
58699000000 14
58700000000 14
58701000000 14
58702000000 14
58703000000 14
58704000000 14
58705000000 14
58706000000 14
58707000000 14
58708000000 14
58709000000 14
58710000000 14
58711000000 14
58712000000 14
58713000000 14
58714000000 14
58715000000 14
58716000000 14
58717000000 14
58718000000 14
58719000000 14
58720000000 14
58721000000 14
58722000000 14
58723000000 14
58724000000 14
58725000000 14
58726000000 14
58727000000 14
58728000000 14
58729000000 14
58730000000 14
58731000000 14
58732000000 14
58733000000 14
58734000000 14
58735000000 14
58736000000 14
58737000000 14
58738000000 14
58739000000 14
58740000000 14
58741000000 14
58742000000 14
58743000000 14
58744000000 14
58745000000 14
58746000000 14
58747000000 14
58748000000 14
58749000000 14
58750000000 14
58751000000 14
58752000000 14
58753000000 14
58754000000 14
58755000000 14
58756000000 14
58757000000 14
58758000000 14
58759000000 14
58760000000 14
58761000000 14
58762000000 14
58763000000 14
58764000000 14
58765000000 14
58766000000 14
58767000000 14
58768000000 14
58769000000 14
58770000000 14
58771000000 14
58772000000 14
58773000000 14
58774000000 14
58775000000 14
58776000000 14
58777000000 14
58778000000 14
58779000000 14
58780000000 14
58781000000 14
58782000000 14
58783000000 14
58784000000 14
58785000000 14
58786000000 14
58787000000 14
58788000000 14
58789000000 14
58790000000 14
58791000000 14
58792000000 14
58793000000 14
58794000000 14
58795000000 14
58796000000 14
58797000000 14
58798000000 14
58799000000 14
58800000000 14
58801000000 14
58802000000 14
58803000000 14
58804000000 14
58805000000 14
58806000000 14
58807000000 14
58808000000 14
58809000000 14
58810000000 14
58811000000 14
58812000000 14
58813000000 14
58814000000 14
58815000000 14
58816000000 14
58817000000 14
58818000000 14
58819000000 14
58820000000 14
58821000000 14
58822000000 14
58823000000 14
58824000000 14
58825000000 14
58826000000 14
58827000000 14
58828000000 14
58829000000 14
58830000000 14
58831000000 14
58832000000 14
58833000000 14
58834000000 14
58835000000 14
58836000000 14
58837000000 14
58838000000 14
58839000000 14
58840000000 14
58841000000 14
58842000000 14
58843000000 14
58844000000 14
58845000000 14
58846000000 14
58847000000 14
58848000000 14
58849000000 14
58850000000 14
58851000000 14
58852000000 14
58853000000 14
58854000000 14
58855000000 14
58856000000 14
58857000000 14
58858000000 14
58859000000 14
58860000000 14
58861000000 14
58862000000 14
58863000000 14
58864000000 14
58865000000 14
58866000000 14
58867000000 14
58868000000 14
58869000000 14
58870000000 14
58871000000 14
58872000000 14
58873000000 14
58874000000 14
58875000000 14
58876000000 14
58877000000 14
58878000000 14
58879000000 14
58880000000 14
58881000000 14
58882000000 14
58883000000 14
58884000000 14
58885000000 14
58886000000 14
58887000000 14
58888000000 14
58889000000 14
58890000000 14
58891000000 14
58892000000 14
58893000000 14
58894000000 14
58895000000 14
58896000000 14
58897000000 14
58898000000 14
58899000000 14
58900000000 14
58901000000 14
58902000000 14
58903000000 14
58904000000 14
58905000000 14
58906000000 14
58907000000 14
58908000000 14
58909000000 14
58910000000 14
58911000000 14
58912000000 14
58913000000 14
58914000000 14
58915000000 14
58916000000 14
58917000000 14
58918000000 14
58919000000 14
58920000000 14
58921000000 14
58922000000 14
58923000000 14
58924000000 14
58925000000 14
58926000000 14
58927000000 14
58928000000 14
58929000000 14
58930000000 14
58931000000 14
58932000000 14
58933000000 14
58934000000 14
58935000000 14
58936000000 14
58937000000 14
58938000000 14
58939000000 14
58940000000 14
58941000000 14
58942000000 14
58943000000 14
58944000000 14
58945000000 14
58946000000 14
58947000000 14
58948000000 14
58949000000 14
58950000000 14
58951000000 14
58952000000 14
58953000000 14
58954000000 14
58955000000 14
58956000000 14
58957000000 14
58958000000 14
58959000000 14
58960000000 14
58961000000 14
58962000000 14
58963000000 14
58964000000 14
58965000000 14
58966000000 14
58967000000 14
58968000000 14
58969000000 14
58970000000 14
58971000000 14
58972000000 14
58973000000 14
58974000000 14
58975000000 14
58976000000 14
58977000000 14
58978000000 14
58979000000 14
58980000000 14
58981000000 14
58982000000 14
58983000000 14
58984000000 14
58985000000 14
58986000000 14
58987000000 14
58988000000 14
58989000000 14
58990000000 14
58991000000 14
58992000000 14
58993000000 14
58994000000 14
58995000000 14
58996000000 14
58997000000 14
58998000000 14
58999000000 14
59000000000 14
59001000000 14
59002000000 14
59003000000 14
59004000000 14
59005000000 14
59006000000 14
59007000000 14
59008000000 14
59009000000 14
59010000000 14
59011000000 14
59012000000 14
59013000000 14
59014000000 14
59015000000 14
59016000000 14
59017000000 14
59018000000 14
59019000000 14
59020000000 14
59021000000 14
59022000000 14
59023000000 14
59024000000 14
59025000000 14
59026000000 14
59027000000 14
59028000000 14
59029000000 14
59030000000 14
59031000000 14
59032000000 14
59033000000 14
59034000000 14
59035000000 14
59036000000 14
59037000000 14
59038000000 14
59039000000 14
59040000000 14
59041000000 14
59042000000 14
59043000000 14
59044000000 14
59045000000 14
59046000000 14
59047000000 14
59048000000 14
59049000000 14
59050000000 14
59051000000 14
59052000000 14
59053000000 14
59054000000 14
59055000000 14
59056000000 14
59057000000 14
59058000000 14
59059000000 14
59060000000 14
59061000000 14
59062000000 14
59063000000 14
59064000000 14
59065000000 14
59066000000 14
59067000000 14
59068000000 14
59069000000 14
59070000000 14
59071000000 14
59072000000 14
59073000000 14
59074000000 14
59075000000 14
59076000000 14
59077000000 14
59078000000 14
59079000000 14
59080000000 14
59081000000 14
59082000000 15
59083000000 15
59084000000 15
59085000000 15
59086000000 15
59087000000 15
59088000000 15
59089000000 15
59090000000 15
59091000000 15
59092000000 15
59093000000 15
59094000000 15
59095000000 15
59096000000 15
59097000000 15
59098000000 15
59099000000 15
59100000000 15
59101000000 15
59102000000 15
59103000000 15
59104000000 15
59105000000 15
59106000000 15
59107000000 15
59108000000 15
59109000000 15
59110000000 15
59111000000 15
59112000000 15
59113000000 15
59114000000 15
59115000000 15
59116000000 15
59117000000 15
59118000000 15
59119000000 15
59120000000 15
59121000000 15
59122000000 15
59123000000 15
59124000000 15
59125000000 15
59126000000 15
59127000000 15
59128000000 15
59129000000 15
59130000000 15
59131000000 15
59132000000 15
59133000000 15
59134000000 15
59135000000 15
59136000000 15
59137000000 15
59138000000 15
59139000000 15
59140000000 15
59141000000 15
59142000000 15
59143000000 15
59144000000 15
59145000000 15
59146000000 15
59147000000 15
59148000000 15
59149000000 15
59150000000 15
59151000000 15
59152000000 15
59153000000 15
59154000000 15
59155000000 15
59156000000 15
59157000000 15
59158000000 15
59159000000 15
59160000000 15
59161000000 15
59162000000 15
59163000000 15
59164000000 15
59165000000 15
59166000000 15
59167000000 15
59168000000 15
59169000000 15
59170000000 15
59171000000 15
59172000000 15
59173000000 15
59174000000 15
59175000000 15
59176000000 15
59177000000 15
59178000000 15
59179000000 15
59180000000 15
59181000000 15
59182000000 15
59183000000 15
59184000000 15
59185000000 15
59186000000 15
59187000000 15
59188000000 15
59189000000 15
59190000000 15
59191000000 15
59192000000 15
59193000000 15
59194000000 15
59195000000 15
59196000000 15
59197000000 15
59198000000 15
59199000000 15
59200000000 15
59201000000 15
59202000000 15
59203000000 15
59204000000 15
59205000000 15
59206000000 15
59207000000 15
59208000000 15
59209000000 15
59210000000 15
59211000000 15
59212000000 15
59213000000 15
59214000000 15
59215000000 15
59216000000 15
59217000000 15
59218000000 15
59219000000 15
59220000000 15
59221000000 15
59222000000 15
59223000000 15
59224000000 15
59225000000 15
59226000000 15
59227000000 15
59228000000 15
59229000000 15
59230000000 15
59231000000 15
59232000000 15
59233000000 15
59234000000 15
59235000000 15
59236000000 15
59237000000 15
59238000000 15
59239000000 15
59240000000 15
59241000000 15
59242000000 15
59243000000 15
59244000000 15
59245000000 15
59246000000 15
59247000000 15
59248000000 15
59249000000 15
59250000000 15
59251000000 15
59252000000 15
59253000000 15
59254000000 15
59255000000 15
59256000000 15
59257000000 15
59258000000 15
59259000000 15
59260000000 15
59261000000 15
59262000000 15
59263000000 15
59264000000 15
59265000000 15
59266000000 15
59267000000 15
59268000000 15
59269000000 15
59270000000 15
59271000000 15
59272000000 15
59273000000 15
59274000000 15
59275000000 15
59276000000 15
59277000000 15
59278000000 15
59279000000 15
59280000000 15
59281000000 15
59282000000 15
59283000000 15
59284000000 15
59285000000 15
59286000000 15
59287000000 15
59288000000 15
59289000000 15
59290000000 15
59291000000 15
59292000000 15
59293000000 15
59294000000 15
59295000000 15
59296000000 15
59297000000 15
59298000000 15
59299000000 15
59300000000 15
59301000000 15
59302000000 15
59303000000 15
59304000000 15
59305000000 15
59306000000 15
59307000000 15
59308000000 15
59309000000 15
59310000000 15
59311000000 15
59312000000 15
59313000000 15
59314000000 15
59315000000 15
59316000000 15
59317000000 15
59318000000 15
59319000000 15
59320000000 15
59321000000 15
59322000000 15
59323000000 15
59324000000 15
59325000000 15
59326000000 15
59327000000 15
59328000000 15
59329000000 15
59330000000 15
59331000000 15
59332000000 15
59333000000 15
59334000000 15
59335000000 15
59336000000 15
59337000000 15
59338000000 15
59339000000 15
59340000000 15
59341000000 15
59342000000 15
59343000000 15
59344000000 15
59345000000 15
59346000000 15
59347000000 15
59348000000 15
59349000000 15
59350000000 15
59351000000 15
59352000000 15
59353000000 15
59354000000 15
59355000000 15
59356000000 15
59357000000 15
59358000000 15
59359000000 15
59360000000 15
59361000000 15
59362000000 15
59363000000 15
59364000000 15
59365000000 15
59366000000 15
59367000000 15
59368000000 15
59369000000 15
59370000000 15
59371000000 15
59372000000 15
59373000000 15
59374000000 15
59375000000 15
59376000000 15
59377000000 15
59378000000 15
59379000000 15
59380000000 15
59381000000 15
59382000000 15
59383000000 15
59384000000 15
59385000000 15
59386000000 15
59387000000 15
59388000000 15
59389000000 15
59390000000 15
59391000000 15
59392000000 15
59393000000 15
59394000000 15
59395000000 15
59396000000 15
59397000000 15
59398000000 15
59399000000 15
59400000000 15
59401000000 15
59402000000 15
59403000000 15
59404000000 15
59405000000 15
59406000000 15
59407000000 15
59408000000 15
59409000000 15
59410000000 15
59411000000 15
59412000000 15
59413000000 15
59414000000 15
59415000000 15
59416000000 15
59417000000 15
59418000000 15
59419000000 15
59420000000 15
59421000000 15
59422000000 15
59423000000 15
59424000000 15
59425000000 15
59426000000 15
59427000000 15
59428000000 15
59429000000 15
59430000000 15
59431000000 15
59432000000 15
59433000000 15
59434000000 15
59435000000 15
59436000000 15
59437000000 15
59438000000 15
59439000000 15
59440000000 15
59441000000 15
59442000000 15
59443000000 15
59444000000 15
59445000000 15
59446000000 15
59447000000 15
59448000000 15
59449000000 15
59450000000 15
59451000000 15
59452000000 15
59453000000 15
59454000000 15
59455000000 15
59456000000 15
59457000000 15
59458000000 15
59459000000 15
59460000000 15
59461000000 15
59462000000 15
59463000000 15
59464000000 15
59465000000 15
59466000000 15
59467000000 15
59468000000 15
59469000000 15
59470000000 15
59471000000 15
59472000000 15
59473000000 15
59474000000 15
59475000000 15
59476000000 15
59477000000 15
59478000000 15
59479000000 15
59480000000 15
59481000000 15
59482000000 15
59483000000 15
59484000000 15
59485000000 15
59486000000 15
59487000000 15
59488000000 15
59489000000 15
59490000000 15
59491000000 15
59492000000 15
59493000000 15
59494000000 15
59495000000 15
59496000000 15
59497000000 15
59498000000 15
59499000000 15
59500000000 15
59501000000 15
59502000000 15
59503000000 15
59504000000 15
59505000000 15
59506000000 15
59507000000 15
59508000000 15
59509000000 15
59510000000 15
59511000000 15
59512000000 15
59513000000 15
59514000000 15
59515000000 15
59516000000 15
59517000000 15
59518000000 15
59519000000 15
59520000000 15
59521000000 15
59522000000 15
59523000000 15
59524000000 15
59525000000 15
59526000000 15
59527000000 15
59528000000 15
59529000000 15
59530000000 15
59531000000 15
59532000000 15
59533000000 15
59534000000 15
59535000000 15
59536000000 15
59537000000 15
59538000000 15
59539000000 15
59540000000 15
59541000000 15
59542000000 15
59543000000 15
59544000000 15
59545000000 15
59546000000 15
59547000000 15
59548000000 15
59549000000 15
59550000000 15
59551000000 15
59552000000 15
59553000000 15
59554000000 15
59555000000 15
59556000000 15
59557000000 15
59558000000 15
59559000000 15
59560000000 15
59561000000 15
59562000000 15
59563000000 15
59564000000 15
59565000000 15
59566000000 15
59567000000 15
59568000000 15
59569000000 15
59570000000 15
59571000000 15
59572000000 15
59573000000 15
59574000000 15
59575000000 15
59576000000 15
59577000000 15
59578000000 15
59579000000 15
59580000000 15
59581000000 15
59582000000 15
59583000000 15
59584000000 15
59585000000 15
59586000000 15
59587000000 15
59588000000 15
59589000000 15
59590000000 15
59591000000 15
59592000000 15
59593000000 15
59594000000 15
59595000000 15
59596000000 15
59597000000 15
59598000000 15
59599000000 15
59600000000 15
59601000000 15
59602000000 15
59603000000 15
59604000000 15
59605000000 15
59606000000 15
59607000000 15
59608000000 15
59609000000 15
59610000000 15
59611000000 15
59612000000 15
59613000000 15
59614000000 15
59615000000 15
59616000000 15
59617000000 15
59618000000 15
59619000000 15
59620000000 15
59621000000 15
59622000000 15
59623000000 15
59624000000 15
59625000000 15
59626000000 15
59627000000 15
59628000000 15
59629000000 15
59630000000 15
59631000000 15
59632000000 15
59633000000 15
59634000000 15
59635000000 15
59636000000 15
59637000000 15
59638000000 15
59639000000 15
59640000000 15
59641000000 15
59642000000 15
59643000000 15
59644000000 15
59645000000 15
59646000000 15
59647000000 15
59648000000 15
59649000000 15
59650000000 15
59651000000 15
59652000000 15
59653000000 15
59654000000 15
59655000000 15
59656000000 15
59657000000 15
59658000000 15
59659000000 15
59660000000 15
59661000000 15
59662000000 15
59663000000 15
59664000000 15
59665000000 15
59666000000 15
59667000000 15
59668000000 15
59669000000 15
59670000000 15
59671000000 15
59672000000 15
59673000000 15
59674000000 15
59675000000 15
59676000000 15
59677000000 15
59678000000 15
59679000000 15
59680000000 15
59681000000 15
59682000000 15
59683000000 15
59684000000 15
59685000000 15
59686000000 15
59687000000 15
59688000000 15
59689000000 15
59690000000 15
59691000000 15
59692000000 15
59693000000 15
59694000000 15
59695000000 15
59696000000 15
59697000000 15
59698000000 15
59699000000 15
59700000000 15
59701000000 15
59702000000 15
59703000000 15
59704000000 15
59705000000 15
59706000000 15
59707000000 15
59708000000 15
59709000000 15
59710000000 15
59711000000 15
59712000000 15
59713000000 15
59714000000 15
59715000000 15
59716000000 15
59717000000 15
59718000000 15
59719000000 15
59720000000 15
59721000000 15
59722000000 15
59723000000 15
59724000000 15
59725000000 15
59726000000 15
59727000000 15
59728000000 15
59729000000 15
59730000000 15
59731000000 15
59732000000 15
59733000000 15
59734000000 15
59735000000 15
59736000000 15
59737000000 15
59738000000 15
59739000000 15
59740000000 15
59741000000 15
59742000000 15
59743000000 15
59744000000 15
59745000000 15
59746000000 15
59747000000 15
59748000000 15
59749000000 15
59750000000 15
59751000000 15
59752000000 15
59753000000 15
59754000000 15
59755000000 15
59756000000 15
59757000000 15
59758000000 15
59759000000 15
59760000000 15
59761000000 15
59762000000 15
59763000000 15
59764000000 15
59765000000 15
59766000000 15
59767000000 15
59768000000 15
59769000000 15
59770000000 15
59771000000 15
59772000000 15
59773000000 15
59774000000 15
59775000000 15
59776000000 15
59777000000 15
59778000000 15
59779000000 15
59780000000 15
59781000000 15
59782000000 15
59783000000 15
59784000000 15
59785000000 15
59786000000 15
59787000000 15
59788000000 15
59789000000 15
59790000000 15
59791000000 15
59792000000 15
59793000000 15
59794000000 15
59795000000 15
59796000000 15
59797000000 15
59798000000 15
59799000000 15
59800000000 15
59801000000 15
59802000000 15
59803000000 15
59804000000 15
59805000000 15
59806000000 15
59807000000 15
59808000000 15
59809000000 15
59810000000 15
59811000000 15
59812000000 15
59813000000 15
59814000000 15
59815000000 15
59816000000 15
59817000000 15
59818000000 15
59819000000 15
59820000000 15
59821000000 15
59822000000 15
59823000000 15
59824000000 15
59825000000 15
59826000000 15
59827000000 15
59828000000 15
59829000000 15
59830000000 15
59831000000 15
59832000000 15
59833000000 15
59834000000 15
59835000000 15
59836000000 15
59837000000 15
59838000000 15
59839000000 15
59840000000 15
59841000000 15
59842000000 15
59843000000 15
59844000000 15
59845000000 15
59846000000 15
59847000000 15
59848000000 15
59849000000 15
59850000000 15
59851000000 15
59852000000 15
59853000000 15
59854000000 15
59855000000 15
59856000000 15
59857000000 15
59858000000 15
59859000000 15
59860000000 15
59861000000 15
59862000000 15
59863000000 15
59864000000 15
59865000000 15
59866000000 15
59867000000 15
59868000000 15
59869000000 15
59870000000 15
59871000000 15
59872000000 15
59873000000 15
59874000000 15
59875000000 15
59876000000 15
59877000000 15
59878000000 15
59879000000 15
59880000000 15
59881000000 15
59882000000 16
59883000000 16
59884000000 16
59885000000 16
59886000000 16
59887000000 16
59888000000 16
59889000000 16
59890000000 16
59891000000 16
59892000000 16
59893000000 16
59894000000 16
59895000000 16
59896000000 16
59897000000 16
59898000000 16
59899000000 16
59900000000 16
59901000000 16
59902000000 16
59903000000 16
59904000000 16
59905000000 16
59906000000 16
59907000000 16
59908000000 16
59909000000 16
59910000000 16
59911000000 16
59912000000 16
59913000000 16
59914000000 16
59915000000 16
59916000000 16
59917000000 16
59918000000 16
59919000000 16
59920000000 16
59921000000 16
59922000000 16
59923000000 16
59924000000 16
59925000000 16
59926000000 16
59927000000 16
59928000000 16
59929000000 16
59930000000 16
59931000000 16
59932000000 16
59933000000 16
59934000000 16
59935000000 16
59936000000 16
59937000000 16
59938000000 16
59939000000 16
59940000000 16
59941000000 16
59942000000 16
59943000000 16
59944000000 16
59945000000 16
59946000000 16
59947000000 16
59948000000 16
59949000000 16
59950000000 16
59951000000 16
59952000000 16
59953000000 16
59954000000 16
59955000000 16
59956000000 16
59957000000 16
59958000000 16
59959000000 16
59960000000 16
59961000000 16
59962000000 16
59963000000 16
59964000000 16
59965000000 16
59966000000 16
59967000000 16
59968000000 16
59969000000 16
59970000000 16
59971000000 16
59972000000 16
59973000000 16
59974000000 16
59975000000 16
59976000000 16
59977000000 16
59978000000 16
59979000000 16
59980000000 16
59981000000 16
59982000000 16
59983000000 16
59984000000 16
59985000000 16
59986000000 16
59987000000 16
59988000000 16
59989000000 16
59990000000 16
59991000000 16
59992000000 16
59993000000 16
59994000000 16
59995000000 16
59996000000 16
59997000000 16
59998000000 16
59999000000 16
60000000000 16
60001000000 16
60002000000 16
60003000000 16
60004000000 16
60005000000 16
60006000000 16
60007000000 16
60008000000 16
60009000000 16
60010000000 16
60011000000 16
60012000000 16
60013000000 16
60014000000 16
60015000000 16
60016000000 16
60017000000 16
60018000000 16
60019000000 16
60020000000 16
60021000000 16
60022000000 16
60023000000 16
60024000000 16
60025000000 16
60026000000 16
60027000000 16
60028000000 16
60029000000 16
60030000000 16
60031000000 16
60032000000 16
60033000000 16
60034000000 16
60035000000 16
60036000000 16
60037000000 16
60038000000 16
60039000000 16
60040000000 16
60041000000 16
60042000000 16
60043000000 16
60044000000 16
60045000000 16
60046000000 16
60047000000 16
60048000000 16
60049000000 16
60050000000 16
60051000000 16
60052000000 16
60053000000 16
60054000000 16
60055000000 16
60056000000 16
60057000000 16
60058000000 16
60059000000 16
60060000000 16
60061000000 16
60062000000 16
60063000000 16
60064000000 16
60065000000 16
60066000000 16
60067000000 16
60068000000 16
60069000000 16
60070000000 16
60071000000 16
60072000000 16
60073000000 16
60074000000 16
60075000000 16
60076000000 16
60077000000 16
60078000000 16
60079000000 16
60080000000 16
60081000000 16
60082000000 16
60083000000 16
60084000000 16
60085000000 16
60086000000 16
60087000000 16
60088000000 16
60089000000 16
60090000000 16
60091000000 16
60092000000 16
60093000000 16
60094000000 16
60095000000 16
60096000000 16
60097000000 16
60098000000 16
60099000000 16
60100000000 16
60101000000 16
60102000000 16
60103000000 16
60104000000 16
60105000000 16
60106000000 16
60107000000 16
60108000000 16
60109000000 16
60110000000 16
60111000000 16
60112000000 16
60113000000 16
60114000000 16
60115000000 16
60116000000 16
60117000000 16
60118000000 16
60119000000 16
60120000000 16
60121000000 16
60122000000 16
60123000000 16
60124000000 16
60125000000 16
60126000000 16
60127000000 16
60128000000 16
60129000000 16
60130000000 16
60131000000 16
60132000000 16
60133000000 16
60134000000 16
60135000000 16
60136000000 16
60137000000 16
60138000000 16
60139000000 16
60140000000 16
60141000000 16
60142000000 16
60143000000 16
60144000000 16
60145000000 16
60146000000 16
60147000000 16
60148000000 16
60149000000 16
60150000000 16
60151000000 16
60152000000 16
60153000000 16
60154000000 16
60155000000 16
60156000000 16
60157000000 16
60158000000 16
60159000000 16
60160000000 16
60161000000 16
60162000000 16
60163000000 16
60164000000 16
60165000000 16
60166000000 16
60167000000 16
60168000000 16
60169000000 16
60170000000 16
60171000000 16
60172000000 16
60173000000 16
60174000000 16
60175000000 16
60176000000 16
60177000000 16
60178000000 16
60179000000 16
60180000000 16
60181000000 16
60182000000 16
60183000000 16
60184000000 16
60185000000 16
60186000000 16
60187000000 16
60188000000 16
60189000000 16
60190000000 16
60191000000 16
60192000000 16
60193000000 16
60194000000 16
60195000000 16
60196000000 16
60197000000 16
60198000000 16
60199000000 16
60200000000 16
60201000000 16
60202000000 16
60203000000 16
60204000000 16
60205000000 16
60206000000 16
60207000000 16
60208000000 16
60209000000 16
60210000000 16
60211000000 16
60212000000 16
60213000000 16
60214000000 16
60215000000 16
60216000000 16
60217000000 16
60218000000 16
60219000000 16
60220000000 16
60221000000 16
60222000000 16
60223000000 16
60224000000 16
60225000000 16
60226000000 16
60227000000 16
60228000000 16
60229000000 16
60230000000 16
60231000000 16
60232000000 16
60233000000 16
60234000000 16
60235000000 16
60236000000 16
60237000000 16
60238000000 16
60239000000 16
60240000000 16
60241000000 16
60242000000 16
60243000000 16
60244000000 16
60245000000 16
60246000000 16
60247000000 16
60248000000 16
60249000000 16
60250000000 16
60251000000 16
60252000000 16
60253000000 16
60254000000 16
60255000000 16
60256000000 16
60257000000 16
60258000000 16
60259000000 16
60260000000 16
60261000000 16
60262000000 16
60263000000 16
60264000000 16
60265000000 16
60266000000 16
60267000000 16
60268000000 16
60269000000 16
60270000000 16
60271000000 16
60272000000 16
60273000000 16
60274000000 16
60275000000 16
60276000000 16
60277000000 16
60278000000 16
60279000000 16
60280000000 16
60281000000 16
60282000000 16
60283000000 16
60284000000 16
60285000000 16
60286000000 16
60287000000 16
60288000000 16
60289000000 16
60290000000 16
60291000000 16
60292000000 16
60293000000 16
60294000000 16
60295000000 16
60296000000 16
60297000000 16
60298000000 16
60299000000 16
60300000000 16
60301000000 16
60302000000 16
60303000000 16
60304000000 16
60305000000 16
60306000000 16
60307000000 16
60308000000 16
60309000000 16
60310000000 16
60311000000 16
60312000000 16
60313000000 16
60314000000 16
60315000000 16
60316000000 16
60317000000 16
60318000000 16
60319000000 16
60320000000 16
60321000000 16
60322000000 16
60323000000 16
60324000000 16
60325000000 16
60326000000 16
60327000000 16
60328000000 16
60329000000 16
60330000000 16
60331000000 16
60332000000 16
60333000000 16
60334000000 16
60335000000 16
60336000000 16
60337000000 16
60338000000 16
60339000000 16
60340000000 16
60341000000 16
60342000000 16
60343000000 16
60344000000 16
60345000000 16
60346000000 16
60347000000 16
60348000000 16
60349000000 16
60350000000 16
60351000000 16
60352000000 16
60353000000 16
60354000000 16
60355000000 16
60356000000 16
60357000000 16
60358000000 16
60359000000 16
60360000000 16
60361000000 16
60362000000 16
60363000000 16
60364000000 16
60365000000 16
60366000000 16
60367000000 16
60368000000 16
60369000000 16
60370000000 16
60371000000 16
60372000000 16
60373000000 16
60374000000 16
60375000000 16
60376000000 16
60377000000 16
60378000000 16
60379000000 16
60380000000 16
60381000000 16
60382000000 16
60383000000 16
60384000000 16
60385000000 16
60386000000 16
60387000000 16
60388000000 16
60389000000 16
60390000000 16
60391000000 16
60392000000 16
60393000000 16
60394000000 16
60395000000 16
60396000000 16
60397000000 16
60398000000 16
60399000000 16
60400000000 16
60401000000 16
60402000000 16
60403000000 16
60404000000 16
60405000000 16
60406000000 16
60407000000 16
60408000000 16
60409000000 16
60410000000 16
60411000000 16
60412000000 16
60413000000 16
60414000000 16
60415000000 16
60416000000 16
60417000000 16
60418000000 16
60419000000 16
60420000000 16
60421000000 16
60422000000 16
60423000000 16
60424000000 16
60425000000 16
60426000000 16
60427000000 16
60428000000 16
60429000000 16
60430000000 16
60431000000 16
60432000000 16
60433000000 16
60434000000 16
60435000000 16
60436000000 16
60437000000 16
60438000000 16
60439000000 16
60440000000 16
60441000000 16
60442000000 16
60443000000 16
60444000000 16
60445000000 16
60446000000 16
60447000000 16
60448000000 16
60449000000 16
60450000000 16
60451000000 16
60452000000 16
60453000000 16
60454000000 16
60455000000 16
60456000000 16
60457000000 16
60458000000 16
60459000000 16
60460000000 16
60461000000 16
60462000000 16
60463000000 16
60464000000 16
60465000000 16
60466000000 16
60467000000 16
60468000000 16
60469000000 16
60470000000 16
60471000000 16
60472000000 16
60473000000 16
60474000000 16
60475000000 16
60476000000 16
60477000000 16
60478000000 16
60479000000 16
60480000000 16
60481000000 16
60482000000 16
60483000000 16
60484000000 16
60485000000 16
60486000000 16
60487000000 16
60488000000 16
60489000000 16
60490000000 16
60491000000 16
60492000000 16
60493000000 16
60494000000 16
60495000000 16
60496000000 16
60497000000 16
60498000000 16
60499000000 16
60500000000 16
60501000000 16
60502000000 16
60503000000 16
60504000000 16
60505000000 16
60506000000 16
60507000000 16
60508000000 16
60509000000 16
60510000000 16
60511000000 16
60512000000 16
60513000000 16
60514000000 16
60515000000 16
60516000000 16
60517000000 16
60518000000 16
60519000000 16
60520000000 16
60521000000 16
60522000000 16
60523000000 16
60524000000 16
60525000000 16
60526000000 16
60527000000 16
60528000000 16
60529000000 16
60530000000 16
60531000000 16
60532000000 16
60533000000 16
60534000000 16
60535000000 16
60536000000 16
60537000000 16
60538000000 16
60539000000 16
60540000000 16
60541000000 16
60542000000 16
60543000000 16
60544000000 16
60545000000 16
60546000000 16
60547000000 16
60548000000 16
60549000000 16
60550000000 16
60551000000 16
60552000000 16
60553000000 16
60554000000 16
60555000000 16
60556000000 16
60557000000 16
60558000000 16
60559000000 16
60560000000 16
60561000000 16
60562000000 16
60563000000 16
60564000000 16
60565000000 16
60566000000 16
60567000000 16
60568000000 16
60569000000 16
60570000000 16
60571000000 16
60572000000 16
60573000000 16
60574000000 16
60575000000 16
60576000000 16
60577000000 16
60578000000 16
60579000000 16
60580000000 16
60581000000 16
60582000000 16
60583000000 16
60584000000 16
60585000000 16
60586000000 16
60587000000 16
60588000000 16
60589000000 16
60590000000 16
60591000000 16
60592000000 16
60593000000 16
60594000000 16
60595000000 16
60596000000 16
60597000000 16
60598000000 16
60599000000 16
60600000000 16
60601000000 16
60602000000 16
60603000000 16
60604000000 16
60605000000 16
60606000000 16
60607000000 16
60608000000 16
60609000000 16
60610000000 16
60611000000 16
60612000000 16
60613000000 16
60614000000 16
60615000000 16
60616000000 16
60617000000 16
60618000000 16
60619000000 16
60620000000 16
60621000000 16
60622000000 16
60623000000 16
60624000000 16
60625000000 16
60626000000 16
60627000000 16
60628000000 16
60629000000 16
60630000000 16
60631000000 16
60632000000 16
60633000000 16
60634000000 16
60635000000 16
60636000000 16
60637000000 16
60638000000 16
60639000000 16
60640000000 16
60641000000 16
60642000000 16
60643000000 16
60644000000 16
60645000000 16
60646000000 16
60647000000 16
60648000000 16
60649000000 16
60650000000 16
60651000000 16
60652000000 16
60653000000 16
60654000000 16
60655000000 16
60656000000 16
60657000000 16
60658000000 16
60659000000 16
60660000000 16
60661000000 16
60662000000 16
60663000000 16
60664000000 16
60665000000 16
60666000000 16
60667000000 16
60668000000 16
60669000000 16
60670000000 16
60671000000 16
60672000000 16
60673000000 16
60674000000 16
60675000000 16
60676000000 16
60677000000 16
60678000000 16
60679000000 16
60680000000 16
60681000000 16
60682000000 16
60683000000 1
60684000000 1
60685000000 1
60686000000 1
60687000000 1
60688000000 1
60689000000 1
60690000000 1
60691000000 1
60692000000 1
60693000000 1
60694000000 1
60695000000 1
60696000000 1
60697000000 1
60698000000 1
60699000000 1
60700000000 1
60701000000 1
60702000000 1
60703000000 1
60704000000 1
60705000000 1
60706000000 1
60707000000 1
60708000000 1
60709000000 1
60710000000 1
60711000000 1
60712000000 1
60713000000 1
60714000000 1
60715000000 1
60716000000 1
60717000000 1
60718000000 1
60719000000 1
60720000000 1
60721000000 1
60722000000 1
60723000000 1
60724000000 1
60725000000 1
60726000000 1
60727000000 1
60728000000 1
60729000000 1
60730000000 1
60731000000 1
60732000000 1
60733000000 1
60734000000 1
60735000000 1
60736000000 1
60737000000 1
60738000000 1
60739000000 1
60740000000 1
60741000000 1
60742000000 1
60743000000 1
60744000000 1
60745000000 1
60746000000 1
60747000000 1
60748000000 1
60749000000 1
60750000000 1
60751000000 1
60752000000 1
60753000000 1
60754000000 1
60755000000 1
60756000000 1
60757000000 1
60758000000 1
60759000000 1
60760000000 1
60761000000 1
60762000000 1
60763000000 1
60764000000 1
60765000000 1
60766000000 1
60767000000 1
60768000000 1
60769000000 1
60770000000 1
60771000000 1
60772000000 1
60773000000 1
60774000000 1
60775000000 1
60776000000 1
60777000000 1
60778000000 1
60779000000 1
60780000000 1
60781000000 1
60782000000 1
60783000000 1
60784000000 1
60785000000 1
60786000000 1
60787000000 1
60788000000 1
60789000000 1
60790000000 1
60791000000 1
60792000000 1
60793000000 1
60794000000 1
60795000000 1
60796000000 1
60797000000 1
60798000000 1
60799000000 1
60800000000 1
60801000000 1
60802000000 1
60803000000 1
60804000000 1
60805000000 1
60806000000 1
60807000000 1
60808000000 1
60809000000 1
60810000000 1
60811000000 1
60812000000 1
60813000000 1
60814000000 1
60815000000 1
60816000000 1
60817000000 1
60818000000 1
60819000000 1
60820000000 1
60821000000 1
60822000000 1
60823000000 1
60824000000 1
60825000000 1
60826000000 1
60827000000 1
60828000000 1
60829000000 1
60830000000 1
60831000000 1
60832000000 1
60833000000 1
60834000000 1
60835000000 1
60836000000 1
60837000000 1
60838000000 1
60839000000 1
60840000000 1
60841000000 1
60842000000 1
60843000000 1
60844000000 1
60845000000 1
60846000000 1
60847000000 1
60848000000 1
60849000000 1
60850000000 1
60851000000 1
60852000000 1
60853000000 1
60854000000 1
60855000000 1
60856000000 1
60857000000 1
60858000000 1
60859000000 1
60860000000 1
60861000000 1
60862000000 1
60863000000 1
60864000000 1
60865000000 1
60866000000 1
60867000000 1
60868000000 1
60869000000 1
60870000000 1
60871000000 1
60872000000 1
60873000000 1
60874000000 1
60875000000 1
60876000000 1
60877000000 1
60878000000 1
60879000000 1
60880000000 1
60881000000 1
60882000000 1
60883000000 1
60884000000 1
60885000000 1
60886000000 1
60887000000 1
60888000000 1
60889000000 1
60890000000 1
60891000000 1
60892000000 1
60893000000 1
60894000000 1
60895000000 1
60896000000 1
60897000000 1
60898000000 1
60899000000 1
60900000000 1
60901000000 1
60902000000 1
60903000000 1
60904000000 1
60905000000 1
60906000000 1
60907000000 1
60908000000 1
60909000000 1
60910000000 1
60911000000 1
60912000000 1
60913000000 1
60914000000 1
60915000000 1
60916000000 1
60917000000 1
60918000000 1
60919000000 1
60920000000 1
60921000000 1
60922000000 1
60923000000 1
60924000000 1
60925000000 1
60926000000 1
60927000000 1
60928000000 1
60929000000 1
60930000000 1
60931000000 1
60932000000 1
60933000000 1
60934000000 1
60935000000 1
60936000000 1
60937000000 1
60938000000 1
60939000000 1
60940000000 1
60941000000 1
60942000000 1
60943000000 1
60944000000 1
60945000000 1
60946000000 1
60947000000 1
60948000000 1
60949000000 1
60950000000 1
60951000000 1
60952000000 1
60953000000 1
60954000000 1
60955000000 1
60956000000 1
60957000000 1
60958000000 1
60959000000 1
60960000000 1
60961000000 1
60962000000 1
60963000000 1
60964000000 1
60965000000 1
60966000000 1
60967000000 1
60968000000 1
60969000000 1
60970000000 1
60971000000 1
60972000000 1
60973000000 1
60974000000 1
60975000000 1
60976000000 1
60977000000 1
60978000000 1
60979000000 1
60980000000 1
60981000000 1
60982000000 1
60983000000 1
60984000000 1
60985000000 1
60986000000 1
60987000000 1
60988000000 1
60989000000 1
60990000000 1
60991000000 1
60992000000 1
60993000000 1
60994000000 1
60995000000 1
60996000000 1
60997000000 1
60998000000 1
60999000000 1
61000000000 1
61001000000 1
61002000000 1
61003000000 1
61004000000 1
61005000000 1
61006000000 1
61007000000 1
61008000000 1
61009000000 1
61010000000 1
61011000000 1
61012000000 1
61013000000 1
61014000000 1
61015000000 1
61016000000 1
61017000000 1
61018000000 1
61019000000 1
61020000000 1
61021000000 1
61022000000 1
61023000000 1
61024000000 1
61025000000 1
61026000000 1
61027000000 1
61028000000 1
61029000000 1
61030000000 1
61031000000 1
61032000000 1
61033000000 1
61034000000 1
61035000000 1
61036000000 1
61037000000 1
61038000000 1
61039000000 1
61040000000 1
61041000000 1
61042000000 1
61043000000 1
61044000000 1
61045000000 1
61046000000 1
61047000000 1
61048000000 1
61049000000 1
61050000000 1
61051000000 1
61052000000 1
61053000000 1
61054000000 1
61055000000 1
61056000000 1
61057000000 1
61058000000 1
61059000000 1
61060000000 1
61061000000 1
61062000000 1
61063000000 1
61064000000 1
61065000000 1
61066000000 1
61067000000 1
61068000000 1
61069000000 1
61070000000 1
61071000000 1
61072000000 1
61073000000 1
61074000000 1
61075000000 1
61076000000 1
61077000000 1
61078000000 1
61079000000 1
61080000000 1
61081000000 1
61082000000 1
61083000000 1
61084000000 1
61085000000 1
61086000000 1
61087000000 1
61088000000 1
61089000000 1
61090000000 1
61091000000 1
61092000000 1
61093000000 1
61094000000 1
61095000000 1
61096000000 1
61097000000 1
61098000000 1
61099000000 1
61100000000 1
61101000000 1
61102000000 1
61103000000 1
61104000000 1
61105000000 1
61106000000 1
61107000000 1
61108000000 1
61109000000 1
61110000000 1
61111000000 1
61112000000 1
61113000000 1
61114000000 1
61115000000 1
61116000000 1
61117000000 1
61118000000 1
61119000000 1
61120000000 1
61121000000 1
61122000000 1
61123000000 1
61124000000 1
61125000000 1
61126000000 1
61127000000 1
61128000000 1
61129000000 1
61130000000 1
61131000000 1
61132000000 1
61133000000 1
61134000000 1
61135000000 1
61136000000 1
61137000000 1
61138000000 1
61139000000 1
61140000000 1
61141000000 1
61142000000 1
61143000000 1
61144000000 1
61145000000 1
61146000000 1
61147000000 1
61148000000 1
61149000000 1
61150000000 1
61151000000 1
61152000000 1
61153000000 1
61154000000 1
61155000000 1
61156000000 1
61157000000 1
61158000000 1
61159000000 1
61160000000 1
61161000000 1
61162000000 1
61163000000 1
61164000000 1
61165000000 1
61166000000 1
61167000000 1
61168000000 1
61169000000 1
61170000000 1
61171000000 1
61172000000 1
61173000000 1
61174000000 1
61175000000 1
61176000000 1
61177000000 1
61178000000 1
61179000000 1
61180000000 1
61181000000 1
61182000000 1
61183000000 1
61184000000 1
61185000000 1
61186000000 1
61187000000 1
61188000000 1
61189000000 1
61190000000 1
61191000000 1
61192000000 1
61193000000 1
61194000000 1
61195000000 1
61196000000 1
61197000000 1
61198000000 1
61199000000 1
61200000000 1
61201000000 1
61202000000 1
61203000000 1
61204000000 1
61205000000 1
61206000000 1
61207000000 1
61208000000 1
61209000000 1
61210000000 1
61211000000 1
61212000000 1
61213000000 1
61214000000 1
61215000000 1
61216000000 1
61217000000 1
61218000000 1
61219000000 1
61220000000 1
61221000000 1
61222000000 1
61223000000 1
61224000000 1
61225000000 1
61226000000 1
61227000000 1
61228000000 1
61229000000 1
61230000000 1
61231000000 1
61232000000 1
61233000000 1
61234000000 1
61235000000 1
61236000000 1
61237000000 1
61238000000 1
61239000000 1
61240000000 1
61241000000 1
61242000000 1
61243000000 1
61244000000 1
61245000000 1
61246000000 1
61247000000 1
61248000000 1
61249000000 1
61250000000 1
61251000000 1
61252000000 1
61253000000 1
61254000000 1
61255000000 1
61256000000 1
61257000000 1
61258000000 1
61259000000 1
61260000000 1
61261000000 1
61262000000 1
61263000000 1
61264000000 1
61265000000 1
61266000000 1
61267000000 1
61268000000 1
61269000000 1
61270000000 1
61271000000 1
61272000000 1
61273000000 1
61274000000 1
61275000000 1
61276000000 1
61277000000 1
61278000000 1
61279000000 1
61280000000 1
61281000000 1
61282000000 1
61283000000 1
61284000000 1
61285000000 1
61286000000 1
61287000000 1
61288000000 1
61289000000 1
61290000000 1
61291000000 1
61292000000 1
61293000000 1
61294000000 1
61295000000 1
61296000000 1
61297000000 1
61298000000 1
61299000000 1
61300000000 1
61301000000 1
61302000000 1
61303000000 1
61304000000 1
61305000000 1
61306000000 1
61307000000 1
61308000000 1
61309000000 1
61310000000 1
61311000000 1
61312000000 1
61313000000 1
61314000000 1
61315000000 1
61316000000 1
61317000000 1
61318000000 1
61319000000 1
61320000000 1
61321000000 1
61322000000 1
61323000000 1
61324000000 1
61325000000 1
61326000000 1
61327000000 1
61328000000 1
61329000000 1
61330000000 1
61331000000 1
61332000000 1
61333000000 1
61334000000 1
61335000000 1
61336000000 1
61337000000 1
61338000000 1
61339000000 1
61340000000 1
61341000000 1
61342000000 1
61343000000 1
61344000000 1
61345000000 1
61346000000 1
61347000000 1
61348000000 1
61349000000 1
61350000000 1
61351000000 1
61352000000 1
61353000000 1
61354000000 1
61355000000 1
61356000000 1
61357000000 1
61358000000 1
61359000000 1
61360000000 1
61361000000 1
61362000000 1
61363000000 1
61364000000 1
61365000000 1
61366000000 1
61367000000 1
61368000000 1
61369000000 1
61370000000 1
61371000000 1
61372000000 1
61373000000 1
61374000000 1
61375000000 1
61376000000 1
61377000000 1
61378000000 1
61379000000 1
61380000000 1
61381000000 1
61382000000 1
61383000000 1
61384000000 1
61385000000 1
61386000000 1
61387000000 1
61388000000 1
61389000000 1
61390000000 1
61391000000 1
61392000000 1
61393000000 1
61394000000 1
61395000000 1
61396000000 1
61397000000 1
61398000000 1
61399000000 1
61400000000 1
61401000000 1
61402000000 1
61403000000 1
61404000000 1
61405000000 1
61406000000 1
61407000000 1
61408000000 1
61409000000 1
61410000000 1
61411000000 1
61412000000 1
61413000000 1
61414000000 1
61415000000 1
61416000000 1
61417000000 1
61418000000 1
61419000000 1
61420000000 1
61421000000 1
61422000000 1
61423000000 1
61424000000 1
61425000000 1
61426000000 1
61427000000 1
61428000000 1
61429000000 1
61430000000 1
61431000000 1
61432000000 1
61433000000 1
61434000000 1
61435000000 1
61436000000 1
61437000000 1
61438000000 1
61439000000 1
61440000000 1
61441000000 1
61442000000 1
61443000000 1
61444000000 1
61445000000 1
61446000000 1
61447000000 1
61448000000 1
61449000000 1
61450000000 1
61451000000 1
61452000000 1
61453000000 1
61454000000 1
61455000000 1
61456000000 1
61457000000 1
61458000000 1
61459000000 1
61460000000 1
61461000000 1
61462000000 1
61463000000 1
61464000000 1
61465000000 1
61466000000 1
61467000000 1
61468000000 1
61469000000 1
61470000000 1
61471000000 1
61472000000 1
61473000000 1
61474000000 1
61475000000 1
61476000000 1
61477000000 1
61478000000 1
61479000000 1
61480000000 1
61481000000 1
61482000000 1
61483000000 1
61484000000 1
61485000000 1
61486000000 1
61487000000 1
61488000000 1
61489000000 1
61490000000 1
61491000000 1
61492000000 1
61493000000 1
61494000000 1
61495000000 1
61496000000 1
61497000000 1
61498000000 1
61499000000 1
61500000000 1
61501000000 1
61502000000 1
61503000000 1
61504000000 1
61505000000 1
61506000000 1
61507000000 1
61508000000 1
61509000000 1
61510000000 1
61511000000 1
61512000000 1
61513000000 1
61514000000 1
61515000000 1
61516000000 1
61517000000 1
61518000000 1
61519000000 1
61520000000 1
61521000000 1
61522000000 1
61523000000 1
61524000000 1
61525000000 1
61526000000 1
61527000000 1
61528000000 1
61529000000 1
61530000000 1
61531000000 1
61532000000 1
61533000000 1
61534000000 1
61535000000 1
61536000000 1
61537000000 1
61538000000 1
61539000000 1
61540000000 1
61541000000 1
61542000000 1
61543000000 1
61544000000 1
61545000000 1
61546000000 1
61547000000 1
61548000000 1
61549000000 1
61550000000 1
61551000000 1
61552000000 1
61553000000 1
61554000000 1
61555000000 1
61556000000 1
61557000000 1
61558000000 1
61559000000 1
61560000000 1
61561000000 1
61562000000 1
61563000000 1
61564000000 1
61565000000 1
61566000000 1
61567000000 1
61568000000 1
61569000000 1
61570000000 1
61571000000 1
61572000000 1
61573000000 1
61574000000 1
61575000000 1
61576000000 1
61577000000 1
61578000000 1
61579000000 1
61580000000 1
61581000000 1
61582000000 1
61583000000 1
61584000000 1
61585000000 1
61586000000 1
61587000000 1
61588000000 1
61589000000 1
61590000000 1
61591000000 1
61592000000 1
61593000000 1
61594000000 1
61595000000 1
61596000000 1
61597000000 1
61598000000 1
61599000000 1
61600000000 1
61601000000 1
61602000000 1
61603000000 1
61604000000 1
61605000000 1
61606000000 1
61607000000 1
61608000000 1
61609000000 1
61610000000 1
61611000000 1
61612000000 1
61613000000 1
61614000000 1
61615000000 1
61616000000 1
61617000000 1
61618000000 1
61619000000 1
61620000000 1
61621000000 1
61622000000 1
61623000000 1
61624000000 1
61625000000 1
61626000000 1
61627000000 1
61628000000 1
61629000000 1
61630000000 1
61631000000 1
61632000000 1
61633000000 1
61634000000 1
61635000000 1
61636000000 1
61637000000 1
61638000000 1
61639000000 1
61640000000 1
61641000000 1
61642000000 1
61643000000 1
61644000000 1
61645000000 1
61646000000 1
61647000000 1
61648000000 1
61649000000 1
61650000000 1
61651000000 1
61652000000 1
61653000000 1
61654000000 1
61655000000 1
61656000000 1
61657000000 1
61658000000 1
61659000000 1
61660000000 1
61661000000 1
61662000000 1
61663000000 1
61664000000 1
61665000000 1
61666000000 1
61667000000 1
61668000000 1
61669000000 1
61670000000 1
61671000000 1
61672000000 1
61673000000 1
61674000000 1
61675000000 1
61676000000 1
61677000000 1
61678000000 1
61679000000 1
61680000000 1
61681000000 1
61682000000 1
61683000000 1
61684000000 1
61685000000 1
61686000000 1
61687000000 1
61688000000 1
61689000000 1
61690000000 1
61691000000 1
61692000000 1
61693000000 1
61694000000 1
61695000000 1
61696000000 1
61697000000 1
61698000000 1
61699000000 1
61700000000 1
61701000000 1
61702000000 1
61703000000 1
61704000000 1
61705000000 1
61706000000 1
61707000000 1
61708000000 1
61709000000 1
61710000000 1
61711000000 1
61712000000 1
61713000000 1
61714000000 1
61715000000 1
61716000000 1
61717000000 1
61718000000 1
61719000000 1
61720000000 1
61721000000 1
61722000000 1
61723000000 1
61724000000 1
61725000000 1
61726000000 1
61727000000 1
61728000000 1
61729000000 1
61730000000 1
61731000000 1
61732000000 1
61733000000 1
61734000000 1
61735000000 1
61736000000 1
61737000000 1
61738000000 1
61739000000 1
61740000000 1
61741000000 1
61742000000 1
61743000000 1
61744000000 1
61745000000 1
61746000000 1
61747000000 1
61748000000 1
61749000000 1
61750000000 1
61751000000 1
61752000000 1
61753000000 1
61754000000 1
61755000000 1
61756000000 1
61757000000 1
61758000000 1
61759000000 1
61760000000 1
61761000000 1
61762000000 1
61763000000 1
61764000000 1
61765000000 1
61766000000 1
61767000000 1
61768000000 1
61769000000 1
61770000000 1
61771000000 1
61772000000 1
61773000000 1
61774000000 1
61775000000 1
61776000000 1
61777000000 1
61778000000 1
61779000000 1
61780000000 1
61781000000 1
61782000000 1
61783000000 1
61784000000 1
61785000000 1
61786000000 1
61787000000 1
61788000000 1
61789000000 1
61790000000 1
61791000000 1
61792000000 1
61793000000 1
61794000000 1
61795000000 1
61796000000 1
61797000000 1
61798000000 1
61799000000 1
61800000000 1
61801000000 1
61802000000 1
61803000000 1
61804000000 1
61805000000 1
61806000000 1
61807000000 1
61808000000 1
61809000000 1
61810000000 1
61811000000 1
61812000000 1
61813000000 1
61814000000 1
61815000000 1
61816000000 1
61817000000 1
61818000000 1
61819000000 1
61820000000 1
61821000000 1
61822000000 1
61823000000 1
61824000000 1
61825000000 1
61826000000 1
61827000000 1
61828000000 1
61829000000 1
61830000000 1
61831000000 1
61832000000 1
61833000000 1
61834000000 1
61835000000 1
61836000000 1
61837000000 1
61838000000 1
61839000000 1
61840000000 1
61841000000 1
61842000000 1
61843000000 1
61844000000 1
61845000000 1
61846000000 1
61847000000 1
61848000000 1
61849000000 1
61850000000 1
61851000000 1
61852000000 1
61853000000 1
61854000000 1
61855000000 1
61856000000 1
61857000000 1
61858000000 1
61859000000 1
61860000000 1
61861000000 1
61862000000 1
61863000000 1
61864000000 1
61865000000 1
61866000000 1
61867000000 1
61868000000 1
61869000000 1
61870000000 1
61871000000 1
61872000000 1
61873000000 1
61874000000 1
61875000000 1
61876000000 1
61877000000 1
61878000000 1
61879000000 1
61880000000 1
61881000000 1
61882000000 1
61883000000 1
61884000000 1
61885000000 1
61886000000 1
61887000000 1
61888000000 1
61889000000 1
61890000000 1
61891000000 1
61892000000 1
61893000000 1
61894000000 1
61895000000 1
61896000000 1
61897000000 1
61898000000 1
61899000000 1
61900000000 1
61901000000 1
61902000000 1
61903000000 1
61904000000 1
61905000000 1
61906000000 1
61907000000 1
61908000000 1
61909000000 1
61910000000 1
61911000000 1
61912000000 1
61913000000 1
61914000000 1
61915000000 1
61916000000 1
61917000000 1
61918000000 1
61919000000 1
61920000000 1
61921000000 1
61922000000 1
61923000000 1
61924000000 1
61925000000 1
61926000000 1
61927000000 1
61928000000 1
61929000000 1
61930000000 1
61931000000 1
61932000000 1
61933000000 1
61934000000 1
61935000000 1
61936000000 1
61937000000 1
61938000000 1
61939000000 1
61940000000 1
61941000000 1
61942000000 1
61943000000 1
61944000000 1
61945000000 1
61946000000 1
61947000000 1
61948000000 1
61949000000 1
61950000000 1
61951000000 1
61952000000 1
61953000000 1
61954000000 1
61955000000 1
61956000000 1
61957000000 1
61958000000 1
61959000000 1
61960000000 1
61961000000 1
61962000000 1
61963000000 1
61964000000 1
61965000000 1
61966000000 1
61967000000 1
61968000000 1
61969000000 1
61970000000 1
61971000000 1
61972000000 1
61973000000 1
61974000000 1
61975000000 1
61976000000 1
61977000000 1
61978000000 1
61979000000 1
61980000000 1
61981000000 1
61982000000 1
61983000000 1
61984000000 1
61985000000 1
61986000000 1
61987000000 1
61988000000 1
61989000000 1
61990000000 1
61991000000 1
61992000000 1
61993000000 1
61994000000 1
61995000000 1
61996000000 1
61997000000 1
61998000000 1
61999000000 1
62000000000 1
62001000000 1
62002000000 1
62003000000 1
62004000000 1
62005000000 1
62006000000 1
62007000000 1
62008000000 1
62009000000 1
62010000000 1
62011000000 1
62012000000 1
62013000000 1
62014000000 1
62015000000 1
62016000000 1
62017000000 1
62018000000 1
62019000000 1
62020000000 1
62021000000 1
62022000000 1
62023000000 1
62024000000 1
62025000000 1
62026000000 1
62027000000 1
62028000000 1
62029000000 1
62030000000 1
62031000000 1
62032000000 1
62033000000 1
62034000000 1
62035000000 1
62036000000 1
62037000000 1
62038000000 1
62039000000 1
62040000000 1
62041000000 1
62042000000 1
62043000000 1
62044000000 1
62045000000 1
62046000000 1
62047000000 1
62048000000 1
62049000000 1
62050000000 1
62051000000 1
62052000000 1
62053000000 1
62054000000 1
62055000000 1
62056000000 1
62057000000 1
62058000000 1
62059000000 1
62060000000 1
62061000000 1
62062000000 1
62063000000 1
62064000000 1
62065000000 1
62066000000 1
62067000000 1
62068000000 1
62069000000 1
62070000000 1
62071000000 1
62072000000 1
62073000000 1
62074000000 1
62075000000 1
62076000000 1
62077000000 1
62078000000 1
62079000000 1
62080000000 1
62081000000 1
62082000000 1
62083000000 1
62084000000 1
62085000000 1
62086000000 1
62087000000 1
62088000000 1
62089000000 1
62090000000 1
62091000000 1
62092000000 1
62093000000 1
62094000000 1
62095000000 1
62096000000 1
62097000000 1
62098000000 1
62099000000 1
62100000000 1
62101000000 1
62102000000 1
62103000000 1
62104000000 1
62105000000 1
62106000000 1
62107000000 1
62108000000 1
62109000000 1
62110000000 1
62111000000 1
62112000000 1
62113000000 1
62114000000 1
62115000000 1
62116000000 1
62117000000 1
62118000000 1
62119000000 1
62120000000 1
62121000000 1
62122000000 1
62123000000 1
62124000000 1
62125000000 1
62126000000 1
62127000000 1
62128000000 1
62129000000 1
62130000000 1
62131000000 1
62132000000 1
62133000000 1
62134000000 1
62135000000 1
62136000000 1
62137000000 1
62138000000 1
62139000000 1
62140000000 1
62141000000 1
62142000000 1
62143000000 1
62144000000 1
62145000000 1
62146000000 1
62147000000 1
62148000000 1
62149000000 1
62150000000 1
62151000000 1
62152000000 1
62153000000 1
62154000000 1
62155000000 1
62156000000 1
62157000000 1
62158000000 1
62159000000 1
62160000000 1
62161000000 1
62162000000 1
62163000000 1
62164000000 1
62165000000 1
62166000000 1
62167000000 1
62168000000 1
62169000000 1
62170000000 1
62171000000 1
62172000000 1
62173000000 1
62174000000 1
62175000000 1
62176000000 1
62177000000 1
62178000000 1
62179000000 1
62180000000 1
62181000000 1
62182000000 1
62183000000 1
62184000000 1
62185000000 1
62186000000 1
62187000000 1
62188000000 1
62189000000 1
62190000000 1
62191000000 1
62192000000 1
62193000000 1
62194000000 1
62195000000 1
62196000000 1
62197000000 1
62198000000 1
62199000000 1
62200000000 1
62201000000 1
62202000000 1
62203000000 1
62204000000 1
62205000000 1
62206000000 1
62207000000 1
62208000000 1
62209000000 1
62210000000 1
62211000000 1
62212000000 1
62213000000 1
62214000000 1
62215000000 1
62216000000 1
62217000000 1
62218000000 1
62219000000 1
62220000000 1
62221000000 1
62222000000 1
62223000000 1
62224000000 1
62225000000 1
62226000000 1
62227000000 1
62228000000 1
62229000000 1
62230000000 1
62231000000 1
62232000000 1
62233000000 1
62234000000 1
62235000000 1
62236000000 1
62237000000 1
62238000000 1
62239000000 1
62240000000 1
62241000000 1
62242000000 1
62243000000 1
62244000000 1
62245000000 1
62246000000 1
62247000000 1
62248000000 1
62249000000 1
62250000000 1
62251000000 1
62252000000 1
62253000000 1
62254000000 1
62255000000 1
62256000000 1
62257000000 1
62258000000 1
62259000000 1
62260000000 1
62261000000 1
62262000000 1
62263000000 1
62264000000 1
62265000000 1
62266000000 1
62267000000 1
62268000000 1
62269000000 1
62270000000 1
62271000000 1
62272000000 1
62273000000 1
62274000000 1
62275000000 1
62276000000 1
62277000000 1
62278000000 1
62279000000 1
62280000000 1
62281000000 1
62282000000 1
62283000000 1
62284000000 1
62285000000 1
62286000000 1
62287000000 1
62288000000 1
62289000000 1
62290000000 1
62291000000 1
62292000000 1
62293000000 1
62294000000 1
62295000000 1
62296000000 1
62297000000 1
62298000000 1
62299000000 1
62300000000 1
62301000000 1
62302000000 1
62303000000 1
62304000000 1
62305000000 1
62306000000 1
62307000000 1
62308000000 1
62309000000 1
62310000000 1
62311000000 1
62312000000 1
62313000000 1
62314000000 1
62315000000 1
62316000000 1
62317000000 1
62318000000 1
62319000000 1
62320000000 1
62321000000 1
62322000000 1
62323000000 1
62324000000 1
62325000000 1
62326000000 1
62327000000 1
62328000000 1
62329000000 1
62330000000 1
62331000000 1
62332000000 1
62333000000 1
62334000000 1
62335000000 1
62336000000 1
62337000000 1
62338000000 1
62339000000 1
62340000000 1
62341000000 1
62342000000 1
62343000000 1
62344000000 1
62345000000 1
62346000000 1
62347000000 1
62348000000 1
62349000000 1
62350000000 1
62351000000 1
62352000000 1
62353000000 1
62354000000 1
62355000000 1
62356000000 1
62357000000 1
62358000000 1
62359000000 1
62360000000 1
62361000000 1
62362000000 1
62363000000 1
62364000000 1
62365000000 1
62366000000 1
62367000000 1
62368000000 1
62369000000 1
62370000000 1
62371000000 1
62372000000 1
62373000000 1
62374000000 1
62375000000 1
62376000000 1
62377000000 1
62378000000 1
62379000000 1
62380000000 1
62381000000 1
62382000000 1
62383000000 1
62384000000 1
62385000000 1
62386000000 1
62387000000 1
62388000000 1
62389000000 1
62390000000 1
62391000000 1
62392000000 1
62393000000 1
62394000000 1
62395000000 1
62396000000 1
62397000000 1
62398000000 1
62399000000 1
62400000000 1
62401000000 1
62402000000 1
62403000000 1
62404000000 1
62405000000 1
62406000000 1
62407000000 1
62408000000 1
62409000000 1
62410000000 1
62411000000 1
62412000000 1
62413000000 1
62414000000 1
62415000000 1
62416000000 1
62417000000 1
62418000000 1
62419000000 1
62420000000 1
62421000000 1
62422000000 1
62423000000 1
62424000000 1
62425000000 1
62426000000 1
62427000000 1
62428000000 1
62429000000 1
62430000000 1
62431000000 1
62432000000 1
62433000000 1
62434000000 1
62435000000 1
62436000000 1
62437000000 1
62438000000 1
62439000000 1
62440000000 1
62441000000 1
62442000000 1
62443000000 1
62444000000 1
62445000000 1
62446000000 1
62447000000 1
62448000000 1
62449000000 1
62450000000 1
62451000000 1
62452000000 1
62453000000 1
62454000000 1
62455000000 1
62456000000 1
62457000000 1
62458000000 1
62459000000 1
62460000000 1
62461000000 1
62462000000 1
62463000000 1
62464000000 1
62465000000 1
62466000000 1
62467000000 1
62468000000 1
62469000000 1
62470000000 1
62471000000 1
62472000000 1
62473000000 1
62474000000 1
62475000000 1
62476000000 1
62477000000 1
62478000000 1
62479000000 1
62480000000 1
62481000000 1
62482000000 1
62483000000 1
62484000000 1
62485000000 1
62486000000 1
62487000000 1
62488000000 1
62489000000 1
62490000000 1
62491000000 1
62492000000 1
62493000000 1
62494000000 1
62495000000 1
62496000000 1
62497000000 1
62498000000 1
62499000000 1
62500000000 1
62501000000 1
62502000000 1
62503000000 1
62504000000 1
62505000000 1
62506000000 1
62507000000 1
62508000000 1
62509000000 1
62510000000 1
62511000000 1
62512000000 1
62513000000 1
62514000000 1
62515000000 1
62516000000 1
62517000000 1
62518000000 1
62519000000 1
62520000000 1
62521000000 1
62522000000 1
62523000000 1
62524000000 1
62525000000 1
62526000000 1
62527000000 1
62528000000 1
62529000000 1
62530000000 1
62531000000 1
62532000000 1
62533000000 1
62534000000 1
62535000000 1
62536000000 1
62537000000 1
62538000000 1
62539000000 1
62540000000 1
62541000000 1
62542000000 1
62543000000 1
62544000000 1
62545000000 1
62546000000 1
62547000000 1
62548000000 1
62549000000 1
62550000000 1
62551000000 1
62552000000 1
62553000000 1
62554000000 1
62555000000 1
62556000000 1
62557000000 1
62558000000 1
62559000000 1
62560000000 1
62561000000 1
62562000000 1
62563000000 1
62564000000 1
62565000000 1
62566000000 1
62567000000 1
62568000000 1
62569000000 1
62570000000 1
62571000000 1
62572000000 1
62573000000 1
62574000000 1
62575000000 1
62576000000 1
62577000000 1
62578000000 1
62579000000 1
62580000000 1
62581000000 1
62582000000 1
62583000000 1
62584000000 1
62585000000 1
62586000000 1
62587000000 1
62588000000 1
62589000000 1
62590000000 1
62591000000 1
62592000000 1
62593000000 1
62594000000 1
62595000000 1
62596000000 1
62597000000 1
62598000000 1
62599000000 1
62600000000 1
62601000000 1
62602000000 1
62603000000 1
62604000000 1
62605000000 1
62606000000 1
62607000000 1
62608000000 1
62609000000 1
62610000000 1
62611000000 1
62612000000 1
62613000000 1
62614000000 1
62615000000 1
62616000000 1
62617000000 1
62618000000 1
62619000000 1
62620000000 1
62621000000 1
62622000000 1
62623000000 1
62624000000 1
62625000000 1
62626000000 1
62627000000 1
62628000000 1
62629000000 1
62630000000 1
62631000000 1
62632000000 1
62633000000 1
62634000000 1
62635000000 1
62636000000 1
62637000000 1
62638000000 1
62639000000 1
62640000000 1
62641000000 1
62642000000 1
62643000000 1
62644000000 1
62645000000 1
62646000000 1
62647000000 1
62648000000 1
62649000000 1
62650000000 1
62651000000 1
62652000000 1
62653000000 1
62654000000 1
62655000000 1
62656000000 1
62657000000 1
62658000000 1
62659000000 1
62660000000 1
62661000000 1
62662000000 1
62663000000 1
62664000000 1
62665000000 1
62666000000 1
62667000000 1
62668000000 1
62669000000 1
62670000000 1
62671000000 1
62672000000 1
62673000000 1
62674000000 1
62675000000 1
62676000000 1
62677000000 1
62678000000 1
62679000000 1
62680000000 1
62681000000 1
62682000000 1
62683000000 1
62684000000 1
62685000000 1
62686000000 1
62687000000 1
62688000000 1
62689000000 1
62690000000 1
62691000000 1
62692000000 1
62693000000 1
62694000000 1
62695000000 1
62696000000 1
62697000000 1
62698000000 1
62699000000 1
62700000000 1
62701000000 1
62702000000 1
62703000000 1
62704000000 1
62705000000 1
62706000000 1
62707000000 1
62708000000 1
62709000000 1
62710000000 1
62711000000 1
62712000000 1
62713000000 1
62714000000 1
62715000000 1
62716000000 1
62717000000 1
62718000000 1
62719000000 1
62720000000 1
62721000000 1
62722000000 1
62723000000 1
62724000000 1
62725000000 1
62726000000 1
62727000000 1
62728000000 1
62729000000 1
62730000000 1
62731000000 1
62732000000 1
62733000000 1
62734000000 1
62735000000 1
62736000000 1
62737000000 1
62738000000 1
62739000000 1
62740000000 1
62741000000 1
62742000000 1
62743000000 1
62744000000 1
62745000000 1
62746000000 1
62747000000 1
62748000000 1
62749000000 1
62750000000 1
62751000000 1
62752000000 1
62753000000 1
62754000000 1
62755000000 1
62756000000 1
62757000000 1
62758000000 1
62759000000 1
62760000000 1
62761000000 1
62762000000 1
62763000000 1
62764000000 1
62765000000 1
62766000000 1
62767000000 1
62768000000 1
62769000000 1
62770000000 1
62771000000 1
62772000000 1
62773000000 1
62774000000 1
62775000000 1
62776000000 1
62777000000 1
62778000000 1
62779000000 1
62780000000 1
62781000000 1
62782000000 1
62783000000 1
62784000000 1
62785000000 1
62786000000 1
62787000000 1
62788000000 1
62789000000 1
62790000000 1
62791000000 1
62792000000 1
62793000000 1
62794000000 1
62795000000 1
62796000000 1
62797000000 1
62798000000 1
62799000000 1
62800000000 1
62801000000 1
62802000000 1
62803000000 1
62804000000 1
62805000000 1
62806000000 1
62807000000 1
62808000000 1
62809000000 1
62810000000 1
62811000000 1
62812000000 1
62813000000 1
62814000000 1
62815000000 1
62816000000 1
62817000000 1
62818000000 1
62819000000 1
62820000000 1
62821000000 1
62822000000 1
62823000000 1
62824000000 1
62825000000 1
62826000000 1
62827000000 1
62828000000 1
62829000000 1
62830000000 1
62831000000 1
62832000000 1
62833000000 1
62834000000 1
62835000000 1
62836000000 1
62837000000 1
62838000000 1
62839000000 1
62840000000 1
62841000000 1
62842000000 1
62843000000 1
62844000000 1
62845000000 1
62846000000 1
62847000000 1
62848000000 1
62849000000 1
62850000000 1
62851000000 1
62852000000 1
62853000000 1
62854000000 1
62855000000 1
62856000000 1
62857000000 1
62858000000 1
62859000000 1
62860000000 1
62861000000 1
62862000000 1
62863000000 1
62864000000 1
62865000000 1
62866000000 1
62867000000 1
62868000000 1
62869000000 1
62870000000 1
62871000000 1
62872000000 1
62873000000 1
62874000000 1
62875000000 1
62876000000 1
62877000000 1
62878000000 1
62879000000 1
62880000000 1
62881000000 1
62882000000 1
62883000000 1
62884000000 1
62885000000 1
62886000000 1
62887000000 1
62888000000 1
62889000000 1
62890000000 1
62891000000 1
62892000000 1
62893000000 1
62894000000 1
62895000000 1
62896000000 1
62897000000 1
62898000000 1
62899000000 1
62900000000 1
62901000000 1
62902000000 1
62903000000 1
62904000000 1
62905000000 1
62906000000 1
62907000000 1
62908000000 1
62909000000 1
62910000000 1
62911000000 1
62912000000 1
62913000000 1
62914000000 1
62915000000 1
62916000000 1
62917000000 1
62918000000 1
62919000000 1
62920000000 1
62921000000 1
62922000000 1
62923000000 1
62924000000 1
62925000000 1
62926000000 1
62927000000 1
62928000000 1
62929000000 1
62930000000 1
62931000000 1
62932000000 1
62933000000 1
62934000000 1
62935000000 1
62936000000 1
62937000000 1
62938000000 1
62939000000 1
62940000000 1
62941000000 1
62942000000 1
62943000000 1
62944000000 1
62945000000 1
62946000000 1
62947000000 1
62948000000 1
62949000000 1
62950000000 1
62951000000 1
62952000000 1
62953000000 1
62954000000 1
62955000000 1
62956000000 1
62957000000 1
62958000000 1
62959000000 1
62960000000 1
62961000000 1
62962000000 1
62963000000 1
62964000000 1
62965000000 1
62966000000 1
62967000000 1
62968000000 1
62969000000 1
62970000000 1
62971000000 1
62972000000 1
62973000000 1
62974000000 1
62975000000 1
62976000000 1
62977000000 1
62978000000 1
62979000000 1
62980000000 1
62981000000 1
62982000000 1
62983000000 1
62984000000 1
62985000000 1
62986000000 1
62987000000 1
62988000000 1
62989000000 1
62990000000 1
62991000000 1
62992000000 1
62993000000 1
62994000000 1
62995000000 1
62996000000 1
62997000000 1
62998000000 1
62999000000 1
63000000000 1
63001000000 1
63002000000 1
63003000000 1
63004000000 1
63005000000 1
63006000000 1
63007000000 1
63008000000 1
63009000000 1
63010000000 1
63011000000 1
63012000000 1
63013000000 1
63014000000 1
63015000000 1
63016000000 1
63017000000 1
63018000000 1
63019000000 1
63020000000 1
63021000000 1
63022000000 1
63023000000 1
63024000000 1
63025000000 1
63026000000 1
63027000000 1
63028000000 1
63029000000 1
63030000000 1
63031000000 1
63032000000 1
63033000000 1
63034000000 1
63035000000 1
63036000000 1
63037000000 1
63038000000 1
63039000000 1
63040000000 1
63041000000 1
63042000000 1
63043000000 1
63044000000 1
63045000000 1
63046000000 1
63047000000 1
63048000000 1
63049000000 1
63050000000 1
63051000000 1
63052000000 1
63053000000 1
63054000000 1
63055000000 1
63056000000 1
63057000000 1
63058000000 1
63059000000 1
63060000000 1
63061000000 1
63062000000 1
63063000000 1
63064000000 1
63065000000 1
63066000000 1
63067000000 1
63068000000 1
63069000000 1
63070000000 1
63071000000 1
63072000000 1
63073000000 1
63074000000 1
63075000000 1
63076000000 1
63077000000 1
63078000000 1
63079000000 1
63080000000 1
63081000000 1
63082000000 1
63083000000 1
63084000000 1
63085000000 1
63086000000 1
63087000000 1
63088000000 1
63089000000 1
63090000000 1
63091000000 1
63092000000 1
63093000000 1
63094000000 1
63095000000 1
63096000000 1
63097000000 1
63098000000 1
63099000000 1
63100000000 1
63101000000 1
63102000000 1
63103000000 1
63104000000 1
63105000000 1
63106000000 1
63107000000 1
63108000000 1
63109000000 1
63110000000 1
63111000000 1
63112000000 1
63113000000 1
63114000000 1
63115000000 1
63116000000 1
63117000000 1
63118000000 1
63119000000 1
63120000000 1
63121000000 1
63122000000 1
63123000000 1
63124000000 1
63125000000 1
63126000000 1
63127000000 1
63128000000 1
63129000000 1
63130000000 1
63131000000 1
63132000000 1
63133000000 1
63134000000 1
63135000000 1
63136000000 1
63137000000 1
63138000000 1
63139000000 1
63140000000 1
63141000000 1
63142000000 1
63143000000 1
63144000000 1
63145000000 1
63146000000 1
63147000000 1
63148000000 1
63149000000 1
63150000000 1
63151000000 1
63152000000 1
63153000000 1
63154000000 1
63155000000 1
63156000000 1
63157000000 1
63158000000 1
63159000000 1
63160000000 1
63161000000 1
63162000000 1
63163000000 1
63164000000 1
63165000000 1
63166000000 1
63167000000 1
63168000000 1
63169000000 1
63170000000 1
63171000000 1
63172000000 1
63173000000 1
63174000000 1
63175000000 1
63176000000 1
63177000000 1
63178000000 1
63179000000 1
63180000000 1
63181000000 1
63182000000 1
63183000000 1
63184000000 1
63185000000 1
63186000000 1
63187000000 1
63188000000 1
63189000000 1
63190000000 1
63191000000 1
63192000000 1
63193000000 1
63194000000 1
63195000000 1
63196000000 1
63197000000 1
63198000000 1
63199000000 1
63200000000 1
63201000000 1
63202000000 1
63203000000 1
63204000000 1
63205000000 1
63206000000 1
63207000000 1
63208000000 1
63209000000 1
63210000000 1
63211000000 1
63212000000 1
63213000000 1
63214000000 1
63215000000 1
63216000000 1
63217000000 1
63218000000 1
63219000000 1
63220000000 1
63221000000 1
63222000000 1
63223000000 1
63224000000 1
63225000000 1
63226000000 1
63227000000 1
63228000000 1
63229000000 1
63230000000 1
63231000000 1
63232000000 1
63233000000 1
63234000000 1
63235000000 1
63236000000 1
63237000000 1
63238000000 1
63239000000 1
63240000000 1
63241000000 1
63242000000 1
63243000000 1
63244000000 1
63245000000 1
63246000000 1
63247000000 1
63248000000 1
63249000000 1
63250000000 1
63251000000 1
63252000000 1
63253000000 1
63254000000 1
63255000000 1
63256000000 1
63257000000 1
63258000000 1
63259000000 1
63260000000 1
63261000000 1
63262000000 1
63263000000 1
63264000000 1
63265000000 1
63266000000 1
63267000000 1
63268000000 1
63269000000 1
63270000000 1
63271000000 1
63272000000 1
63273000000 1
63274000000 1
63275000000 1
63276000000 1
63277000000 1
63278000000 1
63279000000 1
63280000000 1
63281000000 1
63282000000 1
63283000000 1
63284000000 1
63285000000 1
63286000000 1
63287000000 1
63288000000 1
63289000000 1
63290000000 1
63291000000 1
63292000000 1
63293000000 1
63294000000 1
63295000000 1
63296000000 1
63297000000 1
63298000000 1
63299000000 1
63300000000 1
63301000000 1
63302000000 1
63303000000 1
63304000000 1
63305000000 1
63306000000 1
63307000000 1
63308000000 1
63309000000 1
63310000000 1
63311000000 1
63312000000 1
63313000000 1
63314000000 1
63315000000 1
63316000000 1
63317000000 1
63318000000 1
63319000000 1
63320000000 1
63321000000 1
63322000000 1
63323000000 1
63324000000 1
63325000000 1
63326000000 1
63327000000 1
63328000000 1
63329000000 1
63330000000 1
63331000000 1
63332000000 1
63333000000 1
63334000000 1
63335000000 1
63336000000 1
63337000000 1
63338000000 1
63339000000 1
63340000000 1
63341000000 1
63342000000 1
63343000000 1
63344000000 1
63345000000 1
63346000000 1
63347000000 1
63348000000 1
63349000000 1
63350000000 1
63351000000 1
63352000000 1
63353000000 1
63354000000 1
63355000000 1
63356000000 1
63357000000 1
63358000000 1
63359000000 1
63360000000 1
63361000000 1
63362000000 1
63363000000 1
63364000000 1
63365000000 1
63366000000 1
63367000000 1
63368000000 1
63369000000 1
63370000000 1
63371000000 1
63372000000 1
63373000000 1
63374000000 1
63375000000 1
63376000000 1
63377000000 1
63378000000 1
63379000000 1
63380000000 1
63381000000 1
63382000000 1
63383000000 1
63384000000 1
63385000000 1
63386000000 1
63387000000 1
63388000000 1
63389000000 1
63390000000 1
63391000000 1
63392000000 1
63393000000 1
63394000000 1
63395000000 1
63396000000 1
63397000000 1
63398000000 1
63399000000 1
63400000000 1
63401000000 1
63402000000 1
63403000000 1
63404000000 1
63405000000 1
63406000000 1
63407000000 1
63408000000 1
63409000000 1
63410000000 1
63411000000 1
63412000000 1
63413000000 1
63414000000 1
63415000000 1
63416000000 1
63417000000 1
63418000000 1
63419000000 1
63420000000 1
63421000000 1
63422000000 1
63423000000 1
63424000000 1
63425000000 1
63426000000 1
63427000000 1
63428000000 1
63429000000 1
63430000000 1
63431000000 1
63432000000 1
63433000000 1
63434000000 1
63435000000 1
63436000000 1
63437000000 1
63438000000 1
63439000000 1
63440000000 1
63441000000 1
63442000000 1
63443000000 1
63444000000 1
63445000000 1
63446000000 1
63447000000 1
63448000000 1
63449000000 1
63450000000 1
63451000000 1
63452000000 1
63453000000 1
63454000000 1
63455000000 1
63456000000 1
63457000000 1
63458000000 1
63459000000 1
63460000000 1
63461000000 1
63462000000 1
63463000000 1
63464000000 1
63465000000 1
63466000000 1
63467000000 1
63468000000 1
63469000000 1
63470000000 1
63471000000 1
63472000000 1
63473000000 1
63474000000 1
63475000000 1
63476000000 1
63477000000 1
63478000000 1
63479000000 1
63480000000 1
63481000000 1
63482000000 1
63483000000 1
63484000000 1
63485000000 1
63486000000 1
63487000000 1
63488000000 1
63489000000 1
63490000000 1
63491000000 1
63492000000 1
63493000000 1
63494000000 1
63495000000 1
63496000000 1
63497000000 1
63498000000 1
63499000000 1
63500000000 1
63501000000 1
63502000000 1
63503000000 1
63504000000 1
63505000000 1
63506000000 1
63507000000 1
63508000000 1
63509000000 1
63510000000 1
63511000000 1
63512000000 1
63513000000 1
63514000000 1
63515000000 1
63516000000 1
63517000000 1
63518000000 1
63519000000 1
63520000000 1
63521000000 1
63522000000 1
63523000000 1
63524000000 1
63525000000 1
63526000000 1
63527000000 1
63528000000 1
63529000000 1
63530000000 1
63531000000 1
63532000000 1
63533000000 1
63534000000 1
63535000000 1
63536000000 1
63537000000 1
63538000000 1
63539000000 1
63540000000 1
63541000000 1
63542000000 1
63543000000 1
63544000000 1
63545000000 1
63546000000 1
63547000000 1
63548000000 1
63549000000 1
63550000000 1
63551000000 1
63552000000 1
63553000000 1
63554000000 1
63555000000 1
63556000000 1
63557000000 1
63558000000 1
63559000000 1
63560000000 1
63561000000 1
63562000000 1
63563000000 1
63564000000 1
63565000000 1
63566000000 1
63567000000 1
63568000000 1
63569000000 1
63570000000 1
63571000000 1
63572000000 1
63573000000 1
63574000000 1
63575000000 1
63576000000 1
63577000000 1
63578000000 1
63579000000 1
63580000000 1
63581000000 1
63582000000 1
63583000000 1
63584000000 1
63585000000 1
63586000000 1
63587000000 1
63588000000 1
63589000000 1
63590000000 1
63591000000 1
63592000000 1
63593000000 1
63594000000 1
63595000000 1
63596000000 1
63597000000 1
63598000000 1
63599000000 1
63600000000 1
63601000000 1
63602000000 1
63603000000 1
63604000000 1
63605000000 1
63606000000 1
63607000000 1
63608000000 1
63609000000 1
63610000000 1
63611000000 1
63612000000 1
63613000000 1
63614000000 1
63615000000 1
63616000000 1
63617000000 1
63618000000 1
63619000000 1
63620000000 1
63621000000 1
63622000000 1
63623000000 1
63624000000 1
63625000000 1
63626000000 1
63627000000 1
63628000000 1
63629000000 1
63630000000 1
63631000000 1
63632000000 1
63633000000 1
63634000000 1
63635000000 1
63636000000 1
63637000000 1
63638000000 1
63639000000 1
63640000000 1
63641000000 1
63642000000 1
63643000000 1
63644000000 1
63645000000 1
63646000000 1
63647000000 1
63648000000 1
63649000000 1
63650000000 1
63651000000 1
63652000000 1
63653000000 1
63654000000 1
63655000000 1
63656000000 1
63657000000 1
63658000000 1
63659000000 1
63660000000 1
63661000000 1
63662000000 1
63663000000 1
63664000000 1
63665000000 1
63666000000 1
63667000000 1
63668000000 1
63669000000 1
63670000000 1
63671000000 1
63672000000 1
63673000000 1
63674000000 1
63675000000 1
63676000000 1
63677000000 1
63678000000 1
63679000000 1
63680000000 1
63681000000 1
63682000000 1
63683000000 1
63684000000 1
63685000000 1
63686000000 1
63687000000 1
63688000000 1
63689000000 1
63690000000 1
63691000000 1
63692000000 1
63693000000 1
63694000000 1
63695000000 1
63696000000 1
63697000000 1
63698000000 1
63699000000 1
63700000000 1
63701000000 1
63702000000 1
63703000000 1
63704000000 1
63705000000 1
63706000000 1
63707000000 1
63708000000 1
63709000000 1
63710000000 1
63711000000 1
63712000000 1
63713000000 1
63714000000 1
63715000000 1
63716000000 1
63717000000 1
63718000000 1
63719000000 1
63720000000 1
63721000000 1
63722000000 1
63723000000 1
63724000000 1
63725000000 1
63726000000 1
63727000000 1
63728000000 1
63729000000 1
63730000000 1
63731000000 1
63732000000 1
63733000000 1
63734000000 1
63735000000 1
63736000000 1
63737000000 1
63738000000 1
63739000000 1
63740000000 1
63741000000 1
63742000000 1
63743000000 1
63744000000 1
63745000000 1
63746000000 1
63747000000 1
63748000000 1
63749000000 1
63750000000 1
63751000000 1
63752000000 1
63753000000 1
63754000000 1
63755000000 1
63756000000 1
63757000000 1
63758000000 1
63759000000 1
63760000000 1
63761000000 1
63762000000 1
63763000000 1
63764000000 1
63765000000 1
63766000000 1
63767000000 1
63768000000 1
63769000000 1
63770000000 1
63771000000 1
63772000000 1
63773000000 1
63774000000 1
63775000000 1
63776000000 1
63777000000 1
63778000000 1
63779000000 1
63780000000 1
63781000000 1
63782000000 1
63783000000 1
63784000000 1
63785000000 1
63786000000 1
63787000000 1
63788000000 1
63789000000 1
63790000000 1
63791000000 1
63792000000 1
63793000000 1
63794000000 1
63795000000 1
63796000000 1
63797000000 1
63798000000 1
63799000000 1
63800000000 1
63801000000 1
63802000000 1
63803000000 1
63804000000 1
63805000000 1
63806000000 1
63807000000 1
63808000000 1
63809000000 1
63810000000 1
63811000000 1
63812000000 1
63813000000 1
63814000000 1
63815000000 1
63816000000 1
63817000000 1
63818000000 1
63819000000 1
63820000000 1
63821000000 1
63822000000 1
63823000000 1
63824000000 1
63825000000 1
63826000000 1
63827000000 1
63828000000 1
63829000000 1
63830000000 1
63831000000 1
63832000000 1
63833000000 1
63834000000 1
63835000000 1
63836000000 1
63837000000 1
63838000000 1
63839000000 1
63840000000 1
63841000000 1
63842000000 1
63843000000 1
63844000000 1
63845000000 1
63846000000 1
63847000000 1
63848000000 1
63849000000 1
63850000000 1
63851000000 1
63852000000 1
63853000000 1
63854000000 1
63855000000 1
63856000000 1
63857000000 1
63858000000 1
63859000000 1
63860000000 1
63861000000 1
63862000000 1
63863000000 1
63864000000 1
63865000000 1
63866000000 1
63867000000 1
63868000000 1
63869000000 1
63870000000 1
63871000000 1
63872000000 1
63873000000 1
63874000000 1
63875000000 1
63876000000 1
63877000000 1
63878000000 1
63879000000 1
63880000000 1
63881000000 1
63882000000 1
63883000000 1
63884000000 1
63885000000 1
63886000000 1
63887000000 1
63888000000 1
63889000000 1
63890000000 1
63891000000 1
63892000000 1
63893000000 1
63894000000 1
63895000000 1
63896000000 1
63897000000 1
63898000000 1
63899000000 1
63900000000 1
63901000000 1
63902000000 1
63903000000 1
63904000000 1
63905000000 1
63906000000 1
63907000000 1
63908000000 1
63909000000 1
63910000000 1
63911000000 1
63912000000 1
63913000000 1
63914000000 1
63915000000 1
63916000000 1
63917000000 1
63918000000 1
63919000000 1
63920000000 1
63921000000 1
63922000000 1
63923000000 1
63924000000 1
63925000000 1
63926000000 1
63927000000 1
63928000000 1
63929000000 1
63930000000 1
63931000000 1
63932000000 1
63933000000 1
63934000000 1
63935000000 1
63936000000 1
63937000000 1
63938000000 1
63939000000 1
63940000000 1
63941000000 1
63942000000 1
63943000000 1
63944000000 1
63945000000 1
63946000000 1
63947000000 1
63948000000 1
63949000000 1
63950000000 1
63951000000 1
63952000000 1
63953000000 1
63954000000 1
63955000000 1
63956000000 1
63957000000 1
63958000000 1
63959000000 1
63960000000 1
63961000000 1
63962000000 1
63963000000 1
63964000000 1
63965000000 1
63966000000 1
63967000000 1
63968000000 1
63969000000 1
63970000000 1
63971000000 1
63972000000 1
63973000000 1
63974000000 1
63975000000 1
63976000000 1
63977000000 1
63978000000 1
63979000000 1
63980000000 1
63981000000 1
63982000000 1
63983000000 1
63984000000 1
63985000000 1
63986000000 1
63987000000 1
63988000000 1
63989000000 1
63990000000 1
63991000000 1
63992000000 1
63993000000 1
63994000000 1
63995000000 1
63996000000 1
63997000000 1
63998000000 1
63999000000 1
64000000000 1
64001000000 1
64002000000 1
64003000000 1
64004000000 1
64005000000 1
64006000000 1
64007000000 1
64008000000 1
64009000000 1
64010000000 1
64011000000 1
64012000000 1
64013000000 1
64014000000 1
64015000000 1
64016000000 1
64017000000 1
64018000000 1
64019000000 1
64020000000 1
64021000000 1
64022000000 1
64023000000 1
64024000000 1
64025000000 1
64026000000 1
64027000000 1
64028000000 1
64029000000 1
64030000000 1
64031000000 1
64032000000 1
64033000000 1
64034000000 1
64035000000 1
64036000000 1
64037000000 1
64038000000 1
64039000000 1
64040000000 1
64041000000 1
64042000000 1
64043000000 1
64044000000 1
64045000000 1
64046000000 1
64047000000 1
64048000000 1
64049000000 1
64050000000 1
64051000000 1
64052000000 1
64053000000 1
64054000000 1
64055000000 1
64056000000 1
64057000000 1
64058000000 1
64059000000 1
64060000000 1
64061000000 1
64062000000 1
64063000000 1
64064000000 1
64065000000 1
64066000000 1
64067000000 1
64068000000 1
64069000000 1
64070000000 1
64071000000 2
64072000000 2
64073000000 2
64074000000 2
64075000000 2
64076000000 2
64077000000 2
64078000000 2
64079000000 2
64080000000 2
64081000000 2
64082000000 2
64083000000 2
64084000000 2
64085000000 2
64086000000 2
64087000000 2
64088000000 2
64089000000 2
64090000000 2
64091000000 2
64092000000 2
64093000000 2
64094000000 2
64095000000 2
64096000000 2
64097000000 2
64098000000 2
64099000000 2
64100000000 2
64101000000 2
64102000000 2
64103000000 2
64104000000 2
64105000000 2
64106000000 2
64107000000 2
64108000000 2
64109000000 2
64110000000 2
64111000000 2
64112000000 2
64113000000 2
64114000000 2
64115000000 2
64116000000 2
64117000000 2
64118000000 2
64119000000 2
64120000000 2
64121000000 2
64122000000 2
64123000000 2
64124000000 2
64125000000 2
64126000000 2
64127000000 2
64128000000 2
64129000000 2
64130000000 2
64131000000 2
64132000000 2
64133000000 2
64134000000 2
64135000000 2
64136000000 2
64137000000 2
64138000000 2
64139000000 2
64140000000 2
64141000000 2
64142000000 2
64143000000 2
64144000000 2
64145000000 2
64146000000 2
64147000000 2
64148000000 2
64149000000 2
64150000000 2
64151000000 2
64152000000 2
64153000000 2
64154000000 2
64155000000 2
64156000000 2
64157000000 2
64158000000 2
64159000000 2
64160000000 2
64161000000 2
64162000000 2
64163000000 2
64164000000 2
64165000000 2
64166000000 2
64167000000 2
64168000000 2
64169000000 2
64170000000 2
64171000000 2
64172000000 2
64173000000 2
64174000000 2
64175000000 2
64176000000 2
64177000000 2
64178000000 2
64179000000 2
64180000000 2
64181000000 2
64182000000 2
64183000000 2
64184000000 2
64185000000 2
64186000000 2
64187000000 2
64188000000 2
64189000000 2
64190000000 2
64191000000 2
64192000000 2
64193000000 2
64194000000 2
64195000000 2
64196000000 2
64197000000 2
64198000000 2
64199000000 2
64200000000 2
64201000000 2
64202000000 2
64203000000 2
64204000000 2
64205000000 2
64206000000 2
64207000000 2
64208000000 2
64209000000 2
64210000000 2
64211000000 2
64212000000 2
64213000000 2
64214000000 2
64215000000 2
64216000000 2
64217000000 2
64218000000 2
64219000000 2
64220000000 2
64221000000 2
64222000000 2
64223000000 2
64224000000 2
64225000000 2
64226000000 2
64227000000 2
64228000000 2
64229000000 2
64230000000 2
64231000000 2
64232000000 2
64233000000 2
64234000000 2
64235000000 2
64236000000 2
64237000000 2
64238000000 2
64239000000 2
64240000000 2
64241000000 2
64242000000 2
64243000000 2
64244000000 2
64245000000 2
64246000000 2
64247000000 2
64248000000 2
64249000000 2
64250000000 2
64251000000 2
64252000000 2
64253000000 2
64254000000 2
64255000000 2
64256000000 2
64257000000 2
64258000000 2
64259000000 2
64260000000 2
64261000000 2
64262000000 2
64263000000 2
64264000000 2
64265000000 2
64266000000 2
64267000000 2
64268000000 2
64269000000 2
64270000000 2
64271000000 2
64272000000 2
64273000000 2
64274000000 2
64275000000 2
64276000000 2
64277000000 2
64278000000 2
64279000000 2
64280000000 2
64281000000 2
64282000000 2
64283000000 2
64284000000 2
64285000000 2
64286000000 2
64287000000 2
64288000000 2
64289000000 2
64290000000 2
64291000000 2
64292000000 2
64293000000 2
64294000000 2
64295000000 2
64296000000 2
64297000000 2
64298000000 2
64299000000 2
64300000000 2
64301000000 2
64302000000 2
64303000000 2
64304000000 2
64305000000 2
64306000000 2
64307000000 2
64308000000 2
64309000000 2
64310000000 2
64311000000 2
64312000000 2
64313000000 2
64314000000 2
64315000000 2
64316000000 2
64317000000 2
64318000000 2
64319000000 2
64320000000 2
64321000000 2
64322000000 2
64323000000 2
64324000000 2
64325000000 2
64326000000 2
64327000000 2
64328000000 2
64329000000 2
64330000000 2
64331000000 2
64332000000 2
64333000000 2
64334000000 2
64335000000 2
64336000000 2
64337000000 2
64338000000 2
64339000000 2
64340000000 2
64341000000 2
64342000000 2
64343000000 2
64344000000 2
64345000000 2
64346000000 2
64347000000 2
64348000000 2
64349000000 2
64350000000 2
64351000000 2
64352000000 2
64353000000 2
64354000000 2
64355000000 2
64356000000 2
64357000000 2
64358000000 2
64359000000 2
64360000000 2
64361000000 2
64362000000 2
64363000000 2
64364000000 2
64365000000 2
64366000000 2
64367000000 2
64368000000 2
64369000000 2
64370000000 2
64371000000 2
64372000000 2
64373000000 2
64374000000 2
64375000000 2
64376000000 2
64377000000 2
64378000000 2
64379000000 2
64380000000 2
64381000000 2
64382000000 2
64383000000 2
64384000000 2
64385000000 2
64386000000 2
64387000000 2
64388000000 2
64389000000 2
64390000000 2
64391000000 2
64392000000 2
64393000000 2
64394000000 2
64395000000 2
64396000000 2
64397000000 2
64398000000 2
64399000000 2
64400000000 2
64401000000 2
64402000000 2
64403000000 2
64404000000 2
64405000000 2
64406000000 2
64407000000 2
64408000000 2
64409000000 2
64410000000 2
64411000000 2
64412000000 2
64413000000 2
64414000000 2
64415000000 2
64416000000 2
64417000000 2
64418000000 2
64419000000 2
64420000000 2
64421000000 2
64422000000 2
64423000000 2
64424000000 2
64425000000 2
64426000000 2
64427000000 2
64428000000 2
64429000000 2
64430000000 2
64431000000 2
64432000000 2
64433000000 2
64434000000 2
64435000000 2
64436000000 2
64437000000 2
64438000000 2
64439000000 2
64440000000 2
64441000000 2
64442000000 2
64443000000 2
64444000000 2
64445000000 2
64446000000 2
64447000000 2
64448000000 2
64449000000 2
64450000000 2
64451000000 2
64452000000 2
64453000000 2
64454000000 2
64455000000 2
64456000000 2
64457000000 2
64458000000 2
64459000000 2
64460000000 2
64461000000 2
64462000000 2
64463000000 2
64464000000 2
64465000000 2
64466000000 2
64467000000 2
64468000000 2
64469000000 2
64470000000 2
64471000000 2
64472000000 2
64473000000 2
64474000000 2
64475000000 2
64476000000 2
64477000000 2
64478000000 2
64479000000 2
64480000000 2
64481000000 2
64482000000 2
64483000000 2
64484000000 2
64485000000 2
64486000000 2
64487000000 2
64488000000 2
64489000000 2
64490000000 2
64491000000 2
64492000000 2
64493000000 2
64494000000 2
64495000000 2
64496000000 2
64497000000 2
64498000000 2
64499000000 2
64500000000 2
64501000000 2
64502000000 2
64503000000 2
64504000000 2
64505000000 2
64506000000 2
64507000000 2
64508000000 2
64509000000 2
64510000000 2
64511000000 2
64512000000 2
64513000000 2
64514000000 2
64515000000 2
64516000000 2
64517000000 2
64518000000 2
64519000000 2
64520000000 2
64521000000 2
64522000000 2
64523000000 2
64524000000 2
64525000000 2
64526000000 2
64527000000 2
64528000000 2
64529000000 2
64530000000 2
64531000000 2
64532000000 2
64533000000 2
64534000000 2
64535000000 2
64536000000 2
64537000000 2
64538000000 2
64539000000 2
64540000000 2
64541000000 2
64542000000 2
64543000000 2
64544000000 2
64545000000 2
64546000000 2
64547000000 2
64548000000 2
64549000000 2
64550000000 2
64551000000 2
64552000000 2
64553000000 2
64554000000 2
64555000000 2
64556000000 2
64557000000 2
64558000000 2
64559000000 2
64560000000 2
64561000000 2
64562000000 2
64563000000 2
64564000000 2
64565000000 2
64566000000 2
64567000000 2
64568000000 2
64569000000 2
64570000000 2
64571000000 2
64572000000 2
64573000000 2
64574000000 2
64575000000 2
64576000000 2
64577000000 2
64578000000 2
64579000000 2
64580000000 2
64581000000 2
64582000000 2
64583000000 2
64584000000 2
64585000000 2
64586000000 2
64587000000 2
64588000000 2
64589000000 2
64590000000 2
64591000000 2
64592000000 2
64593000000 2
64594000000 2
64595000000 2
64596000000 2
64597000000 2
64598000000 2
64599000000 2
64600000000 2
64601000000 2
64602000000 2
64603000000 2
64604000000 2
64605000000 2
64606000000 2
64607000000 2
64608000000 2
64609000000 2
64610000000 2
64611000000 2
64612000000 2
64613000000 2
64614000000 2
64615000000 2
64616000000 2
64617000000 2
64618000000 2
64619000000 2
64620000000 2
64621000000 2
64622000000 2
64623000000 2
64624000000 2
64625000000 2
64626000000 2
64627000000 2
64628000000 2
64629000000 2
64630000000 2
64631000000 2
64632000000 2
64633000000 2
64634000000 2
64635000000 2
64636000000 2
64637000000 2
64638000000 2
64639000000 2
64640000000 2
64641000000 2
64642000000 2
64643000000 2
64644000000 2
64645000000 2
64646000000 2
64647000000 2
64648000000 2
64649000000 2
64650000000 2
64651000000 2
64652000000 2
64653000000 2
64654000000 2
64655000000 2
64656000000 2
64657000000 2
64658000000 2
64659000000 2
64660000000 2
64661000000 2
64662000000 2
64663000000 2
64664000000 2
64665000000 2
64666000000 2
64667000000 2
64668000000 2
64669000000 2
64670000000 2
64671000000 2
64672000000 2
64673000000 2
64674000000 2
64675000000 2
64676000000 2
64677000000 2
64678000000 2
64679000000 2
64680000000 2
64681000000 2
64682000000 2
64683000000 2
64684000000 2
64685000000 2
64686000000 2
64687000000 2
64688000000 2
64689000000 2
64690000000 2
64691000000 2
64692000000 2
64693000000 2
64694000000 2
64695000000 2
64696000000 2
64697000000 2
64698000000 2
64699000000 2
64700000000 2
64701000000 2
64702000000 2
64703000000 2
64704000000 2
64705000000 2
64706000000 2
64707000000 2
64708000000 2
64709000000 2
64710000000 2
64711000000 2
64712000000 2
64713000000 2
64714000000 2
64715000000 2
64716000000 2
64717000000 2
64718000000 2
64719000000 2
64720000000 2
64721000000 2
64722000000 2
64723000000 2
64724000000 2
64725000000 2
64726000000 2
64727000000 2
64728000000 2
64729000000 2
64730000000 2
64731000000 2
64732000000 2
64733000000 2
64734000000 2
64735000000 2
64736000000 2
64737000000 2
64738000000 2
64739000000 2
64740000000 2
64741000000 2
64742000000 2
64743000000 2
64744000000 2
64745000000 2
64746000000 2
64747000000 2
64748000000 2
64749000000 2
64750000000 2
64751000000 2
64752000000 2
64753000000 2
64754000000 2
64755000000 2
64756000000 2
64757000000 2
64758000000 2
64759000000 2
64760000000 2
64761000000 2
64762000000 2
64763000000 2
64764000000 2
64765000000 2
64766000000 2
64767000000 2
64768000000 2
64769000000 2
64770000000 2
64771000000 2
64772000000 2
64773000000 2
64774000000 2
64775000000 2
64776000000 2
64777000000 2
64778000000 2
64779000000 2
64780000000 2
64781000000 2
64782000000 2
64783000000 2
64784000000 2
64785000000 2
64786000000 2
64787000000 2
64788000000 2
64789000000 2
64790000000 2
64791000000 2
64792000000 2
64793000000 2
64794000000 2
64795000000 2
64796000000 2
64797000000 2
64798000000 2
64799000000 2

